Thematic Annotation: extracting concepts out of documents

Contrarily to standard approaches to topic annotation, the technique used in this work does not centrally rely on some sort of -- possibly statistical -- keyword extraction. In fact, the proposed annotation algorithm uses a large scale semantic database -- the EDR Electronic Dictionary -- that provides a concept hierarchy based on hyponym and hypernym relations. This concept hierarchy is used to generate a synthetic representation of the document by aggregating the words present in topically homogeneous document segments into a set of concepts best preserving the document's content. This new extraction technique uses an unexplored approach to topic selection. Instead of using semantic similarity measures based on a semantic resource, the later is processed to extract the part of the conceptual hierarchy relevant to the document content. Then this conceptual hierarchy is searched to extract the most relevant set of concepts to represent the topics discussed in the document. Notice that this algorithm is able to extract generic concepts that are not directly present in the document.

==> parameter-a.tex <==
%
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,123){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,215){\makebox(0,0)[r]{ 0.65}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,307){\makebox(0,0)[r]{ 0.7}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,399){\makebox(0,0)[r]{ 0.75}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,492){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,584){\makebox(0,0)[r]{ 0.85}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,676){\makebox(0,0)[r]{ 0.9}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,768){\makebox(0,0)[r]{ 0.95}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,860){\makebox(0,0)[r]{ 1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){ 0.1}}
\put(160.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(320.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(320,82){\makebox(0,0){ 0.2}}
\put(320.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,82){\makebox(0,0){ 0.3}}
\put(480.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(640.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(640,82){\makebox(0,0){ 0.4}}
\put(640.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){ 0.5}}
\put(800.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(959.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(959,82){\makebox(0,0){ 0.6}}
\put(959.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1119.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1119,82){\makebox(0,0){ 0.7}}
\put(1119.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279,82){\makebox(0,0){ 0.8}}
\put(1279.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.9}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(160.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(799,21){\makebox(0,0){a}}
\put(1259,584){\makebox(0,0)[r]{Accuracy}}
\put(1279.0,584.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(160,744){\usebox{\plotpoint}}
\put(480,743.67){\rule{38.544pt}{0.400pt}}
\multiput(480.00,743.17)(80.000,1.000){2}{\rule{19.272pt}{0.400pt}}
\put(160.0,744.0){\rule[-0.200pt]{77.088pt}{0.400pt}}
\multiput(959.00,745.59)(17.742,0.477){7}{\rule{12.900pt}{0.115pt}}
\multiput(959.00,744.17)(133.225,5.000){2}{\rule{6.450pt}{0.400pt}}
\multiput(1119.00,750.58)(5.106,0.494){29}{\rule{4.100pt}{0.119pt}}
\multiput(1119.00,749.17)(151.490,16.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(1279.00,766.58)(3.867,0.496){39}{\rule{3.148pt}{0.119pt}}
\multiput(1279.00,765.17)(153.467,21.000){2}{\rule{1.574pt}{0.400pt}}
\put(640.0,745.0){\rule[-0.200pt]{76.847pt}{0.400pt}}
\put(1259,543){\makebox(0,0)[r]{Precision}}
\multiput(1279,543)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1379,543){\usebox{\plotpoint}}
\put(160,268){\usebox{\plotpoint}}
\multiput(160,268)(20.756,0.000){8}{\usebox{\plotpoint}}
\multiput(320,268)(20.756,0.000){8}{\usebox{\plotpoint}}
\multiput(480,268)(20.756,0.000){8}{\usebox{\plotpoint}}
\multiput(640,268)(20.756,0.000){7}{\usebox{\plotpoint}}
\multiput(800,268)(20.754,-0.261){8}{\usebox{\plotpoint}}
\multiput(959,266)(20.707,-1.424){8}{\usebox{\plotpoint}}
\multiput(1119,255)(20.377,-3.948){8}{\usebox{\plotpoint}}
\multiput(1279,224)(19.102,-8.118){8}{\usebox{\plotpoint}}
\put(1439,156){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1259,502){\makebox(0,0)[r]{Recall}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279.0,502.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(160,676){\usebox{\plotpoint}}
\put(480,674.84){\rule{38.544pt}{0.800pt}}
\multiput(480.00,674.34)(80.000,1.000){2}{\rule{19.272pt}{0.800pt}}
\put(160.0,676.0){\rule[-0.400pt]{77.088pt}{0.800pt}}
\put(800,675.84){\rule{38.303pt}{0.800pt}}
\multiput(800.00,675.34)(79.500,1.000){2}{\rule{19.152pt}{0.800pt}}
\multiput(959.00,679.41)(7.181,0.511){17}{\rule{10.867pt}{0.123pt}}
\multiput(959.00,676.34)(137.446,12.000){2}{\rule{5.433pt}{0.800pt}}
\multiput(1119.00,691.41)(2.194,0.503){67}{\rule{3.659pt}{0.121pt}}
\multiput(1119.00,688.34)(152.405,37.000){2}{\rule{1.830pt}{0.800pt}}
\multiput(1279.00,728.41)(1.582,0.502){95}{\rule{2.710pt}{0.121pt}}
\multiput(1279.00,725.34)(154.376,51.000){2}{\rule{1.355pt}{0.800pt}}
\put(640.0,677.0){\rule[-0.400pt]{38.544pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1259,461){\makebox(0,0)[r]{F-Measure}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1279,461)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1379,461){\usebox{\plotpoint}}
\put(160,395){\usebox{\plotpoint}}
\multiput(160,395)(20.756,0.000){8}{\usebox{\plotpoint}}
\multiput(320,395)(20.756,0.000){8}{\usebox{\plotpoint}}
\multiput(480,395)(20.756,0.000){8}{\usebox{\plotpoint}}
\multiput(640,395)(20.756,0.000){7}{\usebox{\plotpoint}}
\multiput(800,395)(20.756,0.000){8}{\usebox{\plotpoint}}
\multiput(959,395)(20.736,-0.907){8}{\usebox{\plotpoint}}
\multiput(1119,388)(20.625,-2.320){7}{\usebox{\plotpoint}}
\multiput(1279,370)(19.980,-5.619){8}{\usebox{\plotpoint}}
\put(1439,325){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,123.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(160.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> precision-recall.tex <==
%
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0.81}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,205){\makebox(0,0)[r]{ 0.82}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,287){\makebox(0,0)[r]{ 0.83}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,369){\makebox(0,0)[r]{ 0.84}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,451){\makebox(0,0)[r]{ 0.85}}
\put(1419.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,532){\makebox(0,0)[r]{ 0.86}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{ 0.87}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,696){\makebox(0,0)[r]{ 0.88}}
\put(1419.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,778){\makebox(0,0)[r]{ 0.89}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 0.9}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0.2}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,82){\makebox(0,0){ 0.3}}
\put(378.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,82){\makebox(0,0){ 0.4}}
\put(555.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732,82){\makebox(0,0){ 0.5}}
\put(732.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,82){\makebox(0,0){ 0.6}}
\put(908.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085,82){\makebox(0,0){ 0.7}}
\put(1085.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,82){\makebox(0,0){ 0.8}}
\put(1262.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.9}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){\begin{sideways}Precision\end{sideways}}}
\put(820,21){\makebox(0,0){Recall}}
\put(358,778){\makebox(0,0)[r]{a=0.6}}
\put(378.0,778.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(378,224){\usebox{\plotpoint}}
\multiput(378.58,224.00)(0.500,1.128){351}{\rule{0.120pt}{1.002pt}}
\multiput(377.17,224.00)(177.000,396.921){2}{\rule{0.400pt}{0.501pt}}
\multiput(555.00,623.58)(0.784,0.499){223}{\rule{0.727pt}{0.120pt}}
\multiput(555.00,622.17)(175.492,113.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(732.00,736.58)(1.882,0.498){91}{\rule{1.598pt}{0.120pt}}
\multiput(732.00,735.17)(172.684,47.000){2}{\rule{0.799pt}{0.400pt}}
\multiput(908.00,783.58)(6.038,0.494){27}{\rule{4.820pt}{0.119pt}}
\multiput(908.00,782.17)(166.996,15.000){2}{\rule{2.410pt}{0.400pt}}
\multiput(1085.58,795.52)(0.500,-0.621){351}{\rule{0.120pt}{0.597pt}}
\multiput(1084.17,796.76)(177.000,-218.761){2}{\rule{0.400pt}{0.299pt}}
\put(378,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,623){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(732,736){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(908,783){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1085,798){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1262,578){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(428,778){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,737){\makebox(0,0)[r]{a=0.7}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(378.0,737.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(378,195){\usebox{\plotpoint}}
\multiput(380.24,195.00)(0.500,0.841){344}{\rule{0.120pt}{2.320pt}}
\multiput(375.51,195.00)(177.000,293.184){2}{\rule{1.200pt}{1.160pt}}
\multiput(557.24,493.00)(0.500,0.597){344}{\rule{0.120pt}{1.737pt}}
\multiput(552.51,493.00)(177.000,208.394){2}{\rule{1.200pt}{0.869pt}}
\multiput(732.00,707.24)(1.469,0.500){110}{\rule{3.820pt}{0.120pt}}
\multiput(732.00,702.51)(168.071,60.000){2}{\rule{1.910pt}{1.200pt}}
\multiput(908.00,767.24)(3.926,0.501){36}{\rule{9.535pt}{0.121pt}}
\multiput(908.00,762.51)(157.210,23.000){2}{\rule{4.767pt}{1.200pt}}
\multiput(1087.24,780.65)(0.500,-0.611){344}{\rule{0.120pt}{1.771pt}}
\multiput(1082.51,784.32)(177.000,-213.324){2}{\rule{1.200pt}{0.886pt}}
\put(378,195){\makebox(0,0){$\triangle$}}
\put(555,493){\makebox(0,0){$\triangle$}}
\put(732,705){\makebox(0,0){$\triangle$}}
\put(908,765){\makebox(0,0){$\triangle$}}
\put(1085,788){\makebox(0,0){$\triangle$}}
\put(1262,571){\makebox(0,0){$\triangle$}}
\put(428,737){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,696){\makebox(0,0)[r]{a=0.8}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(378.0,696.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(555,193){\usebox{\plotpoint}}
\multiput(556.41,193.00)(0.501,0.715){347}{\rule{0.121pt}{1.344pt}}
\multiput(553.34,193.00)(177.000,250.211){2}{\rule{0.800pt}{0.672pt}}
\multiput(733.41,446.00)(0.501,0.591){345}{\rule{0.121pt}{1.145pt}}
\multiput(730.34,446.00)(176.000,205.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(908.00,655.41)(0.813,0.501){211}{\rule{1.499pt}{0.121pt}}
\multiput(908.00,652.34)(173.889,109.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1085.00,761.09)(1.824,-0.502){91}{\rule{3.090pt}{0.121pt}}
\multiput(1085.00,761.34)(170.587,-49.000){2}{\rule{1.545pt}{0.800pt}}
\multiput(1262.00,712.09)(0.720,-0.501){239}{\rule{1.351pt}{0.121pt}}
\multiput(1262.00,712.34)(174.195,-123.000){2}{\rule{0.676pt}{0.800pt}}
\put(555,193){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(732,446){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(908,654){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1085,763){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1262,714){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1439,591){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(428,696){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,655){\makebox(0,0)[r]{a=0.9}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(378,655)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(478,655){\usebox{\plotpoint}}
\put(908,293){\usebox{\plotpoint}}
\multiput(908,293)(14.349,14.997){13}{\usebox{\plotpoint}}
\multiput(1085,478)(10.786,17.733){16}{\usebox{\plotpoint}}
\multiput(1262,769)(14.228,-15.112){13}{\usebox{\plotpoint}}
\put(1439,581){\usebox{\plotpoint}}
\put(908,293){\makebox(0,0){$\times$}}
\put(1085,478){\makebox(0,0){$\times$}}
\put(1262,769){\makebox(0,0){$\times$}}
\put(1439,581){\makebox(0,0){$\times$}}
\put(428,655){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> ratio-level.tex <==
%
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,197){\makebox(0,0)[r]{ 0.25}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,270){\makebox(0,0)[r]{ 0.3}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,344){\makebox(0,0)[r]{ 0.35}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,418){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,491){\makebox(0,0)[r]{ 0.45}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,565){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,639){\makebox(0,0)[r]{ 0.55}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,713){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,786){\makebox(0,0)[r]{ 0.65}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 0.7}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356,82){\makebox(0,0){ 0.5}}
\put(356.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(511.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(511,82){\makebox(0,0){ 1}}
\put(511.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(665.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(665,82){\makebox(0,0){ 1.5}}
\put(665.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,82){\makebox(0,0){ 2}}
\put(820.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(975.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(975,82){\makebox(0,0){ 2.5}}
\put(975.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130,82){\makebox(0,0){ 3}}
\put(1130.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,82){\makebox(0,0){ 3.5}}
\put(1284.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 4}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){\begin{sideways}F-Measure\end{sideways}}}
\put(820,21){\makebox(0,0){concepts/keywords}}
\put(201,150){\usebox{\plotpoint}}
\multiput(201.58,150.00)(0.497,2.489){59}{\rule{0.120pt}{2.074pt}}
\multiput(200.17,150.00)(31.000,148.695){2}{\rule{0.400pt}{1.037pt}}
\multiput(232.58,303.00)(0.497,2.441){59}{\rule{0.120pt}{2.035pt}}
\multiput(231.17,303.00)(31.000,145.775){2}{\rule{0.400pt}{1.018pt}}
\multiput(263.58,453.00)(0.497,1.200){59}{\rule{0.120pt}{1.055pt}}
\multiput(262.17,453.00)(31.000,71.811){2}{\rule{0.400pt}{0.527pt}}
\multiput(294.58,527.00)(0.497,1.005){59}{\rule{0.120pt}{0.900pt}}
\multiput(293.17,527.00)(31.000,60.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(325.58,589.00)(0.497,0.662){59}{\rule{0.120pt}{0.629pt}}
\multiput(324.17,589.00)(31.000,39.694){2}{\rule{0.400pt}{0.315pt}}
\multiput(356.58,630.00)(0.497,0.597){59}{\rule{0.120pt}{0.577pt}}
\multiput(355.17,630.00)(31.000,35.802){2}{\rule{0.400pt}{0.289pt}}
\multiput(387.00,667.58)(0.574,0.497){51}{\rule{0.559pt}{0.120pt}}
\multiput(387.00,666.17)(29.839,27.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(418.00,694.58)(0.534,0.497){55}{\rule{0.528pt}{0.120pt}}
\multiput(418.00,693.17)(29.905,29.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(449.00,723.59)(1.776,0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(449.00,722.17)(27.933,9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(480.58,732.00)(0.497,0.531){59}{\rule{0.120pt}{0.526pt}}
\multiput(479.17,732.00)(31.000,31.909){2}{\rule{0.400pt}{0.263pt}}
\multiput(511.00,765.58)(0.945,0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(511.00,764.17)(28.236,16.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(541.00,781.60)(4.429,0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(541.00,780.17)(24.358,4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(572.00,785.59)(2.013,0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(572.00,784.17)(27.575,8.000){2}{\rule{0.825pt}{0.400pt}}
\put(603,793.17){\rule{6.300pt}{0.400pt}}
\multiput(603.00,792.17)(17.924,2.000){2}{\rule{3.150pt}{0.400pt}}
\multiput(634.00,795.60)(4.429,0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(634.00,794.17)(24.358,4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(665.00,799.61)(13.635,0.447){3}{\rule{8.367pt}{0.108pt}}
\multiput(665.00,798.17)(44.635,3.000){2}{\rule{4.183pt}{0.400pt}}
\put(727,802.17){\rule{6.300pt}{0.400pt}}
\multiput(727.00,801.17)(17.924,2.000){2}{\rule{3.150pt}{0.400pt}}
\put(758,803.67){\rule{7.468pt}{0.400pt}}
\multiput(758.00,803.17)(15.500,1.000){2}{\rule{3.734pt}{0.400pt}}
\multiput(789.00,805.61)(6.714,0.447){3}{\rule{4.233pt}{0.108pt}}
\multiput(789.00,804.17)(22.214,3.000){2}{\rule{2.117pt}{0.400pt}}
\multiput(820.00,808.60)(4.429,0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(820.00,807.17)(24.358,4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(851.00,812.61)(6.714,0.447){3}{\rule{4.233pt}{0.108pt}}
\multiput(851.00,811.17)(22.214,3.000){2}{\rule{2.117pt}{0.400pt}}
\put(882,814.67){\rule{7.468pt}{0.400pt}}
\multiput(882.00,814.17)(15.500,1.000){2}{\rule{3.734pt}{0.400pt}}
\put(913,815.67){\rule{14.936pt}{0.400pt}}
\multiput(913.00,815.17)(31.000,1.000){2}{\rule{7.468pt}{0.400pt}}
\put(975,817.17){\rule{18.700pt}{0.400pt}}
\multiput(975.00,816.17)(54.187,2.000){2}{\rule{9.350pt}{0.400pt}}
\put(1068,819.17){\rule{18.500pt}{0.400pt}}
\multiput(1068.00,818.17)(53.602,2.000){2}{\rule{9.250pt}{0.400pt}}
\put(1160,820.67){\rule{14.936pt}{0.400pt}}
\multiput(1160.00,820.17)(31.000,1.000){2}{\rule{7.468pt}{0.400pt}}
\put(1222,821.67){\rule{7.468pt}{0.400pt}}
\multiput(1222.00,821.17)(15.500,1.000){2}{\rule{3.734pt}{0.400pt}}
\put(1253,823.17){\rule{12.500pt}{0.400pt}}
\multiput(1253.00,822.17)(36.056,2.000){2}{\rule{6.250pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> segRez24.tex <==
%
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%
%
%
%
%
%
%
%
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
%
%
%
%
%
%
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
400 300 M
3050 0 V
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 496 M
3050 0 V
1.000 UL
LTb
400 496 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 691 M
3050 0 V
1.000 UL
LTb
400 691 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 887 M
3050 0 V
1.000 UL
LTb
400 887 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 1082 M
3050 0 V
1.000 UL
LTb
400 1082 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 1278 M
3050 0 V
1.000 UL
LTb
400 1278 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 1473 M
3050 0 V
1.000 UL
LTb
400 1473 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 1669 M
3050 0 V
1.000 UL
LTb
400 1669 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 1864 M
2087 0 V
913 0 R
50 0 V
1.000 UL
LTb
400 1864 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 2060 M
3050 0 V
1.000 UL
LTb
400 2060 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
3355 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2719 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2402 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2084 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1766 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1448 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1131 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
495 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
LTb
LT0
1131 1230 Dia
1131 428 Dia
1131 475 Dia
1131 505 Dia
1131 417 Dia
1131 354 Dia
1131 366 Dia
1131 375 Dia
1131 380 Dia
1131 465 Dia
1131 417 Dia
1131 390 Dia
1131 482 Dia
1131 390 Dia
1131 400 Dia
1131 394 Dia
1131 380 Dia
1131 378 Dia
1131 407 Dia
1131 395 Dia
1131 428 Dia
1131 443 Dia
1131 473 Dia
1131 420 Dia
1131 562 Dia
1131 527 Dia
1131 356 Dia
1131 492 Dia
1131 447 Dia
1131 396 Dia
1131 490 Dia
1131 414 Dia
1131 442 Dia
1131 411 Dia
1131 424 Dia
1131 377 Dia
1131 418 Dia
1131 361 Dia
1131 446 Dia
1131 916 Dia
1131 402 Dia
1131 489 Dia
1131 497 Dia
1131 453 Dia
1131 411 Dia
1131 434 Dia
1131 418 Dia
1131 487 Dia
1131 379 Dia
1131 443 Dia
1131 493 Dia
1131 435 Dia
1131 540 Dia
1131 399 Dia
1131 416 Dia
1131 367 Dia
1131 384 Dia
1131 705 Dia
1131 382 Dia
1131 463 Dia
1131 660 Dia
1131 465 Dia
1131 384 Dia
1131 410 Dia
1131 418 Dia
1131 500 Dia
1131 636 Dia
1131 540 Dia
1131 335 Dia
1131 364 Dia
1131 345 Dia
1131 345 Dia
1131 353 Dia
1131 375 Dia
1131 352 Dia
1131 496 Dia
1131 368 Dia
1131 354 Dia
1131 468 Dia
1131 412 Dia
1131 377 Dia
1131 493 Dia
1131 662 Dia
1131 362 Dia
1131 407 Dia
1131 358 Dia
1131 367 Dia
1131 447 Dia
1131 370 Dia
1131 388 Dia
1131 348 Dia
1131 355 Dia
1131 403 Dia
1131 520 Dia
1131 359 Dia
1131 375 Dia
1131 450 Dia
1131 934 Dia
1131 608 Dia
1131 491 Dia
1131 436 Dia
1131 391 Dia
1131 394 Dia
1131 390 Dia
1131 425 Dia
1131 372 Dia
1131 418 Dia
1131 397 Dia
1131 395 Dia
1131 372 Dia
1131 401 Dia
1131 419 Dia
1131 431 Dia
1131 402 Dia
1131 795 Dia
1131 372 Dia
1131 429 Dia
1131 491 Dia
1131 433 Dia
1131 566 Dia
1131 424 Dia
1131 381 Dia
1131 359 Dia
1131 482 Dia
1131 444 Dia
1131 384 Dia
1131 396 Dia
1131 368 Dia
1131 360 Dia
1131 432 Dia
1131 368 Dia
1131 459 Dia
1131 393 Dia
1131 383 Dia
1131 368 Dia
1131 399 Dia
1131 408 Dia
1131 372 Dia
1131 357 Dia
1131 409 Dia
1131 386 Dia
1131 394 Dia
1131 450 Dia
1131 470 Dia
1131 405 Dia
1131 446 Dia
1131 385 Dia
1131 521 Dia
1131 451 Dia
1131 502 Dia
1131 368 Dia
1131 348 Dia
1131 374 Dia
1131 356 Dia
1131 383 Dia
1131 494 Dia
1131 540 Dia
1131 509 Dia
1131 378 Dia
1131 335 Dia
1131 345 Dia
1131 381 Dia
1131 376 Dia
1131 453 Dia
1131 398 Dia
1131 769 Dia
1131 593 Dia
1131 374 Dia
1131 572 Dia
1131 396 Dia
1131 616 Dia
1131 545 Dia
1131 567 Dia
1131 443 Dia
1131 408 Dia
1131 435 Dia
1131 470 Dia
1131 371 Dia
1131 413 Dia
1131 476 Dia
1131 351 Dia
1131 366 Dia
1131 455 Dia
1131 414 Dia
1131 370 Dia
1131 1786 Dia
1131 841 Dia
1131 552 Dia
1131 381 Dia
1131 367 Dia
1131 411 Dia
1131 414 Dia
1131 401 Dia
1131 513 Dia
1131 444 Dia
1131 495 Dia
1131 638 Dia
1131 445 Dia
1131 424 Dia
1131 376 Dia
1131 352 Dia
1131 379 Dia
1131 403 Dia
1131 423 Dia
1131 443 Dia
1131 578 Dia
1131 488 Dia
1131 355 Dia
1131 439 Dia
1131 349 Dia
1131 474 Dia
1131 445 Dia
1131 378 Dia
1131 454 Dia
1131 363 Dia
1131 501 Dia
1131 418 Dia
1131 375 Dia
1131 344 Dia
1131 420 Dia
1131 391 Dia
1131 384 Dia
1131 385 Dia
1131 355 Dia
1131 365 Dia
1131 383 Dia
1131 439 Dia
1131 384 Dia
1131 404 Dia
1131 348 Dia
1131 383 Dia
1131 357 Dia
1131 409 Dia
1131 513 Dia
1131 471 Dia
1131 620 Dia
1131 469 Dia
1131 407 Dia
1131 514 Dia
1131 387 Dia
1131 711 Dia
1131 525 Dia
1131 390 Dia
1131 347 Dia
1131 631 Dia
1131 675 Dia
1131 437 Dia
1131 441 Dia
1131 388 Dia
1131 425 Dia
1131 408 Dia
1131 370 Dia
1131 389 Dia
1131 368 Dia
1131 470 Dia
1131 436 Dia
1131 439 Dia
1131 359 Dia
1131 381 Dia
1131 382 Dia
1131 370 Dia
1131 464 Dia
1131 429 Dia
1131 423 Dia
1131 429 Dia
1131 419 Dia
1131 368 Dia
1131 422 Dia
1131 407 Dia
1131 452 Dia
1131 405 Dia
1131 413 Dia
1131 386 Dia
1131 449 Dia
1131 408 Dia
1131 378 Dia
1131 425 Dia
1131 467 Dia
1131 384 Dia
1131 363 Dia
1131 442 Dia
1131 488 Dia
1131 459 Dia
1131 461 Dia
1766 914 Dia
1766 419 Dia
1766 444 Dia
1766 508 Dia
1766 493 Dia
1766 449 Dia
1766 428 Dia
1766 411 Dia
1766 450 Dia
1766 412 Dia
1766 425 Dia
1766 550 Dia
1766 538 Dia
1766 373 Dia
1766 514 Dia
1766 446 Dia
1766 380 Dia
1766 371 Dia
1766 457 Dia
1766 536 Dia
1766 500 Dia
1766 382 Dia
1766 522 Dia
1766 434 Dia
1766 573 Dia
1766 539 Dia
1766 445 Dia
1766 566 Dia
1766 483 Dia
1766 462 Dia
1766 579 Dia
1766 477 Dia
1766 544 Dia
1766 458 Dia
1766 495 Dia
1766 379 Dia
1766 397 Dia
1766 375 Dia
1766 385 Dia
1766 678 Dia
1766 432 Dia
1766 392 Dia
1766 414 Dia
1766 469 Dia
1766 505 Dia
1766 392 Dia
1766 519 Dia
1766 481 Dia
1766 411 Dia
1766 504 Dia
1766 516 Dia
1766 452 Dia
1766 419 Dia
1766 396 Dia
1766 473 Dia
1766 436 Dia
1766 394 Dia
1766 393 Dia
1766 445 Dia
1766 360 Dia
1766 417 Dia
1766 370 Dia
1766 386 Dia
1766 418 Dia
1766 444 Dia
1766 476 Dia
1766 342 Dia
1766 356 Dia
1766 407 Dia
1766 495 Dia
1766 445 Dia
1766 359 Dia
1766 463 Dia
1766 417 Dia
1766 422 Dia
1766 420 Dia
1766 479 Dia
1766 408 Dia
1766 483 Dia
1766 407 Dia
1766 462 Dia
1766 495 Dia
1766 356 Dia
1766 384 Dia
1766 483 Dia
1766 386 Dia
1766 492 Dia
1766 431 Dia
1766 521 Dia
1766 437 Dia
1766 420 Dia
1766 455 Dia
1766 435 Dia
1766 474 Dia
1766 502 Dia
1766 550 Dia
1766 448 Dia
1766 662 Dia
1766 406 Dia
1766 361 Dia
1766 469 Dia
1766 391 Dia
1766 381 Dia
1766 517 Dia
1766 408 Dia
1766 403 Dia
1766 410 Dia
1766 444 Dia
1766 424 Dia
1766 369 Dia
1766 419 Dia
1766 388 Dia
1766 371 Dia
1766 368 Dia
1766 476 Dia
1766 438 Dia
1766 434 Dia
1766 395 Dia
1766 368 Dia
1766 362 Dia
1766 381 Dia
1766 385 Dia
1766 441 Dia
1766 385 Dia
1766 485 Dia
1766 410 Dia
1766 378 Dia
1766 406 Dia
1766 420 Dia
1766 384 Dia
1766 445 Dia
1766 353 Dia
1766 382 Dia
1766 451 Dia
1766 434 Dia
1766 523 Dia
1766 462 Dia
1766 415 Dia
1766 470 Dia
1766 517 Dia
1766 389 Dia
1766 494 Dia
1766 372 Dia
1766 499 Dia
1766 545 Dia
1766 589 Dia
1766 555 Dia
1766 527 Dia
1766 427 Dia
1766 452 Dia
1766 504 Dia
1766 366 Dia
1766 386 Dia
1766 416 Dia
1766 422 Dia
1766 360 Dia
1766 444 Dia
1766 424 Dia
1766 347 Dia
1766 440 Dia
1766 505 Dia
1766 477 Dia
1766 444 Dia
1766 379 Dia
1766 501 Dia
1766 555 Dia
1766 374 Dia
1766 422 Dia
1766 401 Dia
1766 412 Dia
1766 555 Dia
1766 578 Dia
1766 624 Dia
1766 474 Dia
1766 494 Dia
1766 502 Dia
1766 500 Dia
1766 417 Dia
1766 487 Dia
1766 536 Dia
1766 483 Dia
1766 399 Dia
1766 423 Dia
1766 544 Dia
1766 411 Dia
1766 1226 Dia
1766 541 Dia
1766 341 Dia
1766 497 Dia
1766 429 Dia
1766 401 Dia
1766 504 Dia
1766 441 Dia
1766 392 Dia
1766 529 Dia
1766 451 Dia
1766 407 Dia
1766 336 Dia
1766 380 Dia
1766 448 Dia
1766 440 Dia
1766 413 Dia
1766 475 Dia
1766 545 Dia
1766 349 Dia
1766 412 Dia
1766 368 Dia
1766 451 Dia
1766 484 Dia
1766 469 Dia
1766 528 Dia
1766 488 Dia
1766 390 Dia
1766 410 Dia
1766 406 Dia
1766 409 Dia
1766 387 Dia
1766 339 Dia
1766 342 Dia
1766 448 Dia
1766 452 Dia
1766 526 Dia
1766 430 Dia
1766 432 Dia
1766 403 Dia
1766 462 Dia
1766 438 Dia
1766 439 Dia
1766 457 Dia
1766 465 Dia
1766 397 Dia
1766 394 Dia
1766 408 Dia
1766 363 Dia
1766 472 Dia
1766 400 Dia
1766 409 Dia
1766 489 Dia
1766 438 Dia
1766 446 Dia
1766 508 Dia
1766 428 Dia
1766 346 Dia
1766 430 Dia
1766 397 Dia
1766 454 Dia
1766 456 Dia
1766 363 Dia
1766 364 Dia
1766 413 Dia
1766 393 Dia
1766 408 Dia
1766 475 Dia
1766 421 Dia
1766 569 Dia
1766 501 Dia
1766 423 Dia
1766 375 Dia
1766 365 Dia
1766 481 Dia
1766 475 Dia
1766 355 Dia
1766 450 Dia
1766 512 Dia
1766 476 Dia
1766 428 Dia
1766 411 Dia
1766 373 Dia
1766 543 Dia
1766 496 Dia
1766 396 Dia
1766 453 Dia
1766 496 Dia
1766 424 Dia
1766 442 Dia
1766 443 Dia
1766 406 Dia
1766 483 Dia
1766 467 Dia
1766 448 Dia
1766 411 Dia
1766 399 Dia
1766 468 Dia
1766 434 Dia
2402 597 Dia
2402 512 Dia
2402 536 Dia
2402 628 Dia
2402 529 Dia
2402 566 Dia
2402 497 Dia
2402 391 Dia
2402 493 Dia
2402 462 Dia
2402 508 Dia
2402 459 Dia
2402 553 Dia
2402 417 Dia
2402 465 Dia
2402 497 Dia
2402 443 Dia
2402 389 Dia
2402 483 Dia
2402 590 Dia
2402 522 Dia
2402 469 Dia
2402 553 Dia
2402 453 Dia
2402 564 Dia
2402 631 Dia
2402 540 Dia
2402 544 Dia
2402 597 Dia
2402 451 Dia
2402 493 Dia
2402 544 Dia
2402 539 Dia
2402 410 Dia
2402 518 Dia
2402 478 Dia
2402 471 Dia
2402 433 Dia
2402 412 Dia
2402 681 Dia
2402 568 Dia
2402 409 Dia
2402 432 Dia
2402 464 Dia
2402 497 Dia
2402 430 Dia
2402 528 Dia
2402 504 Dia
2402 461 Dia
2402 508 Dia
2402 598 Dia
2402 457 Dia
2402 410 Dia
2402 402 Dia
2402 508 Dia
2402 504 Dia
2402 397 Dia
2402 421 Dia
2402 524 Dia
2402 433 Dia
2402 465 Dia
2402 462 Dia
2402 417 Dia
2402 474 Dia
2402 472 Dia
2402 473 Dia
2402 345 Dia
2402 376 Dia
2402 450 Dia
2402 471 Dia
2402 516 Dia
2402 445 Dia
2402 457 Dia
2402 485 Dia
2402 480 Dia
2402 386 Dia
2402 464 Dia
2402 503 Dia
2402 553 Dia
2402 444 Dia
2402 461 Dia
2402 522 Dia
2402 369 Dia
2402 458 Dia
2402 516 Dia
2402 464 Dia
2402 515 Dia
2402 518 Dia
2402 471 Dia
2402 461 Dia
2402 478 Dia
2402 540 Dia
2402 521 Dia
2402 569 Dia
2402 427 Dia
2402 537 Dia
2402 509 Dia
2402 492 Dia
2402 452 Dia
2402 364 Dia
2402 436 Dia
2402 458 Dia
2402 467 Dia
2402 518 Dia
2402 487 Dia
2402 495 Dia
2402 342 Dia
2402 490 Dia
2402 511 Dia
2402 405 Dia
2402 505 Dia
2402 490 Dia
2402 431 Dia
2402 422 Dia
2402 423 Dia
2402 433 Dia
2402 454 Dia
2402 485 Dia
2402 378 Dia
2402 335 Dia
2402 450 Dia
2402 418 Dia
2402 494 Dia
2402 419 Dia
2402 517 Dia
2402 422 Dia
2402 426 Dia
2402 442 Dia
2402 498 Dia
2402 414 Dia
2402 471 Dia
2402 412 Dia
2402 456 Dia
2402 441 Dia
2402 474 Dia
2402 466 Dia
2402 464 Dia
2402 491 Dia
2402 462 Dia
2402 511 Dia
2402 487 Dia
2402 553 Dia
2402 394 Dia
2402 557 Dia
2402 544 Dia
2402 566 Dia
2402 543 Dia
2402 624 Dia
2402 440 Dia
2402 462 Dia
2402 455 Dia
2402 496 Dia
2402 473 Dia
2402 499 Dia
2402 436 Dia
2402 388 Dia
2402 382 Dia
2402 483 Dia
2402 496 Dia
2402 486 Dia
2402 533 Dia
2402 503 Dia
2402 456 Dia
2402 413 Dia
2402 500 Dia
2402 490 Dia
2402 377 Dia
2402 501 Dia
2402 380 Dia
2402 411 Dia
2402 588 Dia
2402 531 Dia
2402 601 Dia
2402 532 Dia
2402 509 Dia
2402 594 Dia
2402 579 Dia
2402 398 Dia
2402 538 Dia
2402 568 Dia
2402 525 Dia
2402 467 Dia
2402 551 Dia
2402 511 Dia
2402 462 Dia
2402 770 Dia
2402 464 Dia
2402 416 Dia
2402 505 Dia
2402 448 Dia
2402 491 Dia
2402 509 Dia
2402 493 Dia
2402 451 Dia
2402 463 Dia
2402 480 Dia
2402 427 Dia
2402 350 Dia
2402 360 Dia
2402 492 Dia
2402 534 Dia
2402 439 Dia
2402 460 Dia
2402 494 Dia
2402 387 Dia
2402 439 Dia
2402 355 Dia
2402 505 Dia
2402 565 Dia
2402 494 Dia
2402 522 Dia
2402 571 Dia
2402 438 Dia
2402 408 Dia
2402 455 Dia
2402 390 Dia
2402 419 Dia
2402 405 Dia
2402 492 Dia
2402 482 Dia
2402 466 Dia
2402 499 Dia
2402 551 Dia
2402 466 Dia
2402 429 Dia
2402 531 Dia
2402 526 Dia
2402 505 Dia
2402 465 Dia
2402 426 Dia
2402 465 Dia
2402 441 Dia
2402 447 Dia
2402 421 Dia
2402 510 Dia
2402 399 Dia
2402 497 Dia
2402 504 Dia
2402 501 Dia
2402 528 Dia
2402 437 Dia
2402 382 Dia
2402 453 Dia
2402 458 Dia
2402 415 Dia
2402 370 Dia
2402 435 Dia
2402 529 Dia
2402 393 Dia
2402 549 Dia
2402 451 Dia
2402 477 Dia
2402 490 Dia
2402 453 Dia
2402 510 Dia
2402 541 Dia
2402 435 Dia
2402 458 Dia
2402 421 Dia
2402 533 Dia
2402 554 Dia
2402 408 Dia
2402 484 Dia
2402 537 Dia
2402 551 Dia
2402 471 Dia
2402 476 Dia
2402 477 Dia
2402 533 Dia
2402 534 Dia
2402 392 Dia
2402 472 Dia
2402 452 Dia
2402 399 Dia
2402 424 Dia
2402 485 Dia
2402 494 Dia
2402 442 Dia
2402 390 Dia
2402 451 Dia
2402 425 Dia
2402 418 Dia
2402 476 Dia
2402 527 Dia
3355 485 Dia
3355 510 Dia
3355 527 Dia
3355 619 Dia
3355 571 Dia
3355 547 Dia
3355 505 Dia
3355 509 Dia
3355 517 Dia
3355 413 Dia
3355 478 Dia
3355 618 Dia
3355 552 Dia
3355 464 Dia
3355 498 Dia
3355 462 Dia
3355 500 Dia
3355 472 Dia
3355 565 Dia
3355 591 Dia
3355 585 Dia
3355 518 Dia
3355 555 Dia
3355 484 Dia
3355 656 Dia
3355 609 Dia
3355 551 Dia
3355 575 Dia
3355 544 Dia
3355 511 Dia
3355 502 Dia
3355 570 Dia
3355 577 Dia
3355 512 Dia
3355 552 Dia
3355 544 Dia
3355 476 Dia
3355 480 Dia
3355 478 Dia
3355 565 Dia
3355 537 Dia
3355 493 Dia
3355 429 Dia
3355 562 Dia
3355 594 Dia
3355 488 Dia
3355 528 Dia
3355 552 Dia
3355 574 Dia
3355 533 Dia
3355 638 Dia
3355 445 Dia
3355 375 Dia
3355 478 Dia
3355 571 Dia
3355 506 Dia
3355 430 Dia
3355 414 Dia
3355 564 Dia
3355 462 Dia
3355 452 Dia
3355 449 Dia
3355 508 Dia
3355 545 Dia
3355 544 Dia
3355 538 Dia
3355 424 Dia
3355 456 Dia
3355 468 Dia
3355 536 Dia
3355 555 Dia
3355 432 Dia
3355 442 Dia
3355 563 Dia
3355 595 Dia
3355 424 Dia
3355 555 Dia
3355 524 Dia
3355 631 Dia
3355 490 Dia
3355 497 Dia
3355 535 Dia
3355 478 Dia
3355 555 Dia
3355 597 Dia
3355 467 Dia
3355 559 Dia
3355 646 Dia
3355 516 Dia
3355 513 Dia
3355 500 Dia
3355 609 Dia
3355 523 Dia
3355 535 Dia
3355 534 Dia
3355 553 Dia
3355 458 Dia
3355 359 Dia
3355 411 Dia
3355 432 Dia
3355 517 Dia
3355 491 Dia
3355 492 Dia
3355 565 Dia
3355 504 Dia
3355 516 Dia
3355 476 Dia
3355 531 Dia
3355 555 Dia
3355 496 Dia
3355 520 Dia
3355 538 Dia
3355 423 Dia
3355 473 Dia
3355 373 Dia
3355 536 Dia
3355 462 Dia
3355 405 Dia
3355 453 Dia
3355 381 Dia
3355 432 Dia
3355 498 Dia
3355 580 Dia
3355 461 Dia
3355 517 Dia
3355 458 Dia
3355 457 Dia
3355 565 Dia
3355 523 Dia
3355 490 Dia
3355 563 Dia
3355 460 Dia
3355 488 Dia
3355 540 Dia
3355 510 Dia
3355 557 Dia
3355 455 Dia
3355 519 Dia
3355 427 Dia
3355 555 Dia
3355 433 Dia
3355 561 Dia
3355 452 Dia
3355 597 Dia
3355 541 Dia
3355 580 Dia
3355 542 Dia
3355 624 Dia
3355 488 Dia
3355 453 Dia
3355 478 Dia
3355 533 Dia
3355 433 Dia
3355 519 Dia
3355 517 Dia
3355 429 Dia
3355 416 Dia
3355 428 Dia
3355 538 Dia
3355 571 Dia
3355 586 Dia
3355 596 Dia
3355 516 Dia
3355 427 Dia
3355 532 Dia
3355 427 Dia
3355 417 Dia
3355 559 Dia
3355 466 Dia
3355 525 Dia
3355 571 Dia
3355 562 Dia
3355 597 Dia
3355 518 Dia
3355 540 Dia
3355 562 Dia
3355 581 Dia
3355 482 Dia
3355 561 Dia
3355 557 Dia
3355 547 Dia
3355 463 Dia
3355 540 Dia
3355 595 Dia
3355 533 Dia
3355 565 Dia
3355 395 Dia
3355 443 Dia
3355 490 Dia
3355 480 Dia
3355 503 Dia
3355 521 Dia
3355 475 Dia
3355 487 Dia
3355 509 Dia
3355 480 Dia
3355 398 Dia
3355 413 Dia
3355 453 Dia
3355 567 Dia
3355 501 Dia
3355 568 Dia
3355 493 Dia
3355 590 Dia
3355 439 Dia
3355 469 Dia
3355 473 Dia
3355 519 Dia
3355 568 Dia
3355 590 Dia
3355 550 Dia
3355 623 Dia
3355 452 Dia
3355 473 Dia
3355 504 Dia
3355 413 Dia
3355 479 Dia
3355 405 Dia
3355 506 Dia
3355 499 Dia
3355 532 Dia
3355 520 Dia
3355 606 Dia
3355 441 Dia
3355 492 Dia
3355 590 Dia
3355 545 Dia
3355 571 Dia
3355 520 Dia
3355 511 Dia
3355 500 Dia
3355 494 Dia
3355 558 Dia
3355 450 Dia
3355 544 Dia
3355 448 Dia
3355 445 Dia
3355 547 Dia
3355 531 Dia
3355 466 Dia
3355 440 Dia
3355 472 Dia
3355 470 Dia
3355 525 Dia
3355 481 Dia
3355 388 Dia
3355 516 Dia
3355 574 Dia
3355 409 Dia
3355 457 Dia
3355 468 Dia
3355 527 Dia
3355 571 Dia
3355 475 Dia
3355 595 Dia
3355 573 Dia
3355 432 Dia
3355 497 Dia
3355 516 Dia
3355 525 Dia
3355 590 Dia
3355 459 Dia
3355 541 Dia
3355 578 Dia
3355 537 Dia
3355 460 Dia
3355 523 Dia
3355 510 Dia
3355 533 Dia
3355 555 Dia
3355 504 Dia
3355 502 Dia
3355 552 Dia
3355 453 Dia
3355 485 Dia
3355 491 Dia
3355 561 Dia
3355 488 Dia
3355 512 Dia
3355 509 Dia
3355 449 Dia
3355 433 Dia
3355 522 Dia
3355 531 Dia
1131 1385 Dia
1131 410 Dia
1131 400 Dia
1131 659 Dia
1131 656 Dia
1131 388 Dia
1131 404 Dia
1131 353 Dia
1131 372 Dia
1131 474 Dia
1131 454 Dia
1131 432 Dia
1131 384 Dia
1131 660 Dia
1131 459 Dia
1131 437 Dia
1131 367 Dia
1131 416 Dia
1131 457 Dia
1131 509 Dia
1131 358 Dia
1131 491 Dia
1131 362 Dia
1131 443 Dia
1131 503 Dia
1131 400 Dia
1131 380 Dia
1131 531 Dia
1131 392 Dia
1131 363 Dia
1131 376 Dia
1131 469 Dia
1131 415 Dia
1131 372 Dia
1131 508 Dia
1131 364 Dia
1131 389 Dia
1131 416 Dia
1131 370 Dia
1131 473 Dia
1131 634 Dia
1131 482 Dia
1131 533 Dia
1131 377 Dia
1131 463 Dia
1131 362 Dia
1131 383 Dia
1131 410 Dia
1131 353 Dia
1131 394 Dia
1131 491 Dia
1131 372 Dia
1131 500 Dia
1131 339 Dia
1131 380 Dia
1131 398 Dia
1131 415 Dia
1131 546 Dia
1131 362 Dia
1131 521 Dia
1131 397 Dia
1131 379 Dia
1131 370 Dia
1131 375 Dia
1131 403 Dia
1131 364 Dia
1131 472 Dia
1131 370 Dia
1131 346 Dia
1131 385 Dia
1131 391 Dia
1131 434 Dia
1131 434 Dia
1131 989 Dia
1131 394 Dia
1131 494 Dia
1131 360 Dia
1131 533 Dia
1131 392 Dia
1131 453 Dia
1131 392 Dia
1131 397 Dia
1131 399 Dia
1131 334 Dia
1131 438 Dia
1131 345 Dia
1131 416 Dia
1131 353 Dia
1131 363 Dia
1131 382 Dia
1131 506 Dia
1131 374 Dia
1131 415 Dia
1131 492 Dia
1131 395 Dia
1131 348 Dia
1131 416 Dia
1131 470 Dia
1131 473 Dia
1131 491 Dia
1131 375 Dia
1131 387 Dia
1131 421 Dia
1131 459 Dia
1131 373 Dia
1131 453 Dia
1131 531 Dia
1131 496 Dia
1131 385 Dia
1131 432 Dia
1131 454 Dia
1131 538 Dia
1131 412 Dia
1131 412 Dia
1131 394 Dia
1131 365 Dia
1131 397 Dia
1131 411 Dia
1131 418 Dia
1131 374 Dia
1131 660 Dia
1131 480 Dia
1131 552 Dia
1131 465 Dia
1131 390 Dia
1131 401 Dia
1131 384 Dia
1131 371 Dia
1131 393 Dia
1131 397 Dia
1131 398 Dia
1131 453 Dia
1131 363 Dia
1131 492 Dia
1131 380 Dia
1131 375 Dia
1131 433 Dia
1131 397 Dia
1131 436 Dia
1131 441 Dia
1131 375 Dia
1131 474 Dia
1131 436 Dia
1131 360 Dia
1131 415 Dia
1131 389 Dia
1131 370 Dia
1131 439 Dia
1131 409 Dia
1131 384 Dia
1131 392 Dia
1131 346 Dia
1131 514 Dia
1131 395 Dia
1131 435 Dia
1131 455 Dia
1131 430 Dia
1131 593 Dia
1131 374 Dia
1131 459 Dia
1131 377 Dia
1131 464 Dia
1131 418 Dia
1131 379 Dia
1131 389 Dia
1131 353 Dia
1131 362 Dia
1131 423 Dia
1131 356 Dia
1131 403 Dia
1131 396 Dia
1131 341 Dia
1131 480 Dia
1131 1215 Dia
1131 456 Dia
1131 373 Dia
1131 351 Dia
1131 355 Dia
1131 376 Dia
1131 487 Dia
1131 404 Dia
1131 370 Dia
1131 597 Dia
1131 575 Dia
1131 380 Dia
1131 380 Dia
1131 536 Dia
1131 558 Dia
1131 611 Dia
1131 400 Dia
1131 452 Dia
1131 593 Dia
1131 460 Dia
1131 401 Dia
1131 430 Dia
1131 455 Dia
1131 448 Dia
1131 432 Dia
1131 349 Dia
1131 398 Dia
1131 433 Dia
1131 522 Dia
1131 359 Dia
1131 477 Dia
1131 385 Dia
1131 350 Dia
1131 408 Dia
1131 395 Dia
1131 457 Dia
1131 366 Dia
1131 372 Dia
1131 459 Dia
1131 425 Dia
1131 600 Dia
1131 414 Dia
1131 463 Dia
1131 418 Dia
1131 404 Dia
1131 422 Dia
1131 370 Dia
1131 475 Dia
1131 454 Dia
1131 390 Dia
1131 371 Dia
1131 359 Dia
1131 516 Dia
1131 349 Dia
1131 503 Dia
1131 458 Dia
1131 343 Dia
1131 447 Dia
1131 357 Dia
1131 373 Dia
1131 410 Dia
1131 447 Dia
1131 373 Dia
1131 381 Dia
1131 400 Dia
1131 373 Dia
1131 383 Dia
1131 360 Dia
1131 496 Dia
1131 387 Dia
1131 385 Dia
1131 432 Dia
1131 364 Dia
1131 482 Dia
1131 375 Dia
1131 1889 Dia
1131 492 Dia
1131 382 Dia
1131 372 Dia
1131 481 Dia
1131 438 Dia
1131 527 Dia
1131 518 Dia
1131 436 Dia
1131 379 Dia
1131 359 Dia
1131 429 Dia
1131 638 Dia
1131 377 Dia
1131 363 Dia
1131 412 Dia
1131 389 Dia
1131 422 Dia
1131 382 Dia
1131 391 Dia
1131 486 Dia
1131 420 Dia
1131 457 Dia
1131 510 Dia
1131 405 Dia
1131 395 Dia
1131 392 Dia
1131 369 Dia
1131 364 Dia
1131 386 Dia
1131 400 Dia
1131 373 Dia
1131 427 Dia
1131 398 Dia
1131 376 Dia
1131 375 Dia
1131 404 Dia
1131 467 Dia
1131 381 Dia
1131 416 Dia
1131 422 Dia
1131 381 Dia
1131 376 Dia
1131 409 Dia
1131 486 Dia
1131 474 Dia
1131 423 Dia
1131 387 Dia
1766 934 Dia
1766 437 Dia
1766 501 Dia
1766 539 Dia
1766 499 Dia
1766 415 Dia
1766 522 Dia
1766 415 Dia
1766 466 Dia
1766 436 Dia
1766 368 Dia
1766 483 Dia
1766 516 Dia
1766 511 Dia
1766 391 Dia
1766 468 Dia
1766 428 Dia
1766 453 Dia
1766 479 Dia
1766 427 Dia
1766 460 Dia
1766 424 Dia
1766 370 Dia
1766 385 Dia
1766 372 Dia
1766 494 Dia
1766 371 Dia
1766 410 Dia
1766 481 Dia
1766 402 Dia
1766 352 Dia
1766 413 Dia
1766 518 Dia
1766 345 Dia
1766 423 Dia
1766 429 Dia
1766 439 Dia
1766 526 Dia
1766 411 Dia
1766 397 Dia
1766 436 Dia
1766 380 Dia
1766 383 Dia
1766 379 Dia
1766 356 Dia
1766 399 Dia
1766 370 Dia
1766 367 Dia
1766 489 Dia
1766 517 Dia
1766 414 Dia
1766 356 Dia
1766 387 Dia
1766 433 Dia
1766 449 Dia
1766 560 Dia
1766 426 Dia
1766 423 Dia
1766 473 Dia
1766 359 Dia
1766 399 Dia
1766 411 Dia
1766 416 Dia
1766 377 Dia
1766 470 Dia
1766 403 Dia
1766 400 Dia
1766 460 Dia
1766 423 Dia
1766 484 Dia
1766 476 Dia
1766 467 Dia
1766 470 Dia
1766 639 Dia
1766 347 Dia
1766 396 Dia
1766 482 Dia
1766 564 Dia
1766 404 Dia
1766 411 Dia
1766 454 Dia
1766 367 Dia
1766 384 Dia
1766 437 Dia
1766 346 Dia
1766 411 Dia
1766 345 Dia
1766 353 Dia
1766 366 Dia
1766 412 Dia
1766 352 Dia
1766 424 Dia
1766 496 Dia
1766 507 Dia
1766 505 Dia
1766 430 Dia
1766 450 Dia
1766 592 Dia
1766 519 Dia
1766 551 Dia
1766 490 Dia
1766 467 Dia
1766 480 Dia
1766 573 Dia
1766 421 Dia
1766 565 Dia
1766 622 Dia
1766 554 Dia
1766 521 Dia
1766 556 Dia
1766 477 Dia
1766 549 Dia
1766 551 Dia
1766 508 Dia
1766 487 Dia
1766 488 Dia
1766 564 Dia
1766 428 Dia
1766 552 Dia
1766 403 Dia
1766 374 Dia
1766 410 Dia
1766 369 Dia
1766 374 Dia
1766 356 Dia
1766 459 Dia
1766 395 Dia
1766 385 Dia
1766 388 Dia
1766 537 Dia
1766 394 Dia
1766 394 Dia
1766 467 Dia
1766 366 Dia
1766 435 Dia
1766 429 Dia
1766 395 Dia
1766 374 Dia
1766 398 Dia
1766 367 Dia
1766 408 Dia
1766 412 Dia
1766 488 Dia
1766 379 Dia
1766 576 Dia
1766 358 Dia
1766 356 Dia
1766 377 Dia
1766 411 Dia
1766 450 Dia
1766 442 Dia
1766 399 Dia
1766 541 Dia
1766 466 Dia
1766 475 Dia
1766 512 Dia
1766 483 Dia
1766 385 Dia
1766 459 Dia
1766 387 Dia
1766 453 Dia
1766 453 Dia
1766 355 Dia
1766 456 Dia
1766 387 Dia
1766 405 Dia
1766 384 Dia
1766 462 Dia
1766 356 Dia
1766 436 Dia
1766 455 Dia
1766 471 Dia
1766 389 Dia
1766 781 Dia
1766 402 Dia
1766 479 Dia
1766 437 Dia
1766 477 Dia
1766 497 Dia
1766 395 Dia
1766 436 Dia
1766 370 Dia
1766 375 Dia
1766 369 Dia
1766 478 Dia
1766 393 Dia
1766 581 Dia
1766 604 Dia
1766 611 Dia
1766 434 Dia
1766 476 Dia
1766 538 Dia
1766 513 Dia
1766 511 Dia
1766 490 Dia
1766 520 Dia
1766 524 Dia
1766 560 Dia
1766 410 Dia
1766 494 Dia
1766 396 Dia
1766 490 Dia
1766 471 Dia
1766 420 Dia
1766 449 Dia
1766 489 Dia
1766 419 Dia
1766 511 Dia
1766 531 Dia
1766 390 Dia
1766 411 Dia
1766 481 Dia
1766 498 Dia
1766 425 Dia
1766 439 Dia
1766 461 Dia
1766 450 Dia
1766 530 Dia
1766 393 Dia
1766 436 Dia
1766 382 Dia
1766 559 Dia
1766 425 Dia
1766 511 Dia
1766 416 Dia
1766 410 Dia
1766 446 Dia
1766 381 Dia
1766 424 Dia
1766 482 Dia
1766 361 Dia
1766 390 Dia
1766 411 Dia
1766 384 Dia
1766 365 Dia
1766 361 Dia
1766 461 Dia
1766 419 Dia
1766 418 Dia
1766 427 Dia
1766 404 Dia
1766 466 Dia
1766 440 Dia
1766 424 Dia
1766 479 Dia
1766 455 Dia
1766 346 Dia
1766 498 Dia
1766 1104 Dia
1766 473 Dia
1766 486 Dia
1766 480 Dia
1766 413 Dia
1766 559 Dia
1766 381 Dia
1766 374 Dia
1766 359 Dia
1766 378 Dia
1766 356 Dia
1766 398 Dia
1766 409 Dia
1766 437 Dia
1766 380 Dia
1766 389 Dia
1766 419 Dia
1766 415 Dia
1766 435 Dia
1766 468 Dia
1766 362 Dia
1766 357 Dia
1766 508 Dia
1766 518 Dia
1766 368 Dia
1766 448 Dia
1766 436 Dia
1766 505 Dia
1766 408 Dia
1766 400 Dia
1766 450 Dia
1766 473 Dia
1766 420 Dia
1766 438 Dia
1766 479 Dia
1766 495 Dia
1766 478 Dia
1766 521 Dia
1766 454 Dia
1766 437 Dia
1766 480 Dia
1766 448 Dia
1766 382 Dia
1766 539 Dia
1766 406 Dia
1766 382 Dia
1766 328 Dia
1766 379 Dia
2402 617 Dia
2402 479 Dia
2402 552 Dia
2402 543 Dia
2402 430 Dia
2402 435 Dia
2402 543 Dia
2402 471 Dia
2402 543 Dia
2402 490 Dia
2402 398 Dia
2402 482 Dia
2402 486 Dia
2402 368 Dia
2402 436 Dia
2402 536 Dia
2402 414 Dia
2402 485 Dia
2402 558 Dia
2402 388 Dia
2402 539 Dia
2402 401 Dia
2402 448 Dia
2402 439 Dia
2402 376 Dia
2402 528 Dia
2402 421 Dia
2402 397 Dia
2402 400 Dia
2402 453 Dia
2402 444 Dia
2402 370 Dia
2402 558 Dia
2402 397 Dia
2402 403 Dia
2402 499 Dia
2402 537 Dia
2402 430 Dia
2402 490 Dia
2402 464 Dia
2402 361 Dia
2402 450 Dia
2402 404 Dia
2402 436 Dia
2402 402 Dia
2402 526 Dia
2402 445 Dia
2402 443 Dia
2402 512 Dia
2402 476 Dia
2402 403 Dia
2402 376 Dia
2402 407 Dia
2402 568 Dia
2402 476 Dia
2402 579 Dia
2402 432 Dia
2402 453 Dia
2402 498 Dia
2402 356 Dia
2402 498 Dia
2402 483 Dia
2402 458 Dia
2402 439 Dia
2402 506 Dia
2402 483 Dia
2402 495 Dia
2402 451 Dia
2402 449 Dia
2402 496 Dia
2402 544 Dia
2402 509 Dia
2402 481 Dia
2402 412 Dia
2402 443 Dia
2402 411 Dia
2402 503 Dia
2402 572 Dia
2402 405 Dia
2402 495 Dia
2402 478 Dia
2402 405 Dia
2402 461 Dia
2402 491 Dia
2402 455 Dia
2402 424 Dia
2402 416 Dia
2402 499 Dia
2402 407 Dia
2402 503 Dia
2402 363 Dia
2402 401 Dia
2402 559 Dia
2402 511 Dia
2402 483 Dia
2402 564 Dia
2402 510 Dia
2402 623 Dia
2402 542 Dia
2402 585 Dia
2402 509 Dia
2402 511 Dia
2402 523 Dia
2402 577 Dia
2402 468 Dia
2402 547 Dia
2402 613 Dia
2402 556 Dia
2402 492 Dia
2402 571 Dia
2402 576 Dia
2402 577 Dia
2402 546 Dia
2402 515 Dia
2402 538 Dia
2402 466 Dia
2402 580 Dia
2402 517 Dia
2402 548 Dia
2402 478 Dia
2402 380 Dia
2402 372 Dia
2402 392 Dia
2402 488 Dia
2402 449 Dia
2402 504 Dia
2402 506 Dia
2402 436 Dia
2402 378 Dia
2402 530 Dia
2402 383 Dia
2402 432 Dia
2402 451 Dia
2402 397 Dia
2402 487 Dia
2402 525 Dia
2402 489 Dia
2402 460 Dia
2402 390 Dia
2402 368 Dia
2402 429 Dia
2402 394 Dia
2402 489 Dia
2402 521 Dia
2402 604 Dia
2402 439 Dia
2402 439 Dia
2402 410 Dia
2402 406 Dia
2402 479 Dia
2402 514 Dia
2402 463 Dia
2402 536 Dia
2402 547 Dia
2402 491 Dia
2402 594 Dia
2402 507 Dia
2402 403 Dia
2402 475 Dia
2402 395 Dia
2402 506 Dia
2402 552 Dia
2402 411 Dia
2402 499 Dia
2402 428 Dia
2402 526 Dia
2402 444 Dia
2402 533 Dia
2402 432 Dia
2402 527 Dia
2402 505 Dia
2402 509 Dia
2402 364 Dia
2402 609 Dia
2402 415 Dia
2402 518 Dia
2402 461 Dia
2402 486 Dia
2402 514 Dia
2402 480 Dia
2402 482 Dia
2402 426 Dia
2402 396 Dia
2402 325 Dia
2402 522 Dia
2402 410 Dia
2402 535 Dia
2402 596 Dia
2402 604 Dia
2402 594 Dia
2402 549 Dia
2402 474 Dia
2402 478 Dia
2402 512 Dia
2402 474 Dia
2402 570 Dia
2402 581 Dia
2402 530 Dia
2402 409 Dia
2402 548 Dia
2402 419 Dia
2402 450 Dia
2402 484 Dia
2402 471 Dia
2402 528 Dia
2402 541 Dia
2402 464 Dia
2402 515 Dia
2402 561 Dia
2402 372 Dia
2402 452 Dia
2402 612 Dia
2402 526 Dia
2402 476 Dia
2402 552 Dia
2402 487 Dia
2402 508 Dia
2402 560 Dia
2402 386 Dia
2402 468 Dia
2402 398 Dia
2402 503 Dia
2402 469 Dia
2402 507 Dia
2402 489 Dia
2402 411 Dia
2402 503 Dia
2402 388 Dia
2402 471 Dia
2402 545 Dia
2402 458 Dia
2402 479 Dia
2402 464 Dia
2402 463 Dia
2402 433 Dia
2402 359 Dia
2402 556 Dia
2402 503 Dia
2402 483 Dia
2402 543 Dia
2402 424 Dia
2402 569 Dia
2402 464 Dia
2402 431 Dia
2402 464 Dia
2402 492 Dia
2402 410 Dia
2402 491 Dia
2402 844 Dia
2402 474 Dia
2402 536 Dia
2402 543 Dia
2402 428 Dia
2402 581 Dia
2402 398 Dia
2402 369 Dia
2402 439 Dia
2402 433 Dia
2402 417 Dia
2402 435 Dia
2402 370 Dia
2402 478 Dia
2402 442 Dia
2402 548 Dia
2402 497 Dia
2402 465 Dia
2402 507 Dia
2402 502 Dia
2402 417 Dia
2402 389 Dia
2402 587 Dia
2402 573 Dia
2402 449 Dia
2402 455 Dia
2402 509 Dia
2402 521 Dia
2402 417 Dia
2402 478 Dia
2402 545 Dia
2402 593 Dia
2402 429 Dia
2402 465 Dia
2402 522 Dia
2402 514 Dia
2402 500 Dia
2402 447 Dia
2402 522 Dia
2402 494 Dia
2402 534 Dia
2402 498 Dia
2402 423 Dia
2402 505 Dia
2402 424 Dia
2402 444 Dia
2402 412 Dia
2402 431 Dia
3355 580 Dia
3355 496 Dia
3355 569 Dia
3355 461 Dia
3355 458 Dia
3355 512 Dia
3355 553 Dia
3355 517 Dia
3355 552 Dia
3355 471 Dia
3355 403 Dia
3355 547 Dia
3355 509 Dia
3355 407 Dia
3355 468 Dia
3355 546 Dia
3355 499 Dia
3355 494 Dia
3355 609 Dia
3355 384 Dia
3355 540 Dia
3355 449 Dia
3355 471 Dia
3355 442 Dia
3355 461 Dia
3355 553 Dia
3355 492 Dia
3355 405 Dia
3355 483 Dia
3355 473 Dia
3355 503 Dia
3355 421 Dia
3355 550 Dia
3355 479 Dia
3355 474 Dia
3355 510 Dia
3355 554 Dia
3355 563 Dia
3355 529 Dia
3355 456 Dia
3355 381 Dia
3355 413 Dia
3355 456 Dia
3355 450 Dia
3355 430 Dia
3355 559 Dia
3355 461 Dia
3355 477 Dia
3355 486 Dia
3355 556 Dia
3355 517 Dia
3355 494 Dia
3355 430 Dia
3355 547 Dia
3355 519 Dia
3355 584 Dia
3355 529 Dia
3355 429 Dia
3355 564 Dia
3355 403 Dia
3355 524 Dia
3355 534 Dia
3355 533 Dia
3355 522 Dia
3355 604 Dia
3355 543 Dia
3355 489 Dia
3355 517 Dia
3355 495 Dia
3355 521 Dia
3355 509 Dia
3355 546 Dia
3355 530 Dia
3355 360 Dia
3355 444 Dia
3355 407 Dia
3355 535 Dia
3355 577 Dia
3355 548 Dia
3355 469 Dia
3355 516 Dia
3355 458 Dia
3355 530 Dia
3355 509 Dia
3355 445 Dia
3355 460 Dia
3355 464 Dia
3355 557 Dia
3355 477 Dia
3355 467 Dia
3355 410 Dia
3355 476 Dia
3355 623 Dia
3355 617 Dia
3355 502 Dia
3355 533 Dia
3355 560 Dia
3355 663 Dia
3355 584 Dia
3355 622 Dia
3355 574 Dia
3355 619 Dia
3355 544 Dia
3355 531 Dia
3355 511 Dia
3355 565 Dia
3355 670 Dia
3355 565 Dia
3355 558 Dia
3355 583 Dia
3355 585 Dia
3355 575 Dia
3355 614 Dia
3355 555 Dia
3355 525 Dia
3355 533 Dia
3355 559 Dia
3355 529 Dia
3355 632 Dia
3355 470 Dia
3355 391 Dia
3355 500 Dia
3355 448 Dia
3355 494 Dia
3355 484 Dia
3355 536 Dia
3355 546 Dia
3355 511 Dia
3355 433 Dia
3355 581 Dia
3355 479 Dia
3355 464 Dia
3355 522 Dia
3355 458 Dia
3355 551 Dia
3355 551 Dia
3355 483 Dia
3355 539 Dia
3355 490 Dia
3355 473 Dia
3355 471 Dia
3355 432 Dia
3355 524 Dia
3355 521 Dia
3355 640 Dia
3355 440 Dia
3355 455 Dia
3355 481 Dia
3355 507 Dia
3355 472 Dia
3355 487 Dia
3355 472 Dia
3355 505 Dia
3355 575 Dia
3355 551 Dia
3355 553 Dia
3355 523 Dia
3355 430 Dia
3355 497 Dia
3355 415 Dia
3355 501 Dia
3355 546 Dia
3355 445 Dia
3355 533 Dia
3355 430 Dia
3355 529 Dia
3355 542 Dia
3355 574 Dia
3355 473 Dia
3355 526 Dia
3355 558 Dia
3355 606 Dia
3355 430 Dia
3355 427 Dia
3355 451 Dia
3355 565 Dia
3355 518 Dia
3355 607 Dia
3355 535 Dia
3355 548 Dia
3355 437 Dia
3355 480 Dia
3355 397 Dia
3355 388 Dia
3355 532 Dia
3355 500 Dia
3355 574 Dia
3355 577 Dia
3355 588 Dia
3355 501 Dia
3355 534 Dia
3355 483 Dia
3355 498 Dia
3355 542 Dia
3355 543 Dia
3355 593 Dia
3355 550 Dia
3355 591 Dia
3355 478 Dia
3355 545 Dia
3355 434 Dia
3355 425 Dia
3355 543 Dia
3355 479 Dia
3355 558 Dia
3355 531 Dia
3355 556 Dia
3355 478 Dia
3355 597 Dia
3355 463 Dia
3355 489 Dia
3355 607 Dia
3355 579 Dia
3355 440 Dia
3355 561 Dia
3355 516 Dia
3355 512 Dia
3355 562 Dia
3355 420 Dia
3355 488 Dia
3355 442 Dia
3355 572 Dia
3355 519 Dia
3355 537 Dia
3355 483 Dia
3355 476 Dia
3355 542 Dia
3355 379 Dia
3355 508 Dia
3355 523 Dia
3355 490 Dia
3355 545 Dia
3355 483 Dia
3355 463 Dia
3355 470 Dia
3355 478 Dia
3355 497 Dia
3355 595 Dia
3355 550 Dia
3355 545 Dia
3355 528 Dia
3355 575 Dia
3355 479 Dia
3355 525 Dia
3355 486 Dia
3355 534 Dia
3355 435 Dia
3355 530 Dia
3355 571 Dia
3355 484 Dia
3355 541 Dia
3355 592 Dia
3355 387 Dia
3355 612 Dia
3355 420 Dia
3355 512 Dia
3355 407 Dia
3355 505 Dia
3355 445 Dia
3355 482 Dia
3355 436 Dia
3355 535 Dia
3355 522 Dia
3355 555 Dia
3355 518 Dia
3355 502 Dia
3355 508 Dia
3355 567 Dia
3355 460 Dia
3355 457 Dia
3355 587 Dia
3355 619 Dia
3355 469 Dia
3355 529 Dia
3355 525 Dia
3355 602 Dia
3355 527 Dia
3355 437 Dia
3355 536 Dia
3355 539 Dia
3355 419 Dia
3355 490 Dia
3355 485 Dia
3355 525 Dia
3355 572 Dia
3355 524 Dia
3355 551 Dia
3355 554 Dia
3355 586 Dia
3355 533 Dia
3355 452 Dia
3355 544 Dia
3355 492 Dia
3355 474 Dia
3355 403 Dia
3355 413 Dia
1131 615 Dia
1131 415 Dia
1131 562 Dia
1131 560 Dia
1131 407 Dia
1131 425 Dia
1131 427 Dia
1131 407 Dia
1131 477 Dia
1131 489 Dia
1131 367 Dia
1131 382 Dia
1131 350 Dia
1131 352 Dia
1131 360 Dia
1131 389 Dia
1131 401 Dia
1131 537 Dia
1131 416 Dia
1131 518 Dia
1131 449 Dia
1131 423 Dia
1131 378 Dia
1131 354 Dia
1131 376 Dia
1131 500 Dia
1131 485 Dia
1131 445 Dia
1131 349 Dia
1131 447 Dia
1131 519 Dia
1131 453 Dia
1131 442 Dia
1131 449 Dia
1131 387 Dia
1131 465 Dia
1131 386 Dia
1131 421 Dia
1131 380 Dia
1131 406 Dia
1131 377 Dia
1131 386 Dia
1131 362 Dia
1131 391 Dia
1131 409 Dia
1131 454 Dia
1131 362 Dia
1131 406 Dia
1131 369 Dia
1131 404 Dia
1131 398 Dia
1131 440 Dia
1131 367 Dia
1131 380 Dia
1131 416 Dia
1131 351 Dia
1131 397 Dia
1131 368 Dia
1131 385 Dia
1131 380 Dia
1131 389 Dia
1131 367 Dia
1131 398 Dia
1131 406 Dia
1131 415 Dia
1131 533 Dia
1131 595 Dia
1131 477 Dia
1131 399 Dia
1131 337 Dia
1131 475 Dia
1131 506 Dia
1131 366 Dia
1131 410 Dia
1131 454 Dia
1131 438 Dia
1131 344 Dia
1131 384 Dia
1131 490 Dia
1131 349 Dia
1131 563 Dia
1131 639 Dia
1131 442 Dia
1131 388 Dia
1131 384 Dia
1131 389 Dia
1131 423 Dia
1131 406 Dia
1131 469 Dia
1131 455 Dia
1131 467 Dia
1131 452 Dia
1131 373 Dia
1131 436 Dia
1131 376 Dia
1131 398 Dia
1131 392 Dia
1131 377 Dia
1131 473 Dia
1131 435 Dia
1131 333 Dia
1131 350 Dia
1131 368 Dia
1131 320 Dia
1131 368 Dia
1131 396 Dia
1131 399 Dia
1131 368 Dia
1131 397 Dia
1131 427 Dia
1131 504 Dia
1131 449 Dia
1131 335 Dia
1131 423 Dia
1131 337 Dia
1131 491 Dia
1131 535 Dia
1131 413 Dia
1131 362 Dia
1131 368 Dia
1131 365 Dia
1131 402 Dia
1131 485 Dia
1131 439 Dia
1131 450 Dia
1131 382 Dia
1131 530 Dia
1131 822 Dia
1131 673 Dia
1131 392 Dia
1131 378 Dia
1131 389 Dia
1131 362 Dia
1131 397 Dia
1131 394 Dia
1131 591 Dia
1131 377 Dia
1131 386 Dia
1131 392 Dia
1131 452 Dia
1131 568 Dia
1131 436 Dia
1131 453 Dia
1131 388 Dia
1131 380 Dia
1131 416 Dia
1131 384 Dia
1131 455 Dia
1131 382 Dia
1131 366 Dia
1131 484 Dia
1131 456 Dia
1131 391 Dia
1131 415 Dia
1131 491 Dia
1131 358 Dia
1131 359 Dia
1131 377 Dia
1131 442 Dia
1131 440 Dia
1131 361 Dia
1131 411 Dia
1131 452 Dia
1131 380 Dia
1131 377 Dia
1131 388 Dia
1131 472 Dia
1131 570 Dia
1131 488 Dia
1131 409 Dia
1131 475 Dia
1131 426 Dia
1131 415 Dia
1131 409 Dia
1131 455 Dia
1131 418 Dia
1131 467 Dia
1131 362 Dia
1131 400 Dia
1131 419 Dia
1131 448 Dia
1131 390 Dia
1131 383 Dia
1131 1472 Dia
1131 416 Dia
1131 384 Dia
1131 369 Dia
1131 367 Dia
1131 356 Dia
1131 355 Dia
1131 534 Dia
1131 430 Dia
1131 393 Dia
1131 362 Dia
1131 415 Dia
1131 694 Dia
1131 353 Dia
1131 365 Dia
1131 519 Dia
1131 385 Dia
1131 383 Dia
1131 398 Dia
1131 491 Dia
1131 599 Dia
1131 470 Dia
1131 383 Dia
1131 424 Dia
1131 365 Dia
1131 351 Dia
1131 366 Dia
1131 529 Dia
1131 501 Dia
1131 355 Dia
1131 416 Dia
1131 363 Dia
1131 387 Dia
1131 412 Dia
1131 403 Dia
1131 481 Dia
1131 387 Dia
1131 369 Dia
1131 341 Dia
1131 532 Dia
1131 397 Dia
1131 409 Dia
1131 385 Dia
1131 444 Dia
1131 414 Dia
1131 386 Dia
1131 347 Dia
1131 392 Dia
1131 407 Dia
1131 370 Dia
1131 494 Dia
1131 441 Dia
1131 370 Dia
1131 588 Dia
1131 406 Dia
1131 403 Dia
1131 550 Dia
1131 715 Dia
1131 580 Dia
1131 562 Dia
1131 374 Dia
1131 389 Dia
1131 425 Dia
1131 365 Dia
1131 416 Dia
1131 464 Dia
1131 620 Dia
1131 363 Dia
1131 336 Dia
1131 355 Dia
1131 397 Dia
1131 400 Dia
1131 401 Dia
1131 411 Dia
1131 368 Dia
1131 406 Dia
1131 471 Dia
1131 440 Dia
1131 488 Dia
1131 369 Dia
1131 403 Dia
1131 416 Dia
1131 406 Dia
1131 382 Dia
1131 385 Dia
1131 358 Dia
1131 421 Dia
1131 434 Dia
1131 426 Dia
1131 431 Dia
1131 364 Dia
1131 401 Dia
1131 353 Dia
1131 393 Dia
1131 390 Dia
1131 353 Dia
1131 498 Dia
1131 390 Dia
1131 495 Dia
1131 417 Dia
1131 379 Dia
1131 471 Dia
1131 444 Dia
1131 406 Dia
1131 469 Dia
1131 361 Dia
1766 395 Dia
1766 407 Dia
1766 365 Dia
1766 417 Dia
1766 414 Dia
1766 415 Dia
1766 411 Dia
1766 443 Dia
1766 465 Dia
1766 362 Dia
1766 421 Dia
1766 484 Dia
1766 441 Dia
1766 490 Dia
1766 374 Dia
1766 429 Dia
1766 496 Dia
1766 362 Dia
1766 396 Dia
1766 458 Dia
1766 377 Dia
1766 484 Dia
1766 427 Dia
1766 384 Dia
1766 482 Dia
1766 420 Dia
1766 377 Dia
1766 391 Dia
1766 422 Dia
1766 363 Dia
1766 386 Dia
1766 456 Dia
1766 471 Dia
1766 366 Dia
1766 442 Dia
1766 527 Dia
1766 442 Dia
1766 379 Dia
1766 422 Dia
1766 385 Dia
1766 421 Dia
1766 448 Dia
1766 500 Dia
1766 439 Dia
1766 386 Dia
1766 385 Dia
1766 451 Dia
1766 404 Dia
1766 466 Dia
1766 413 Dia
1766 400 Dia
1766 355 Dia
1766 425 Dia
1766 462 Dia
1766 398 Dia
1766 485 Dia
1766 449 Dia
1766 507 Dia
1766 531 Dia
1766 536 Dia
1766 407 Dia
1766 415 Dia
1766 459 Dia
1766 446 Dia
1766 389 Dia
1766 497 Dia
1766 395 Dia
1766 361 Dia
1766 414 Dia
1766 376 Dia
1766 396 Dia
1766 442 Dia
1766 418 Dia
1766 376 Dia
1766 413 Dia
1766 446 Dia
1766 400 Dia
1766 371 Dia
1766 387 Dia
1766 361 Dia
1766 408 Dia
1766 368 Dia
1766 405 Dia
1766 349 Dia
1766 510 Dia
1766 365 Dia
1766 447 Dia
1766 382 Dia
1766 394 Dia
1766 360 Dia
1766 374 Dia
1766 369 Dia
1766 432 Dia
1766 411 Dia
1766 447 Dia
1766 461 Dia
1766 386 Dia
1766 482 Dia
1766 417 Dia
1766 392 Dia
1766 444 Dia
1766 454 Dia
1766 414 Dia
1766 483 Dia
1766 438 Dia
1766 462 Dia
1766 506 Dia
1766 398 Dia
1766 433 Dia
1766 428 Dia
1766 510 Dia
1766 568 Dia
1766 415 Dia
1766 487 Dia
1766 345 Dia
1766 378 Dia
1766 397 Dia
1766 429 Dia
1766 421 Dia
1766 445 Dia
1766 459 Dia
1766 460 Dia
1766 481 Dia
1766 426 Dia
1766 468 Dia
1766 457 Dia
1766 406 Dia
1766 403 Dia
1766 455 Dia
1766 435 Dia
1766 356 Dia
1766 397 Dia
1766 481 Dia
1766 470 Dia
1766 506 Dia
1766 450 Dia
1766 381 Dia
1766 406 Dia
1766 433 Dia
1766 372 Dia
1766 547 Dia
1766 524 Dia
1766 514 Dia
1766 430 Dia
1766 420 Dia
1766 433 Dia
1766 430 Dia
1766 449 Dia
1766 426 Dia
1766 399 Dia
1766 415 Dia
1766 418 Dia
1766 501 Dia
1766 496 Dia
1766 600 Dia
1766 448 Dia
1766 423 Dia
1766 424 Dia
1766 475 Dia
1766 552 Dia
1766 414 Dia
1766 437 Dia
1766 564 Dia
1766 437 Dia
1766 358 Dia
1766 488 Dia
1766 530 Dia
1766 420 Dia
1766 408 Dia
1766 394 Dia
1766 530 Dia
1766 438 Dia
1766 455 Dia
1766 501 Dia
1766 578 Dia
1766 489 Dia
1766 531 Dia
1766 471 Dia
1766 504 Dia
1766 527 Dia
1766 434 Dia
1766 416 Dia
1766 378 Dia
1766 903 Dia
1766 437 Dia
1766 438 Dia
1766 443 Dia
1766 445 Dia
1766 434 Dia
1766 434 Dia
1766 439 Dia
1766 424 Dia
1766 459 Dia
1766 474 Dia
1766 456 Dia
1766 363 Dia
1766 368 Dia
1766 421 Dia
1766 449 Dia
1766 381 Dia
1766 390 Dia
1766 421 Dia
1766 365 Dia
1766 373 Dia
1766 533 Dia
1766 461 Dia
1766 474 Dia
1766 455 Dia
1766 417 Dia
1766 410 Dia
1766 349 Dia
1766 396 Dia
1766 353 Dia
1766 522 Dia
1766 456 Dia
1766 404 Dia
1766 425 Dia
1766 371 Dia
1766 374 Dia
1766 411 Dia
1766 433 Dia
1766 444 Dia
1766 397 Dia
1766 476 Dia
1766 485 Dia
1766 464 Dia
1766 449 Dia
1766 445 Dia
1766 429 Dia
1766 503 Dia
1766 380 Dia
1766 425 Dia
1766 383 Dia
1766 352 Dia
1766 495 Dia
1766 449 Dia
1766 429 Dia
1766 463 Dia
1766 457 Dia
1766 446 Dia
1766 458 Dia
1766 371 Dia
1766 390 Dia
1766 364 Dia
1766 352 Dia
1766 460 Dia
1766 411 Dia
1766 366 Dia
1766 444 Dia
1766 427 Dia
1766 465 Dia
1766 413 Dia
1766 341 Dia
1766 411 Dia
1766 434 Dia
1766 459 Dia
1766 398 Dia
1766 395 Dia
1766 472 Dia
1766 487 Dia
1766 484 Dia
1766 479 Dia
1766 449 Dia
1766 502 Dia
1766 445 Dia
1766 458 Dia
1766 416 Dia
1766 396 Dia
1766 386 Dia
1766 501 Dia
1766 442 Dia
1766 541 Dia
1766 481 Dia
1766 409 Dia
1766 450 Dia
1766 447 Dia
1766 431 Dia
1766 487 Dia
1766 411 Dia
1766 526 Dia
1766 473 Dia
1766 504 Dia
1766 367 Dia
1766 423 Dia
1766 399 Dia
1766 386 Dia
1766 439 Dia
1766 403 Dia
1766 358 Dia
2402 362 Dia
2402 428 Dia
2402 384 Dia
2402 390 Dia
2402 449 Dia
2402 404 Dia
2402 569 Dia
2402 491 Dia
2402 480 Dia
2402 365 Dia
2402 449 Dia
2402 537 Dia
2402 452 Dia
2402 490 Dia
2402 528 Dia
2402 475 Dia
2402 489 Dia
2402 409 Dia
2402 463 Dia
2402 365 Dia
2402 421 Dia
2402 535 Dia
2402 474 Dia
2402 396 Dia
2402 545 Dia
2402 411 Dia
2402 434 Dia
2402 425 Dia
2402 459 Dia
2402 374 Dia
2402 373 Dia
2402 525 Dia
2402 509 Dia
2402 398 Dia
2402 539 Dia
2402 558 Dia
2402 451 Dia
2402 423 Dia
2402 576 Dia
2402 391 Dia
2402 456 Dia
2402 446 Dia
2402 509 Dia
2402 451 Dia
2402 395 Dia
2402 375 Dia
2402 562 Dia
2402 423 Dia
2402 520 Dia
2402 447 Dia
2402 487 Dia
2402 449 Dia
2402 411 Dia
2402 509 Dia
2402 444 Dia
2402 523 Dia
2402 481 Dia
2402 472 Dia
2402 550 Dia
2402 532 Dia
2402 472 Dia
2402 460 Dia
2402 483 Dia
2402 526 Dia
2402 508 Dia
2402 493 Dia
2402 435 Dia
2402 415 Dia
2402 434 Dia
2402 480 Dia
2402 391 Dia
2402 470 Dia
2402 497 Dia
2402 402 Dia
2402 578 Dia
2402 495 Dia
2402 571 Dia
2402 438 Dia
2402 366 Dia
2402 385 Dia
2402 347 Dia
2402 414 Dia
2402 424 Dia
2402 417 Dia
2402 521 Dia
2402 500 Dia
2402 458 Dia
2402 455 Dia
2402 354 Dia
2402 382 Dia
2402 501 Dia
2402 426 Dia
2402 500 Dia
2402 531 Dia
2402 503 Dia
2402 479 Dia
2402 404 Dia
2402 488 Dia
2402 516 Dia
2402 402 Dia
2402 428 Dia
2402 469 Dia
2402 412 Dia
2402 508 Dia
2402 510 Dia
2402 485 Dia
2402 545 Dia
2402 504 Dia
2402 520 Dia
2402 454 Dia
2402 574 Dia
2402 571 Dia
2402 389 Dia
2402 525 Dia
2402 436 Dia
2402 429 Dia
2402 445 Dia
2402 467 Dia
2402 486 Dia
2402 422 Dia
2402 501 Dia
2402 429 Dia
2402 546 Dia
2402 395 Dia
2402 436 Dia
2402 456 Dia
2402 351 Dia
2402 356 Dia
2402 481 Dia
2402 433 Dia
2402 380 Dia
2402 478 Dia
2402 530 Dia
2402 482 Dia
2402 539 Dia
2402 506 Dia
2402 435 Dia
2402 474 Dia
2402 584 Dia
2402 421 Dia
2402 521 Dia
2402 520 Dia
2402 541 Dia
2402 464 Dia
2402 483 Dia
2402 458 Dia
2402 442 Dia
2402 594 Dia
2402 462 Dia
2402 453 Dia
2402 399 Dia
2402 418 Dia
2402 479 Dia
2402 514 Dia
2402 573 Dia
2402 521 Dia
2402 484 Dia
2402 504 Dia
2402 458 Dia
2402 585 Dia
2402 447 Dia
2402 490 Dia
2402 563 Dia
2402 467 Dia
2402 392 Dia
2402 548 Dia
2402 509 Dia
2402 393 Dia
2402 382 Dia
2402 451 Dia
2402 529 Dia
2402 427 Dia
2402 495 Dia
2402 488 Dia
2402 562 Dia
2402 501 Dia
2402 558 Dia
2402 462 Dia
2402 454 Dia
2402 557 Dia
2402 400 Dia
2402 400 Dia
2402 452 Dia
2402 604 Dia
2402 429 Dia
2402 488 Dia
2402 410 Dia
2402 423 Dia
2402 498 Dia
2402 525 Dia
2402 451 Dia
2402 491 Dia
2402 472 Dia
2402 486 Dia
2402 516 Dia
2402 423 Dia
2402 508 Dia
2402 412 Dia
2402 432 Dia
2402 410 Dia
2402 451 Dia
2402 420 Dia
2402 394 Dia
2402 357 Dia
2402 543 Dia
2402 493 Dia
2402 524 Dia
2402 473 Dia
2402 526 Dia
2402 479 Dia
2402 404 Dia
2402 402 Dia
2402 508 Dia
2402 561 Dia
2402 471 Dia
2402 446 Dia
2402 530 Dia
2402 442 Dia
2402 404 Dia
2402 460 Dia
2402 449 Dia
2402 511 Dia
2402 434 Dia
2402 503 Dia
2402 532 Dia
2402 474 Dia
2402 532 Dia
2402 538 Dia
2402 443 Dia
2402 454 Dia
2402 409 Dia
2402 407 Dia
2402 445 Dia
2402 367 Dia
2402 561 Dia
2402 493 Dia
2402 422 Dia
2402 558 Dia
2402 419 Dia
2402 438 Dia
2402 372 Dia
2402 456 Dia
2402 393 Dia
2402 477 Dia
2402 407 Dia
2402 469 Dia
2402 479 Dia
2402 388 Dia
2402 378 Dia
2402 356 Dia
2402 497 Dia
2402 416 Dia
2402 448 Dia
2402 474 Dia
2402 449 Dia
2402 517 Dia
2402 577 Dia
2402 429 Dia
2402 464 Dia
2402 572 Dia
2402 494 Dia
2402 531 Dia
2402 553 Dia
2402 522 Dia
2402 470 Dia
2402 449 Dia
2402 443 Dia
2402 476 Dia
2402 409 Dia
2402 557 Dia
2402 520 Dia
2402 553 Dia
2402 537 Dia
2402 449 Dia
2402 414 Dia
2402 497 Dia
2402 435 Dia
2402 540 Dia
2402 518 Dia
2402 561 Dia
2402 484 Dia
2402 540 Dia
2402 415 Dia
2402 492 Dia
2402 470 Dia
2402 389 Dia
2402 443 Dia
2402 467 Dia
2402 366 Dia
3355 386 Dia
3355 496 Dia
3355 444 Dia
3355 450 Dia
3355 473 Dia
3355 481 Dia
3355 581 Dia
3355 475 Dia
3355 522 Dia
3355 386 Dia
3355 515 Dia
3355 588 Dia
3355 512 Dia
3355 546 Dia
3355 485 Dia
3355 519 Dia
3355 528 Dia
3355 410 Dia
3355 538 Dia
3355 426 Dia
3355 398 Dia
3355 509 Dia
3355 504 Dia
3355 452 Dia
3355 578 Dia
3355 436 Dia
3355 504 Dia
3355 452 Dia
3355 505 Dia
3355 471 Dia
3355 496 Dia
3355 542 Dia
3355 510 Dia
3355 418 Dia
3355 552 Dia
3355 545 Dia
3355 476 Dia
3355 470 Dia
3355 603 Dia
3355 470 Dia
3355 461 Dia
3355 483 Dia
3355 493 Dia
3355 482 Dia
3355 432 Dia
3355 495 Dia
3355 556 Dia
3355 435 Dia
3355 525 Dia
3355 473 Dia
3355 493 Dia
3355 477 Dia
3355 476 Dia
3355 507 Dia
3355 461 Dia
3355 543 Dia
3355 541 Dia
3355 510 Dia
3355 553 Dia
3355 553 Dia
3355 574 Dia
3355 482 Dia
3355 491 Dia
3355 527 Dia
3355 530 Dia
3355 511 Dia
3355 507 Dia
3355 468 Dia
3355 536 Dia
3355 539 Dia
3355 499 Dia
3355 518 Dia
3355 577 Dia
3355 472 Dia
3355 517 Dia
3355 515 Dia
3355 569 Dia
3355 453 Dia
3355 444 Dia
3355 447 Dia
3355 439 Dia
3355 443 Dia
3355 491 Dia
3355 445 Dia
3355 530 Dia
3355 497 Dia
3355 505 Dia
3355 477 Dia
3355 399 Dia
3355 520 Dia
3355 464 Dia
3355 469 Dia
3355 492 Dia
3355 544 Dia
3355 466 Dia
3355 473 Dia
3355 420 Dia
3355 558 Dia
3355 459 Dia
3355 432 Dia
3355 485 Dia
3355 522 Dia
3355 434 Dia
3355 518 Dia
3355 537 Dia
3355 570 Dia
3355 543 Dia
3355 492 Dia
3355 489 Dia
3355 472 Dia
3355 567 Dia
3355 553 Dia
3355 517 Dia
3355 590 Dia
3355 455 Dia
3355 470 Dia
3355 507 Dia
3355 509 Dia
3355 521 Dia
3355 513 Dia
3355 532 Dia
3355 524 Dia
3355 584 Dia
3355 499 Dia
3355 538 Dia
3355 498 Dia
3355 411 Dia
3355 376 Dia
3355 404 Dia
3355 484 Dia
3355 433 Dia
3355 518 Dia
3355 539 Dia
3355 557 Dia
3355 493 Dia
3355 534 Dia
3355 522 Dia
3355 464 Dia
3355 543 Dia
3355 416 Dia
3355 541 Dia
3355 505 Dia
3355 586 Dia
3355 458 Dia
3355 526 Dia
3355 496 Dia
3355 501 Dia
3355 540 Dia
3355 509 Dia
3355 515 Dia
3355 425 Dia
3355 498 Dia
3355 540 Dia
3355 557 Dia
3355 577 Dia
3355 597 Dia
3355 447 Dia
3355 493 Dia
3355 526 Dia
3355 561 Dia
3355 517 Dia
3355 549 Dia
3355 611 Dia
3355 547 Dia
3355 430 Dia
3355 592 Dia
3355 571 Dia
3355 436 Dia
3355 473 Dia
3355 427 Dia
3355 560 Dia
3355 437 Dia
3355 496 Dia
3355 528 Dia
3355 531 Dia
3355 563 Dia
3355 523 Dia
3355 473 Dia
3355 473 Dia
3355 516 Dia
3355 401 Dia
3355 461 Dia
3355 552 Dia
3355 593 Dia
3355 474 Dia
3355 413 Dia
3355 489 Dia
3355 459 Dia
3355 529 Dia
3355 501 Dia
3355 500 Dia
3355 524 Dia
3355 524 Dia
3355 540 Dia
3355 562 Dia
3355 426 Dia
3355 427 Dia
3355 510 Dia
3355 463 Dia
3355 422 Dia
3355 547 Dia
3355 458 Dia
3355 489 Dia
3355 357 Dia
3355 606 Dia
3355 539 Dia
3355 576 Dia
3355 523 Dia
3355 562 Dia
3355 508 Dia
1131 752 Dia
1131 483 Dia
1131 446 Dia
1131 395 Dia
1131 377 Dia
1131 670 Dia
1131 446 Dia
1131 371 Dia
1131 410 Dia
1131 424 Dia
1131 399 Dia
1131 476 Dia
1131 504 Dia
1131 414 Dia
1131 430 Dia
1131 401 Dia
1131 386 Dia
1131 520 Dia
1131 526 Dia
1131 507 Dia
1131 385 Dia
1131 456 Dia
1131 332 Dia
1131 376 Dia
1131 375 Dia
1131 438 Dia
1131 367 Dia
1131 373 Dia
1131 635 Dia
1131 359 Dia
1131 472 Dia
1131 646 Dia
1131 368 Dia
1131 418 Dia
1131 421 Dia
1131 406 Dia
1131 597 Dia
1131 1054 Dia
1131 375 Dia
1131 392 Dia
1131 429 Dia
1131 386 Dia
1131 450 Dia
1131 493 Dia
1131 459 Dia
1131 463 Dia
1131 373 Dia
1131 370 Dia
1131 356 Dia
1131 361 Dia
1131 472 Dia
1131 365 Dia
1131 407 Dia
1131 387 Dia
1131 383 Dia
1131 371 Dia
1131 368 Dia
1131 393 Dia
1131 385 Dia
1131 415 Dia
1131 405 Dia
1131 436 Dia
1131 549 Dia
1131 438 Dia
1131 526 Dia
1131 451 Dia
1131 523 Dia
1131 507 Dia
1131 358 Dia
1131 473 Dia
1131 338 Dia
1131 331 Dia
1131 352 Dia
1131 398 Dia
1131 506 Dia
1131 616 Dia
1131 388 Dia
1131 348 Dia
1131 362 Dia
1131 387 Dia
1131 371 Dia
1131 357 Dia
1131 642 Dia
1131 536 Dia
1131 413 Dia
1131 382 Dia
1131 390 Dia
1131 381 Dia
1131 360 Dia
1131 373 Dia
1131 457 Dia
1131 404 Dia
1131 400 Dia
1131 443 Dia
1131 438 Dia
1131 370 Dia
1131 335 Dia
1131 446 Dia
1131 372 Dia
1131 389 Dia
1131 395 Dia
1131 391 Dia
1131 372 Dia
1131 388 Dia
1131 367 Dia
1131 412 Dia
1131 469 Dia
1131 672 Dia
1131 466 Dia
1131 387 Dia
1131 675 Dia
1131 399 Dia
1131 386 Dia
1131 456 Dia
1131 429 Dia
1131 473 Dia
1131 414 Dia
1131 428 Dia
1131 394 Dia
1131 389 Dia
1131 344 Dia
1131 389 Dia
1131 362 Dia
1131 416 Dia
1131 361 Dia
1131 359 Dia
1131 496 Dia
1131 363 Dia
1131 372 Dia
1131 359 Dia
1131 490 Dia
1131 395 Dia
1131 369 Dia
1131 378 Dia
1131 429 Dia
1131 405 Dia
1131 465 Dia
1131 364 Dia
1131 370 Dia
1131 396 Dia
1131 433 Dia
1131 490 Dia
1131 448 Dia
1131 347 Dia
1131 391 Dia
1131 510 Dia
1131 435 Dia
1131 367 Dia
1131 511 Dia
1131 338 Dia
1131 406 Dia
1131 553 Dia
1131 490 Dia
1131 559 Dia
1131 406 Dia
1131 445 Dia
1131 442 Dia
1131 435 Dia
1131 506 Dia
1131 384 Dia
1131 403 Dia
1131 355 Dia
1131 400 Dia
1131 559 Dia
1131 420 Dia
1131 368 Dia
1131 405 Dia
1131 359 Dia
1131 393 Dia
1131 352 Dia
1131 349 Dia
1131 408 Dia
1131 533 Dia
1131 355 Dia
1131 333 Dia
1131 427 Dia
1131 471 Dia
1131 381 Dia
1131 418 Dia
1131 368 Dia
1131 401 Dia
1131 397 Dia
1131 465 Dia
1131 551 Dia
1131 359 Dia
1131 464 Dia
1131 363 Dia
1131 374 Dia
1131 440 Dia
1131 516 Dia
1131 419 Dia
1131 367 Dia
1131 435 Dia
1131 365 Dia
1131 386 Dia
1131 493 Dia
1131 403 Dia
1131 408 Dia
1131 401 Dia
1131 412 Dia
1131 376 Dia
1131 410 Dia
1131 345 Dia
1131 337 Dia
1131 384 Dia
1131 379 Dia
1131 399 Dia
1131 398 Dia
1131 1979 Dia
1131 411 Dia
1131 355 Dia
1131 403 Dia
1131 387 Dia
1131 671 Dia
1131 388 Dia
1131 440 Dia
1131 362 Dia
1131 355 Dia
1131 521 Dia
1131 398 Dia
1131 335 Dia
1131 316 Dia
1131 447 Dia
1131 380 Dia
1131 399 Dia
1131 455 Dia
1131 381 Dia
1131 429 Dia
1131 422 Dia
1131 332 Dia
1131 346 Dia
1131 447 Dia
1131 463 Dia
1131 476 Dia
1131 513 Dia
1131 384 Dia
1131 486 Dia
1131 412 Dia
1131 370 Dia
1131 399 Dia
1131 430 Dia
1131 408 Dia
1131 388 Dia
1131 450 Dia
1131 441 Dia
1131 494 Dia
1131 405 Dia
1131 469 Dia
1131 427 Dia
1131 356 Dia
1131 390 Dia
1131 427 Dia
1131 449 Dia
1131 399 Dia
1131 388 Dia
1131 386 Dia
1131 437 Dia
1131 406 Dia
1131 337 Dia
1766 364 Dia
1766 349 Dia
1766 384 Dia
1766 443 Dia
1766 470 Dia
1766 334 Dia
1766 381 Dia
1766 486 Dia
1766 515 Dia
1766 424 Dia
1766 458 Dia
1766 412 Dia
1766 367 Dia
1766 349 Dia
1766 317 Dia
1766 475 Dia
1766 396 Dia
1766 389 Dia
1766 399 Dia
1766 464 Dia
1766 429 Dia
1766 429 Dia
1766 348 Dia
1766 415 Dia
1766 374 Dia
1766 495 Dia
1766 360 Dia
1766 483 Dia
1766 406 Dia
1766 469 Dia
1766 383 Dia
1766 428 Dia
1766 425 Dia
1766 384 Dia
1766 445 Dia
1766 481 Dia
1766 397 Dia
1766 677 Dia
1766 419 Dia
1766 444 Dia
1766 460 Dia
1766 453 Dia
1766 511 Dia
1766 537 Dia
1766 558 Dia
1766 511 Dia
1766 493 Dia
1766 432 Dia
1766 433 Dia
1766 469 Dia
1766 537 Dia
1766 402 Dia
1766 563 Dia
1766 456 Dia
1766 459 Dia
1766 463 Dia
1766 414 Dia
1766 387 Dia
1766 414 Dia
1766 491 Dia
1766 445 Dia
1766 405 Dia
1766 564 Dia
1766 483 Dia
1766 578 Dia
1766 506 Dia
1766 597 Dia
1766 541 Dia
1766 463 Dia
1766 388 Dia
1766 407 Dia
1766 408 Dia
1766 435 Dia
1766 435 Dia
1766 400 Dia
1766 438 Dia
1766 504 Dia
1766 447 Dia
1766 378 Dia
1766 487 Dia
1766 362 Dia
1766 363 Dia
1766 451 Dia
1766 368 Dia
1766 385 Dia
1766 399 Dia
1766 370 Dia
1766 398 Dia
1766 415 Dia
1766 383 Dia
1766 400 Dia
1766 432 Dia
1766 490 Dia
1766 434 Dia
1766 485 Dia
1766 446 Dia
1766 435 Dia
1766 503 Dia
1766 394 Dia
1766 463 Dia
1766 478 Dia
1766 501 Dia
1766 510 Dia
1766 352 Dia
1766 445 Dia
1766 479 Dia
1766 407 Dia
1766 662 Dia
1766 496 Dia
1766 372 Dia
1766 464 Dia
1766 433 Dia
1766 398 Dia
1766 350 Dia
1766 378 Dia
1766 356 Dia
1766 463 Dia
1766 514 Dia
1766 399 Dia
1766 372 Dia
1766 462 Dia
1766 465 Dia
1766 385 Dia
1766 474 Dia
1766 426 Dia
1766 455 Dia
1766 361 Dia
1766 419 Dia
1766 438 Dia
1766 451 Dia
1766 354 Dia
1766 395 Dia
1766 469 Dia
1766 490 Dia
1766 445 Dia
1766 422 Dia
1766 429 Dia
1766 448 Dia
1766 407 Dia
1766 411 Dia
1766 391 Dia
1766 553 Dia
1766 514 Dia
1766 501 Dia
1766 405 Dia
1766 545 Dia
1766 378 Dia
1766 465 Dia
1766 358 Dia
1766 426 Dia
1766 468 Dia
1766 402 Dia
1766 419 Dia
1766 374 Dia
1766 472 Dia
1766 546 Dia
1766 568 Dia
1766 468 Dia
1766 395 Dia
1766 406 Dia
1766 470 Dia
1766 364 Dia
1766 416 Dia
1766 367 Dia
1766 372 Dia
1766 407 Dia
1766 385 Dia
1766 406 Dia
1766 396 Dia
1766 397 Dia
1766 389 Dia
1766 358 Dia
1766 520 Dia
1766 376 Dia
1766 446 Dia
1766 500 Dia
1766 571 Dia
1766 454 Dia
1766 494 Dia
1766 465 Dia
1766 431 Dia
1766 418 Dia
1766 560 Dia
1766 560 Dia
1766 432 Dia
1766 534 Dia
1766 438 Dia
1766 517 Dia
1766 462 Dia
1766 546 Dia
1766 494 Dia
1766 452 Dia
1766 410 Dia
1766 453 Dia
1766 379 Dia
1766 373 Dia
1766 512 Dia
1766 466 Dia
1766 544 Dia
1766 372 Dia
1766 386 Dia
1766 411 Dia
1766 358 Dia
1766 381 Dia
1766 489 Dia
1766 478 Dia
1766 453 Dia
1766 476 Dia
1766 1133 Dia
1766 489 Dia
1766 442 Dia
1766 418 Dia
1766 442 Dia
1766 358 Dia
1766 398 Dia
1766 428 Dia
1766 452 Dia
1766 386 Dia
1766 374 Dia
1766 414 Dia
1766 388 Dia
1766 431 Dia
1766 351 Dia
1766 377 Dia
1766 510 Dia
1766 397 Dia
1766 404 Dia
1766 442 Dia
1766 585 Dia
1766 449 Dia
1766 550 Dia
1766 506 Dia
1766 541 Dia
1766 524 Dia
1766 508 Dia
1766 524 Dia
1766 554 Dia
1766 437 Dia
1766 459 Dia
1766 452 Dia
1766 410 Dia
1766 474 Dia
1766 479 Dia
1766 532 Dia
1766 513 Dia
1766 508 Dia
1766 452 Dia
1766 569 Dia
1766 439 Dia
1766 405 Dia
1766 441 Dia
1766 446 Dia
1766 517 Dia
1766 522 Dia
1766 460 Dia
1766 433 Dia
1766 376 Dia
1766 413 Dia
1766 430 Dia
2402 392 Dia
2402 381 Dia
2402 323 Dia
2402 511 Dia
2402 516 Dia
2402 343 Dia
2402 477 Dia
2402 577 Dia
2402 543 Dia
2402 416 Dia
2402 461 Dia
2402 396 Dia
2402 440 Dia
2402 391 Dia
2402 376 Dia
2402 436 Dia
2402 443 Dia
2402 444 Dia
2402 427 Dia
2402 432 Dia
2402 498 Dia
2402 432 Dia
2402 406 Dia
2402 458 Dia
2402 456 Dia
2402 506 Dia
2402 457 Dia
2402 458 Dia
2402 421 Dia
2402 492 Dia
2402 436 Dia
2402 465 Dia
2402 433 Dia
2402 429 Dia
2402 546 Dia
2402 542 Dia
2402 401 Dia
2402 677 Dia
2402 432 Dia
2402 412 Dia
2402 479 Dia
2402 530 Dia
2402 593 Dia
2402 502 Dia
2402 562 Dia
2402 563 Dia
2402 548 Dia
2402 442 Dia
2402 435 Dia
2402 454 Dia
2402 609 Dia
2402 442 Dia
2402 572 Dia
2402 504 Dia
2402 529 Dia
2402 508 Dia
2402 463 Dia
2402 456 Dia
2402 458 Dia
2402 507 Dia
2402 515 Dia
2402 446 Dia
2402 566 Dia
2402 498 Dia
2402 614 Dia
2402 586 Dia
2402 567 Dia
2402 543 Dia
2402 409 Dia
2402 399 Dia
2402 481 Dia
2402 537 Dia
2402 474 Dia
2402 445 Dia
2402 378 Dia
2402 398 Dia
2402 573 Dia
2402 510 Dia
2402 424 Dia
2402 517 Dia
2402 371 Dia
2402 488 Dia
2402 379 Dia
2402 375 Dia
2402 453 Dia
2402 490 Dia
2402 384 Dia
2402 524 Dia
2402 415 Dia
2402 428 Dia
2402 463 Dia
2402 525 Dia
2402 525 Dia
2402 509 Dia
2402 552 Dia
2402 452 Dia
2402 495 Dia
2402 565 Dia
2402 429 Dia
2402 456 Dia
2402 513 Dia
2402 473 Dia
2402 532 Dia
2402 443 Dia
2402 463 Dia
2402 490 Dia
2402 418 Dia
2402 401 Dia
2402 572 Dia
2402 435 Dia
2402 408 Dia
2402 537 Dia
2402 469 Dia
2402 380 Dia
2402 365 Dia
2402 437 Dia
2402 479 Dia
2402 566 Dia
2402 491 Dia
2402 421 Dia
2402 532 Dia
2402 598 Dia
2402 410 Dia
2402 538 Dia
2402 478 Dia
2402 453 Dia
2402 385 Dia
2402 493 Dia
2402 384 Dia
2402 404 Dia
2402 423 Dia
2402 494 Dia
2402 527 Dia
2402 486 Dia
2402 472 Dia
2402 495 Dia
2402 429 Dia
2402 500 Dia
2402 539 Dia
2402 501 Dia
2402 465 Dia
2402 573 Dia
2402 550 Dia
2402 533 Dia
2402 426 Dia
2402 631 Dia
2402 439 Dia
2402 488 Dia
2402 427 Dia
2402 424 Dia
2402 455 Dia
2402 388 Dia
2402 444 Dia
2402 415 Dia
2402 511 Dia
2402 556 Dia
2402 522 Dia
2402 460 Dia
2402 375 Dia
2402 472 Dia
2402 562 Dia
2402 424 Dia
2402 474 Dia
2402 442 Dia
2402 451 Dia
2402 491 Dia
2402 415 Dia
2402 467 Dia
2402 487 Dia
2402 448 Dia
2402 468 Dia
2402 379 Dia
2402 518 Dia
2402 466 Dia
2402 508 Dia
2402 472 Dia
2402 609 Dia
2402 458 Dia
2402 521 Dia
2402 475 Dia
2402 515 Dia
2402 518 Dia
2402 588 Dia
2402 553 Dia
2402 460 Dia
2402 552 Dia
2402 437 Dia
2402 507 Dia
2402 549 Dia
2402 551 Dia
2402 530 Dia
2402 541 Dia
2402 401 Dia
2402 521 Dia
2402 429 Dia
2402 391 Dia
2402 499 Dia
2402 543 Dia
2402 492 Dia
2402 430 Dia
2402 433 Dia
2402 469 Dia
2402 414 Dia
2402 481 Dia
2402 528 Dia
2402 492 Dia
2402 473 Dia
2402 537 Dia
2402 849 Dia
2402 529 Dia
2402 528 Dia
2402 505 Dia
2402 504 Dia
2402 371 Dia
2402 442 Dia
2402 531 Dia
2402 466 Dia
2402 479 Dia
2402 435 Dia
2402 501 Dia
2402 466 Dia
2402 457 Dia
2402 392 Dia
2402 473 Dia
2402 550 Dia
2402 481 Dia
2402 503 Dia
2402 444 Dia
2402 558 Dia
2402 558 Dia
2402 505 Dia
2402 545 Dia
2402 521 Dia
2402 537 Dia
2402 536 Dia
2402 527 Dia
2402 544 Dia
2402 447 Dia
2402 530 Dia
2402 526 Dia
2402 389 Dia
2402 502 Dia
2402 484 Dia
2402 458 Dia
2402 508 Dia
2402 541 Dia
2402 478 Dia
2402 600 Dia
2402 515 Dia
2402 494 Dia
2402 483 Dia
2402 519 Dia
2402 543 Dia
2402 546 Dia
2402 554 Dia
2402 502 Dia
2402 525 Dia
2402 445 Dia
2402 475 Dia
3355 422 Dia
3355 441 Dia
3355 480 Dia
3355 497 Dia
3355 566 Dia
3355 385 Dia
3355 490 Dia
3355 569 Dia
3355 565 Dia
3355 510 Dia
3355 527 Dia
3355 425 Dia
3355 495 Dia
3355 436 Dia
3355 433 Dia
3355 554 Dia
3355 490 Dia
3355 500 Dia
3355 458 Dia
3355 456 Dia
3355 544 Dia
3355 545 Dia
3355 496 Dia
3355 478 Dia
3355 524 Dia
3355 490 Dia
3355 560 Dia
3355 479 Dia
3355 489 Dia
3355 519 Dia
3355 476 Dia
3355 408 Dia
3355 487 Dia
3355 473 Dia
3355 588 Dia
3355 526 Dia
3355 439 Dia
3355 491 Dia
3355 514 Dia
3355 454 Dia
3355 524 Dia
3355 491 Dia
3355 578 Dia
3355 582 Dia
3355 615 Dia
3355 510 Dia
3355 484 Dia
3355 510 Dia
3355 541 Dia
3355 470 Dia
3355 591 Dia
3355 498 Dia
3355 608 Dia
3355 510 Dia
3355 590 Dia
3355 489 Dia
3355 444 Dia
3355 478 Dia
3355 467 Dia
3355 533 Dia
3355 541 Dia
3355 531 Dia
3355 607 Dia
3355 535 Dia
3355 590 Dia
3355 585 Dia
3355 615 Dia
3355 573 Dia
3355 474 Dia
3355 411 Dia
3355 531 Dia
3355 513 Dia
3355 547 Dia
3355 570 Dia
3355 450 Dia
3355 517 Dia
3355 587 Dia
3355 577 Dia
3355 475 Dia
3355 518 Dia
3355 452 Dia
3355 523 Dia
3355 421 Dia
3355 485 Dia
3355 511 Dia
3355 516 Dia
3355 385 Dia
3355 524 Dia
3355 515 Dia
3355 443 Dia
3355 522 Dia
3355 591 Dia
3355 583 Dia
3355 510 Dia
3355 544 Dia
3355 443 Dia
3355 561 Dia
3355 561 Dia
3355 511 Dia
3355 486 Dia
3355 549 Dia
3355 502 Dia
3355 571 Dia
3355 486 Dia
3355 565 Dia
3355 593 Dia
3355 463 Dia
3355 394 Dia
3355 650 Dia
3355 462 Dia
3355 376 Dia
3355 553 Dia
3355 566 Dia
3355 430 Dia
3355 496 Dia
3355 471 Dia
3355 507 Dia
3355 551 Dia
3355 527 Dia
3355 447 Dia
3355 589 Dia
3355 535 Dia
3355 446 Dia
3355 553 Dia
3355 498 Dia
3355 538 Dia
3355 435 Dia
3355 527 Dia
3355 508 Dia
3355 549 Dia
3355 475 Dia
3355 488 Dia
3355 512 Dia
3355 555 Dia
3355 520 Dia
3355 505 Dia
3355 430 Dia
3355 490 Dia
3355 582 Dia
3355 533 Dia
3355 440 Dia
3355 631 Dia
3355 562 Dia
3355 529 Dia
3355 427 Dia
3355 585 Dia
3355 385 Dia
3355 538 Dia
3355 382 Dia
3355 483 Dia
3355 526 Dia
3355 432 Dia
3355 532 Dia
3355 473 Dia
3355 521 Dia
3355 589 Dia
3355 547 Dia
3355 524 Dia
3355 410 Dia
3355 429 Dia
3355 567 Dia
3355 473 Dia
3355 443 Dia
3355 493 Dia
3355 482 Dia
3355 467 Dia
3355 479 Dia
3355 490 Dia
3355 527 Dia
3355 555 Dia
3355 489 Dia
3355 424 Dia
3355 539 Dia
3355 466 Dia
3355 508 Dia
3355 529 Dia
3355 593 Dia
3355 491 Dia
3355 542 Dia
3355 500 Dia
3355 518 Dia
3355 556 Dia
3355 535 Dia
3355 560 Dia
3355 434 Dia
3355 635 Dia
3355 495 Dia
3355 524 Dia
3355 498 Dia
3355 585 Dia
3355 536 Dia
3355 583 Dia
3355 481 Dia
3355 546 Dia
3355 416 Dia
3355 426 Dia
3355 543 Dia
3355 516 Dia
3355 566 Dia
3355 495 Dia
3355 428 Dia
3355 544 Dia
3355 467 Dia
3355 514 Dia
3355 570 Dia
3355 550 Dia
3355 508 Dia
3355 519 Dia
3355 582 Dia
3355 517 Dia
3355 523 Dia
3355 501 Dia
3355 507 Dia
3355 357 Dia
3355 415 Dia
3355 559 Dia
3355 502 Dia
3355 559 Dia
3355 445 Dia
3355 489 Dia
3355 540 Dia
3355 532 Dia
3355 504 Dia
3355 498 Dia
3355 567 Dia
3355 554 Dia
3355 569 Dia
3355 490 Dia
3355 525 Dia
3355 556 Dia
3355 573 Dia
3355 540 Dia
3355 565 Dia
3355 567 Dia
3355 555 Dia
3355 592 Dia
3355 574 Dia
3355 545 Dia
3355 529 Dia
3355 536 Dia
3355 468 Dia
3355 513 Dia
3355 538 Dia
3355 560 Dia
3355 556 Dia
3355 543 Dia
3355 526 Dia
3355 585 Dia
3355 501 Dia
3355 486 Dia
3355 493 Dia
3355 571 Dia
3355 608 Dia
3355 501 Dia
3355 545 Dia
3355 513 Dia
3355 537 Dia
3355 431 Dia
3355 457 Dia
1131 593 Dia
1131 446 Dia
1131 569 Dia
1131 456 Dia
1131 514 Dia
1131 593 Dia
1131 513 Dia
1131 447 Dia
1131 387 Dia
1131 403 Dia
1131 470 Dia
1131 420 Dia
1131 381 Dia
1131 623 Dia
1131 408 Dia
1131 423 Dia
1131 543 Dia
1131 682 Dia
1131 483 Dia
1131 361 Dia
1131 433 Dia
1131 392 Dia
1131 550 Dia
1131 375 Dia
1131 495 Dia
1131 461 Dia
1131 395 Dia
1131 377 Dia
1131 378 Dia
1131 417 Dia
1131 413 Dia
1131 323 Dia
1131 397 Dia
1131 413 Dia
1131 365 Dia
1131 391 Dia
1131 411 Dia
1131 779 Dia
1131 441 Dia
1131 557 Dia
1131 381 Dia
1131 700 Dia
1131 358 Dia
1131 465 Dia
1131 419 Dia
1131 485 Dia
1131 445 Dia
1131 427 Dia
1131 334 Dia
1131 444 Dia
1131 365 Dia
1131 403 Dia
1131 353 Dia
1131 395 Dia
1131 419 Dia
1131 397 Dia
1131 452 Dia
1131 372 Dia
1131 485 Dia
1131 556 Dia
1131 368 Dia
1131 406 Dia
1131 484 Dia
1131 423 Dia
1131 369 Dia
1131 446 Dia
1131 441 Dia
1131 405 Dia
1131 536 Dia
1131 367 Dia
1131 347 Dia
1131 404 Dia
1131 463 Dia
1131 426 Dia
1131 402 Dia
1131 479 Dia
1131 419 Dia
1131 413 Dia
1131 451 Dia
1131 456 Dia
1131 352 Dia
1131 503 Dia
1131 398 Dia
1131 370 Dia
1131 369 Dia
1131 388 Dia
1131 391 Dia
1131 370 Dia
1131 413 Dia
1131 546 Dia
1131 439 Dia
1131 404 Dia
1131 351 Dia
1131 469 Dia
1131 427 Dia
1131 402 Dia
1131 388 Dia
1131 386 Dia
1131 343 Dia
1131 341 Dia
1131 412 Dia
1131 482 Dia
1131 400 Dia
1131 420 Dia
1131 372 Dia
1131 371 Dia
1131 453 Dia
1131 407 Dia
1131 360 Dia
1131 350 Dia
1131 365 Dia
1131 454 Dia
1131 383 Dia
1131 510 Dia
1131 467 Dia
1131 340 Dia
1131 470 Dia
1131 322 Dia
1131 470 Dia
1131 495 Dia
1131 367 Dia
1131 347 Dia
1131 372 Dia
1131 365 Dia
1131 386 Dia
1131 348 Dia
1131 374 Dia
1131 481 Dia
1131 411 Dia
1131 398 Dia
1131 603 Dia
1131 413 Dia
1131 433 Dia
1131 518 Dia
1131 400 Dia
1131 371 Dia
1131 345 Dia
1131 403 Dia
1131 434 Dia
1131 455 Dia
1131 588 Dia
1131 367 Dia
1131 453 Dia
1131 423 Dia
1131 406 Dia
1131 405 Dia
1131 420 Dia
1131 403 Dia
1131 365 Dia
1131 325 Dia
1131 384 Dia
1131 373 Dia
1131 327 Dia
1131 756 Dia
1131 581 Dia
1131 511 Dia
1131 526 Dia
1131 364 Dia
1131 446 Dia
1131 366 Dia
1131 1631 Dia
1131 1072 Dia
1131 385 Dia
1131 416 Dia
1131 445 Dia
1131 368 Dia
1131 366 Dia
1131 428 Dia
1131 404 Dia
1131 384 Dia
1131 360 Dia
1131 443 Dia
1131 376 Dia
1131 510 Dia
1131 440 Dia
1131 367 Dia
1131 377 Dia
1131 387 Dia
1131 406 Dia
1131 397 Dia
1131 455 Dia
1131 582 Dia
1131 507 Dia
1131 481 Dia
1131 409 Dia
1131 384 Dia
1131 373 Dia
1131 398 Dia
1131 415 Dia
1131 437 Dia
1131 416 Dia
1131 397 Dia
1131 375 Dia
1131 366 Dia
1131 416 Dia
1131 518 Dia
1131 382 Dia
1131 331 Dia
1131 484 Dia
1131 418 Dia
1131 413 Dia
1131 368 Dia
1131 422 Dia
1131 404 Dia
1131 419 Dia
1131 368 Dia
1131 399 Dia
1131 432 Dia
1131 397 Dia
1131 387 Dia
1131 346 Dia
1131 351 Dia
1131 380 Dia
1131 409 Dia
1131 393 Dia
1131 406 Dia
1131 417 Dia
1131 407 Dia
1131 527 Dia
1131 425 Dia
1131 384 Dia
1131 457 Dia
1131 357 Dia
1131 351 Dia
1131 534 Dia
1131 383 Dia
1131 418 Dia
1131 377 Dia
1131 396 Dia
1131 421 Dia
1131 485 Dia
1131 432 Dia
1131 534 Dia
1131 511 Dia
1131 505 Dia
1131 440 Dia
1131 400 Dia
1131 402 Dia
1131 353 Dia
1131 406 Dia
1131 418 Dia
1131 371 Dia
1131 422 Dia
1131 395 Dia
1131 384 Dia
1131 384 Dia
1131 469 Dia
1131 378 Dia
1131 377 Dia
1131 414 Dia
1131 378 Dia
1131 474 Dia
1131 333 Dia
1766 469 Dia
1766 402 Dia
1766 421 Dia
1766 340 Dia
1766 418 Dia
1766 364 Dia
1766 429 Dia
1766 424 Dia
1766 475 Dia
1766 378 Dia
1766 560 Dia
1766 419 Dia
1766 392 Dia
1766 353 Dia
1766 471 Dia
1766 380 Dia
1766 388 Dia
1766 365 Dia
1766 371 Dia
1766 385 Dia
1766 378 Dia
1766 380 Dia
1766 422 Dia
1766 409 Dia
1766 459 Dia
1766 372 Dia
1766 368 Dia
1766 480 Dia
1766 476 Dia
1766 434 Dia
1766 501 Dia
1766 343 Dia
1766 423 Dia
1766 364 Dia
1766 477 Dia
1766 440 Dia
1766 412 Dia
1766 368 Dia
1766 419 Dia
1766 371 Dia
1766 494 Dia
1766 551 Dia
1766 495 Dia
1766 390 Dia
1766 431 Dia
1766 406 Dia
1766 346 Dia
1766 367 Dia
1766 532 Dia
1766 488 Dia
1766 382 Dia
1766 458 Dia
1766 481 Dia
1766 470 Dia
1766 488 Dia
1766 476 Dia
1766 494 Dia
1766 422 Dia
1766 563 Dia
1766 435 Dia
1766 396 Dia
1766 494 Dia
1766 576 Dia
1766 431 Dia
1766 457 Dia
1766 501 Dia
1766 518 Dia
1766 414 Dia
1766 591 Dia
1766 398 Dia
1766 483 Dia
1766 458 Dia
1766 498 Dia
1766 380 Dia
1766 385 Dia
1766 397 Dia
1766 474 Dia
1766 474 Dia
1766 444 Dia
1766 426 Dia
1766 438 Dia
1766 429 Dia
1766 402 Dia
1766 403 Dia
1766 462 Dia
1766 423 Dia
1766 380 Dia
1766 447 Dia
1766 441 Dia
1766 402 Dia
1766 447 Dia
1766 482 Dia
1766 394 Dia
1766 366 Dia
1766 488 Dia
1766 444 Dia
1766 457 Dia
1766 334 Dia
1766 497 Dia
1766 367 Dia
1766 429 Dia
1766 544 Dia
1766 464 Dia
1766 419 Dia
1766 399 Dia
1766 396 Dia
1766 581 Dia
1766 525 Dia
1766 424 Dia
1766 434 Dia
1766 516 Dia
1766 467 Dia
1766 406 Dia
1766 481 Dia
1766 489 Dia
1766 420 Dia
1766 417 Dia
1766 424 Dia
1766 367 Dia
1766 504 Dia
1766 413 Dia
1766 449 Dia
1766 488 Dia
1766 454 Dia
1766 411 Dia
1766 436 Dia
1766 519 Dia
1766 376 Dia
1766 523 Dia
1766 347 Dia
1766 413 Dia
1766 510 Dia
1766 388 Dia
1766 400 Dia
1766 502 Dia
1766 384 Dia
1766 429 Dia
1766 429 Dia
1766 424 Dia
1766 487 Dia
1766 383 Dia
1766 456 Dia
1766 517 Dia
1766 500 Dia
1766 478 Dia
1766 472 Dia
1766 402 Dia
1766 391 Dia
1766 391 Dia
1766 358 Dia
1766 407 Dia
1766 399 Dia
1766 405 Dia
1766 562 Dia
1766 370 Dia
1766 456 Dia
1766 513 Dia
1766 439 Dia
1766 562 Dia
1766 457 Dia
1766 965 Dia
1766 671 Dia
1766 399 Dia
1766 391 Dia
1766 397 Dia
1766 420 Dia
1766 422 Dia
1766 440 Dia
1766 527 Dia
1766 411 Dia
1766 450 Dia
1766 443 Dia
1766 383 Dia
1766 397 Dia
1766 408 Dia
1766 404 Dia
1766 465 Dia
1766 471 Dia
1766 413 Dia
1766 401 Dia
1766 478 Dia
1766 590 Dia
1766 562 Dia
1766 526 Dia
1766 448 Dia
1766 510 Dia
1766 525 Dia
1766 519 Dia
1766 513 Dia
1766 492 Dia
1766 468 Dia
1766 469 Dia
1766 544 Dia
1766 412 Dia
1766 486 Dia
1766 369 Dia
1766 416 Dia
1766 434 Dia
1766 510 Dia
1766 461 Dia
1766 508 Dia
1766 397 Dia
1766 406 Dia
1766 492 Dia
1766 450 Dia
1766 459 Dia
1766 395 Dia
1766 425 Dia
1766 394 Dia
1766 422 Dia
1766 414 Dia
1766 460 Dia
1766 526 Dia
1766 455 Dia
1766 464 Dia
1766 375 Dia
1766 463 Dia
1766 399 Dia
1766 391 Dia
1766 469 Dia
1766 423 Dia
1766 388 Dia
1766 430 Dia
1766 345 Dia
1766 595 Dia
1766 454 Dia
1766 358 Dia
1766 355 Dia
1766 526 Dia
1766 372 Dia
1766 471 Dia
1766 558 Dia
1766 486 Dia
1766 595 Dia
1766 539 Dia
1766 522 Dia
1766 466 Dia
1766 461 Dia
1766 378 Dia
1766 448 Dia
1766 529 Dia
1766 490 Dia
1766 412 Dia
1766 515 Dia
1766 481 Dia
1766 411 Dia
1766 486 Dia
1766 399 Dia
1766 441 Dia
1766 446 Dia
1766 416 Dia
1766 440 Dia
1766 360 Dia
2402 398 Dia
2402 470 Dia
2402 427 Dia
2402 374 Dia
2402 389 Dia
2402 363 Dia
2402 475 Dia
2402 474 Dia
2402 483 Dia
2402 415 Dia
2402 523 Dia
2402 472 Dia
2402 457 Dia
2402 349 Dia
2402 514 Dia
2402 427 Dia
2402 439 Dia
2402 366 Dia
2402 352 Dia
2402 466 Dia
2402 385 Dia
2402 389 Dia
2402 373 Dia
2402 523 Dia
2402 464 Dia
2402 397 Dia
2402 469 Dia
2402 541 Dia
2402 508 Dia
2402 467 Dia
2402 482 Dia
2402 464 Dia
2402 541 Dia
2402 400 Dia
2402 463 Dia
2402 429 Dia
2402 494 Dia
2402 364 Dia
2402 517 Dia
2402 375 Dia
2402 507 Dia
2402 458 Dia
2402 513 Dia
2402 381 Dia
2402 468 Dia
2402 473 Dia
2402 389 Dia
2402 484 Dia
2402 516 Dia
2402 553 Dia
2402 418 Dia
2402 517 Dia
2402 542 Dia
2402 479 Dia
2402 539 Dia
2402 474 Dia
2402 497 Dia
2402 484 Dia
2402 557 Dia
2402 405 Dia
2402 417 Dia
2402 520 Dia
2402 583 Dia
2402 484 Dia
2402 438 Dia
2402 534 Dia
2402 511 Dia
2402 456 Dia
2402 558 Dia
2402 467 Dia
2402 517 Dia
2402 509 Dia
2402 545 Dia
2402 367 Dia
2402 430 Dia
2402 439 Dia
2402 431 Dia
2402 506 Dia
2402 481 Dia
2402 471 Dia
2402 469 Dia
2402 382 Dia
2402 464 Dia
2402 454 Dia
2402 505 Dia
2402 488 Dia
2402 439 Dia
2402 493 Dia
2402 495 Dia
2402 372 Dia
2402 413 Dia
2402 571 Dia
2402 446 Dia
2402 406 Dia
2402 485 Dia
2402 496 Dia
2402 464 Dia
2402 417 Dia
2402 488 Dia
2402 440 Dia
2402 421 Dia
2402 565 Dia
2402 515 Dia
2402 468 Dia
2402 420 Dia
2402 424 Dia
2402 559 Dia
2402 518 Dia
2402 497 Dia
2402 464 Dia
2402 482 Dia
2402 552 Dia
2402 441 Dia
2402 438 Dia
2402 521 Dia
2402 393 Dia
2402 457 Dia
2402 475 Dia
2402 450 Dia
2402 571 Dia
2402 454 Dia
2402 453 Dia
2402 483 Dia
2402 539 Dia
2402 498 Dia
2402 493 Dia
2402 532 Dia
2402 379 Dia
2402 545 Dia
2402 385 Dia
2402 400 Dia
2402 447 Dia
2402 426 Dia
2402 396 Dia
2402 522 Dia
2402 499 Dia
2402 376 Dia
2402 507 Dia
2402 434 Dia
2402 494 Dia
2402 432 Dia
2402 494 Dia
2402 548 Dia
2402 494 Dia
2402 488 Dia
2402 469 Dia
2402 526 Dia
2402 458 Dia
2402 482 Dia
2402 427 Dia
2402 484 Dia
2402 481 Dia
2402 478 Dia
2402 434 Dia
2402 384 Dia
2402 430 Dia
2402 537 Dia
2402 491 Dia
2402 587 Dia
2402 428 Dia
2402 881 Dia
2402 391 Dia
2402 473 Dia
2402 421 Dia
2402 453 Dia
2402 466 Dia
2402 509 Dia
2402 490 Dia
2402 542 Dia
2402 467 Dia
2402 483 Dia
2402 480 Dia
2402 513 Dia
2402 398 Dia
2402 446 Dia
2402 489 Dia
2402 463 Dia
2402 492 Dia
2402 376 Dia
2402 500 Dia
2402 486 Dia
2402 583 Dia
2402 608 Dia
2402 553 Dia
2402 494 Dia
2402 502 Dia
2402 519 Dia
2402 529 Dia
2402 522 Dia
2402 513 Dia
2402 496 Dia
2402 523 Dia
2402 515 Dia
2402 525 Dia
2402 601 Dia
2402 402 Dia
2402 396 Dia
2402 462 Dia
2402 545 Dia
2402 485 Dia
2402 531 Dia
2402 449 Dia
2402 412 Dia
2402 505 Dia
2402 478 Dia
2402 496 Dia
2402 459 Dia
2402 486 Dia
2402 449 Dia
2402 460 Dia
2402 546 Dia
2402 510 Dia
2402 513 Dia
2402 520 Dia
2402 536 Dia
2402 436 Dia
2402 528 Dia
2402 429 Dia
2402 376 Dia
2402 475 Dia
2402 439 Dia
2402 446 Dia
2402 429 Dia
2402 409 Dia
2402 592 Dia
2402 476 Dia
2402 378 Dia
2402 459 Dia
2402 582 Dia
2402 452 Dia
2402 553 Dia
2402 585 Dia
2402 546 Dia
2402 631 Dia
2402 584 Dia
2402 533 Dia
2402 548 Dia
2402 470 Dia
2402 421 Dia
2402 493 Dia
2402 553 Dia
2402 473 Dia
2402 444 Dia
2402 512 Dia
2402 518 Dia
2402 567 Dia
2402 489 Dia
2402 489 Dia
2402 490 Dia
2402 447 Dia
2402 441 Dia
2402 476 Dia
2402 344 Dia
3355 406 Dia
3355 483 Dia
3355 468 Dia
3355 497 Dia
3355 470 Dia
3355 404 Dia
3355 512 Dia
3355 482 Dia
3355 486 Dia
3355 481 Dia
3355 554 Dia
3355 497 Dia
3355 520 Dia
3355 396 Dia
3355 597 Dia
3355 500 Dia
3355 480 Dia
3355 488 Dia
3355 452 Dia
3355 507 Dia
3355 471 Dia
3355 521 Dia
3355 423 Dia
3355 571 Dia
3355 490 Dia
3355 442 Dia
3355 457 Dia
3355 531 Dia
3355 522 Dia
3355 565 Dia
3355 588 Dia
3355 493 Dia
3355 586 Dia
3355 455 Dia
3355 497 Dia
3355 511 Dia
3355 508 Dia
3355 377 Dia
3355 551 Dia
3355 491 Dia
3355 538 Dia
3355 386 Dia
3355 561 Dia
3355 421 Dia
3355 499 Dia
3355 467 Dia
3355 430 Dia
3355 471 Dia
3355 570 Dia
3355 550 Dia
3355 474 Dia
3355 513 Dia
3355 532 Dia
3355 503 Dia
3355 595 Dia
3355 526 Dia
3355 497 Dia
3355 496 Dia
3355 591 Dia
3355 416 Dia
3355 463 Dia
3355 543 Dia
3355 507 Dia
3355 566 Dia
3355 513 Dia
3355 526 Dia
3355 488 Dia
3355 529 Dia
3355 520 Dia
3355 455 Dia
3355 575 Dia
3355 557 Dia
3355 542 Dia
3355 468 Dia
3355 542 Dia
3355 527 Dia
3355 460 Dia
3355 544 Dia
3355 524 Dia
3355 515 Dia
3355 448 Dia
3355 459 Dia
3355 541 Dia
3355 476 Dia
3355 517 Dia
3355 521 Dia
3355 455 Dia
3355 488 Dia
3355 472 Dia
3355 372 Dia
3355 461 Dia
3355 560 Dia
3355 469 Dia
3355 444 Dia
3355 520 Dia
3355 536 Dia
3355 546 Dia
3355 408 Dia
3355 496 Dia
3355 524 Dia
3355 562 Dia
3355 571 Dia
3355 587 Dia
3355 465 Dia
3355 487 Dia
3355 436 Dia
3355 597 Dia
3355 583 Dia
3355 541 Dia
3355 557 Dia
3355 562 Dia
3355 548 Dia
3355 470 Dia
3355 483 Dia
3355 603 Dia
3355 575 Dia
3355 440 Dia
3355 538 Dia
3355 485 Dia
3355 546 Dia
3355 511 Dia
3355 515 Dia
3355 578 Dia
3355 577 Dia
3355 565 Dia
3355 523 Dia
3355 580 Dia
3355 452 Dia
3355 510 Dia
3355 484 Dia
3355 451 Dia
3355 508 Dia
3355 449 Dia
3355 495 Dia
3355 516 Dia
3355 499 Dia
3355 485 Dia
3355 481 Dia
3355 490 Dia
3355 507 Dia
3355 414 Dia
3355 571 Dia
3355 595 Dia
3355 513 Dia
3355 506 Dia
3355 512 Dia
3355 525 Dia
3355 465 Dia
3355 571 Dia
3355 534 Dia
3355 432 Dia
3355 544 Dia
3355 512 Dia
3355 455 Dia
3355 443 Dia
3355 424 Dia
3355 577 Dia
3355 512 Dia
3355 543 Dia
3355 503 Dia
3355 633 Dia
3355 390 Dia
3355 477 Dia
3355 418 Dia
3355 414 Dia
3355 487 Dia
3355 579 Dia
3355 514 Dia
3355 590 Dia
3355 527 Dia
3355 541 Dia
3355 556 Dia
3355 511 Dia
3355 466 Dia
3355 502 Dia
3355 532 Dia
3355 538 Dia
3355 553 Dia
3355 450 Dia
3355 577 Dia
3355 524 Dia
3355 595 Dia
3355 610 Dia
3355 514 Dia
3355 460 Dia
3355 517 Dia
3355 565 Dia
3355 588 Dia
3355 547 Dia
3355 535 Dia
3355 564 Dia
3355 558 Dia
3355 502 Dia
3355 522 Dia
3355 623 Dia
3355 402 Dia
3355 438 Dia
3355 530 Dia
3355 569 Dia
3355 541 Dia
3355 562 Dia
3355 457 Dia
3355 498 Dia
3355 509 Dia
3355 541 Dia
3355 499 Dia
3355 505 Dia
3355 578 Dia
3355 494 Dia
3355 576 Dia
3355 520 Dia
3355 564 Dia
3355 622 Dia
3355 545 Dia
3355 526 Dia
3355 507 Dia
3355 593 Dia
3355 488 Dia
3355 394 Dia
3355 523 Dia
3355 519 Dia
3355 482 Dia
3355 486 Dia
3355 427 Dia
3355 579 Dia
3355 523 Dia
3355 427 Dia
3355 529 Dia
3355 605 Dia
3355 492 Dia
3355 618 Dia
3355 588 Dia
3355 585 Dia
3355 626 Dia
3355 562 Dia
3355 539 Dia
3355 560 Dia
3355 533 Dia
3355 443 Dia
3355 498 Dia
3355 663 Dia
3355 501 Dia
3355 463 Dia
3355 545 Dia
3355 553 Dia
3355 482 Dia
3355 504 Dia
3355 562 Dia
3355 492 Dia
3355 514 Dia
3355 562 Dia
3355 488 Dia
3355 347 Dia
1131 381 Dia
1131 412 Dia
1131 444 Dia
1131 353 Dia
1131 498 Dia
1131 377 Dia
1131 456 Dia
1131 456 Dia
1131 451 Dia
1131 483 Dia
1131 478 Dia
1131 383 Dia
1131 397 Dia
1131 371 Dia
1131 354 Dia
1131 466 Dia
1131 384 Dia
1131 454 Dia
1131 407 Dia
1131 605 Dia
1131 503 Dia
1131 477 Dia
1131 399 Dia
1131 363 Dia
1131 448 Dia
1131 406 Dia
3218 1947 Dia
1.000 UP
1.000 UL
LT1
LTb
LT1
495 704 Box
495 676 Box
495 478 Box
495 428 Box
495 488 Box
495 358 Box
495 351 Box
495 535 Box
495 363 Box
495 573 Box
495 492 Box
495 693 Box
495 334 Box
495 513 Box
495 821 Box
495 658 Box
495 496 Box
495 876 Box
495 417 Box
495 383 Box
495 870 Box
495 437 Box
495 657 Box
495 451 Box
495 507 Box
495 617 Box
495 716 Box
495 583 Box
495 349 Box
495 792 Box
495 532 Box
495 759 Box
495 464 Box
495 1005 Box
495 422 Box
495 868 Box
495 549 Box
495 482 Box
495 511 Box
495 447 Box
495 526 Box
495 595 Box
495 493 Box
495 344 Box
495 419 Box
495 466 Box
495 389 Box
495 387 Box
495 365 Box
495 357 Box
495 477 Box
495 476 Box
495 497 Box
495 498 Box
495 392 Box
495 549 Box
495 426 Box
495 635 Box
495 352 Box
495 330 Box
495 416 Box
495 434 Box
495 379 Box
495 471 Box
495 599 Box
495 540 Box
495 463 Box
495 599 Box
495 359 Box
495 643 Box
495 466 Box
495 959 Box
495 477 Box
495 672 Box
495 361 Box
495 563 Box
495 787 Box
495 366 Box
495 601 Box
495 643 Box
495 642 Box
495 494 Box
495 915 Box
495 692 Box
495 706 Box
495 440 Box
495 531 Box
495 569 Box
495 731 Box
495 522 Box
495 355 Box
495 489 Box
495 440 Box
495 369 Box
495 567 Box
495 471 Box
495 434 Box
495 434 Box
495 409 Box
495 653 Box
495 733 Box
495 618 Box
495 1154 Box
495 538 Box
495 789 Box
495 551 Box
495 527 Box
495 560 Box
495 690 Box
495 580 Box
495 540 Box
495 930 Box
495 737 Box
495 1342 Box
495 572 Box
495 768 Box
495 360 Box
495 1005 Box
495 1085 Box
495 653 Box
495 520 Box
495 1013 Box
495 662 Box
495 740 Box
495 472 Box
495 596 Box
495 416 Box
495 528 Box
495 332 Box
495 977 Box
495 937 Box
495 954 Box
495 592 Box
495 965 Box
495 726 Box
495 446 Box
495 714 Box
495 558 Box
495 698 Box
495 596 Box
495 763 Box
495 838 Box
495 599 Box
495 533 Box
495 639 Box
495 507 Box
495 498 Box
495 441 Box
495 680 Box
495 940 Box
495 748 Box
495 574 Box
495 761 Box
495 708 Box
495 378 Box
495 440 Box
495 491 Box
495 974 Box
495 558 Box
495 681 Box
495 334 Box
495 903 Box
495 787 Box
495 1039 Box
495 431 Box
495 458 Box
495 395 Box
495 533 Box
495 730 Box
495 414 Box
495 638 Box
495 430 Box
495 526 Box
495 593 Box
495 738 Box
495 496 Box
495 495 Box
495 361 Box
495 517 Box
495 660 Box
495 488 Box
495 513 Box
495 741 Box
495 535 Box
495 443 Box
495 446 Box
495 449 Box
495 745 Box
495 494 Box
495 432 Box
495 797 Box
495 494 Box
495 1190 Box
495 1438 Box
495 1660 Box
495 799 Box
495 1006 Box
495 511 Box
495 506 Box
495 368 Box
495 666 Box
495 763 Box
495 516 Box
495 841 Box
495 542 Box
495 568 Box
495 447 Box
495 863 Box
495 459 Box
495 612 Box
495 627 Box
495 712 Box
495 582 Box
495 853 Box
495 575 Box
495 517 Box
495 911 Box
495 628 Box
495 708 Box
495 734 Box
495 857 Box
495 692 Box
495 918 Box
495 488 Box
495 778 Box
495 652 Box
495 1479 Box
495 656 Box
495 498 Box
495 410 Box
495 539 Box
495 981 Box
495 749 Box
495 816 Box
495 901 Box
495 794 Box
495 1151 Box
495 815 Box
495 925 Box
495 795 Box
495 699 Box
495 697 Box
495 728 Box
495 554 Box
495 930 Box
495 817 Box
495 353 Box
495 666 Box
495 915 Box
495 532 Box
495 578 Box
495 719 Box
495 570 Box
495 497 Box
495 877 Box
495 540 Box
495 867 Box
495 562 Box
495 672 Box
495 767 Box
495 721 Box
495 829 Box
495 726 Box
495 610 Box
495 544 Box
495 657 Box
495 448 Box
495 601 Box
495 528 Box
495 478 Box
495 337 Box
495 600 Box
495 593 Box
495 548 Box
495 366 Box
495 773 Box
495 465 Box
495 652 Box
495 503 Box
495 662 Box
495 568 Box
495 360 Box
495 799 Box
495 1256 Box
495 404 Box
495 416 Box
495 621 Box
495 565 Box
495 363 Box
495 355 Box
495 347 Box
495 506 Box
495 581 Box
495 557 Box
495 391 Box
495 760 Box
495 594 Box
495 780 Box
495 974 Box
495 523 Box
495 678 Box
495 637 Box
495 486 Box
495 489 Box
495 652 Box
495 582 Box
495 512 Box
495 1030 Box
495 917 Box
495 1219 Box
495 501 Box
495 1570 Box
495 1339 Box
495 435 Box
495 520 Box
495 778 Box
495 654 Box
495 651 Box
495 511 Box
495 489 Box
495 472 Box
495 505 Box
495 961 Box
495 472 Box
495 1069 Box
495 391 Box
495 514 Box
495 465 Box
495 487 Box
495 1593 Box
495 945 Box
495 1137 Box
495 721 Box
495 840 Box
495 835 Box
495 937 Box
495 581 Box
495 351 Box
495 414 Box
495 376 Box
495 418 Box
495 364 Box
495 369 Box
495 415 Box
495 676 Box
495 375 Box
495 495 Box
495 738 Box
495 367 Box
495 361 Box
495 534 Box
495 407 Box
495 442 Box
495 726 Box
495 559 Box
495 612 Box
495 422 Box
495 413 Box
495 542 Box
495 491 Box
495 778 Box
495 754 Box
495 531 Box
495 362 Box
495 836 Box
495 425 Box
495 821 Box
495 856 Box
495 556 Box
495 805 Box
495 1030 Box
495 611 Box
495 643 Box
495 376 Box
495 630 Box
495 515 Box
495 441 Box
495 778 Box
495 469 Box
495 547 Box
495 636 Box
495 772 Box
495 912 Box
495 578 Box
495 586 Box
495 502 Box
495 1222 Box
495 605 Box
495 1408 Box
495 548 Box
495 1314 Box
495 699 Box
495 655 Box
495 1060 Box
495 522 Box
495 412 Box
495 448 Box
495 647 Box
495 596 Box
495 405 Box
495 495 Box
495 711 Box
495 500 Box
495 513 Box
495 738 Box
495 760 Box
495 351 Box
495 1146 Box
495 898 Box
495 597 Box
495 485 Box
495 476 Box
495 461 Box
495 401 Box
495 453 Box
495 427 Box
495 424 Box
495 472 Box
495 484 Box
495 529 Box
495 928 Box
495 576 Box
495 965 Box
495 710 Box
495 743 Box
495 558 Box
495 1137 Box
495 649 Box
495 529 Box
495 933 Box
495 591 Box
495 778 Box
495 584 Box
495 507 Box
495 750 Box
495 572 Box
495 909 Box
495 685 Box
495 584 Box
495 465 Box
495 545 Box
495 461 Box
495 407 Box
495 950 Box
495 638 Box
495 707 Box
495 476 Box
495 580 Box
495 645 Box
495 685 Box
495 539 Box
495 438 Box
495 819 Box
495 364 Box
495 436 Box
495 653 Box
495 655 Box
495 634 Box
495 911 Box
495 785 Box
495 744 Box
495 1068 Box
495 943 Box
495 690 Box
495 581 Box
495 984 Box
495 974 Box
495 780 Box
495 777 Box
495 716 Box
495 716 Box
495 376 Box
495 464 Box
495 1223 Box
495 433 Box
495 490 Box
495 1582 Box
495 635 Box
495 966 Box
495 703 Box
495 519 Box
495 788 Box
495 569 Box
495 675 Box
495 821 Box
495 1502 Box
495 1620 Box
495 749 Box
495 374 Box
495 673 Box
495 754 Box
495 881 Box
495 902 Box
495 619 Box
495 387 Box
495 686 Box
495 822 Box
495 643 Box
495 386 Box
495 656 Box
495 630 Box
495 467 Box
495 625 Box
495 349 Box
495 493 Box
495 353 Box
495 468 Box
495 362 Box
495 335 Box
495 827 Box
495 679 Box
495 395 Box
495 770 Box
495 667 Box
495 697 Box
495 596 Box
495 550 Box
495 492 Box
495 912 Box
495 521 Box
495 431 Box
495 551 Box
495 760 Box
495 356 Box
495 444 Box
495 409 Box
495 482 Box
495 482 Box
495 463 Box
495 624 Box
495 832 Box
495 533 Box
495 554 Box
495 471 Box
495 446 Box
495 470 Box
495 642 Box
495 651 Box
495 463 Box
495 736 Box
495 632 Box
495 522 Box
495 395 Box
495 1011 Box
495 654 Box
495 476 Box
495 368 Box
495 609 Box
495 595 Box
495 638 Box
495 406 Box
495 520 Box
495 374 Box
495 603 Box
495 473 Box
495 679 Box
495 385 Box
495 804 Box
495 1044 Box
495 1019 Box
495 799 Box
495 637 Box
495 636 Box
495 719 Box
1448 1122 Box
1448 346 Box
1448 381 Box
1448 382 Box
1448 384 Box
1448 373 Box
1448 383 Box
1448 373 Box
1448 388 Box
1448 381 Box
1448 379 Box
1448 378 Box
1448 360 Box
1448 372 Box
1448 370 Box
1448 315 Box
1448 364 Box
1448 384 Box
1448 380 Box
1448 406 Box
1448 388 Box
1448 354 Box
1448 378 Box
1448 364 Box
1448 399 Box
1448 392 Box
1448 376 Box
1448 323 Box
1448 351 Box
1448 383 Box
1448 354 Box
1448 390 Box
1448 394 Box
1448 378 Box
1448 368 Box
1448 355 Box
1448 363 Box
1448 342 Box
1448 357 Box
1448 436 Box
1448 348 Box
1448 391 Box
1448 376 Box
1448 381 Box
1448 435 Box
1448 347 Box
1448 363 Box
1448 460 Box
1448 444 Box
1448 403 Box
1448 367 Box
1448 371 Box
1448 389 Box
1448 348 Box
1448 361 Box
1448 368 Box
1448 358 Box
1448 424 Box
1448 356 Box
1448 404 Box
1448 349 Box
1448 387 Box
1448 378 Box
1448 450 Box
1448 374 Box
1448 352 Box
1448 367 Box
1448 344 Box
1448 373 Box
1448 411 Box
1448 386 Box
1448 401 Box
1448 360 Box
1448 361 Box
1448 324 Box
1448 393 Box
1448 382 Box
1448 350 Box
1448 354 Box
1448 765 Box
1448 350 Box
1448 318 Box
1448 370 Box
1448 395 Box
1448 346 Box
1448 401 Box
1448 445 Box
1448 346 Box
1448 345 Box
1448 403 Box
1448 343 Box
1448 369 Box
1448 353 Box
1448 341 Box
1448 394 Box
1448 339 Box
1448 364 Box
1448 411 Box
1448 363 Box
1448 360 Box
1448 389 Box
1448 400 Box
1448 343 Box
1448 349 Box
1448 448 Box
1448 400 Box
1448 399 Box
1448 339 Box
1448 382 Box
1448 431 Box
1448 336 Box
1448 359 Box
1448 364 Box
1448 330 Box
1448 365 Box
1448 549 Box
1448 390 Box
1448 334 Box
1448 384 Box
1448 317 Box
1448 526 Box
1448 345 Box
1448 376 Box
1448 433 Box
1448 362 Box
1448 364 Box
1448 385 Box
1448 358 Box
1448 389 Box
1448 372 Box
1448 435 Box
1448 369 Box
1448 494 Box
1448 364 Box
1448 357 Box
1448 371 Box
1448 376 Box
1448 335 Box
1448 369 Box
1448 380 Box
1448 352 Box
1448 400 Box
1448 324 Box
1448 365 Box
1448 365 Box
1448 400 Box
1448 391 Box
1448 419 Box
1448 352 Box
1448 342 Box
1448 421 Box
1448 379 Box
1448 378 Box
1448 386 Box
1448 330 Box
1448 343 Box
1448 349 Box
1448 419 Box
1448 328 Box
1448 396 Box
1448 391 Box
1448 358 Box
1448 392 Box
1448 392 Box
1448 399 Box
1448 398 Box
1448 347 Box
1448 360 Box
1448 331 Box
1448 363 Box
1448 371 Box
1448 408 Box
1448 386 Box
1448 415 Box
1448 363 Box
1448 335 Box
1448 352 Box
1448 348 Box
1448 398 Box
1448 407 Box
1448 382 Box
1448 354 Box
1448 365 Box
1448 356 Box
1448 346 Box
1448 368 Box
1448 385 Box
1448 386 Box
1448 395 Box
1448 337 Box
1448 344 Box
1448 397 Box
1448 387 Box
1448 375 Box
1448 464 Box
1448 654 Box
1448 550 Box
1448 372 Box
1448 358 Box
1448 342 Box
1448 386 Box
1448 430 Box
1448 365 Box
1448 355 Box
1448 330 Box
1448 319 Box
1448 365 Box
1448 366 Box
1448 332 Box
1448 361 Box
1448 337 Box
1448 354 Box
1448 348 Box
1448 360 Box
1448 355 Box
1448 351 Box
1448 351 Box
1448 369 Box
1448 398 Box
1448 348 Box
1448 310 Box
1448 360 Box
1448 394 Box
1448 379 Box
1448 363 Box
1448 376 Box
1448 325 Box
1448 350 Box
1448 500 Box
1448 312 Box
1448 386 Box
1448 362 Box
1448 345 Box
1448 478 Box
1448 347 Box
1448 343 Box
1448 372 Box
1448 396 Box
1448 395 Box
1448 352 Box
1448 391 Box
1448 384 Box
1448 362 Box
1448 378 Box
1448 358 Box
1448 369 Box
1448 355 Box
1448 380 Box
1448 370 Box
1448 354 Box
1448 330 Box
1448 347 Box
1448 351 Box
1448 393 Box
1448 389 Box
1448 350 Box
1448 325 Box
1448 339 Box
1448 419 Box
1448 327 Box
1448 359 Box
1448 377 Box
1448 369 Box
1448 347 Box
1448 358 Box
1448 388 Box
1448 382 Box
1448 348 Box
1448 337 Box
1448 337 Box
1448 370 Box
1448 359 Box
1448 457 Box
1448 352 Box
1448 378 Box
1448 435 Box
1448 394 Box
1448 323 Box
1448 326 Box
1448 358 Box
1448 357 Box
1448 361 Box
1448 327 Box
1448 406 Box
1448 310 Box
1448 421 Box
1448 362 Box
1448 384 Box
1448 355 Box
1448 366 Box
1448 439 Box
1448 381 Box
1448 384 Box
1448 384 Box
1448 379 Box
1448 370 Box
1448 428 Box
1448 363 Box
1448 333 Box
1448 334 Box
1448 350 Box
1448 370 Box
1448 355 Box
1448 371 Box
1448 373 Box
1448 352 Box
1448 374 Box
1448 349 Box
1448 360 Box
1448 465 Box
1448 387 Box
1448 358 Box
1448 334 Box
1448 439 Box
1448 487 Box
1448 378 Box
1448 380 Box
1448 329 Box
1448 359 Box
1448 341 Box
1448 381 Box
1448 357 Box
1448 361 Box
1448 402 Box
1448 342 Box
1448 345 Box
1448 377 Box
1448 408 Box
1448 382 Box
1448 345 Box
1448 347 Box
1448 630 Box
1448 350 Box
1448 429 Box
1448 421 Box
1448 375 Box
1448 355 Box
1448 341 Box
1448 373 Box
1448 371 Box
1448 393 Box
1448 412 Box
1448 416 Box
1448 391 Box
1448 447 Box
1448 414 Box
1448 373 Box
1448 420 Box
1448 393 Box
1448 354 Box
1448 418 Box
1448 404 Box
1448 318 Box
1448 390 Box
1448 413 Box
1448 350 Box
1448 388 Box
1448 386 Box
1448 434 Box
1448 458 Box
1448 332 Box
1448 346 Box
1448 344 Box
1448 357 Box
1448 340 Box
1448 354 Box
1448 428 Box
1448 380 Box
1448 417 Box
1448 349 Box
1448 379 Box
1448 1507 Box
1448 673 Box
1448 361 Box
1448 401 Box
1448 348 Box
1448 321 Box
1448 421 Box
1448 361 Box
1448 388 Box
1448 328 Box
1448 360 Box
1448 401 Box
1448 322 Box
1448 351 Box
1448 407 Box
1448 464 Box
1448 350 Box
1448 353 Box
1448 348 Box
1448 484 Box
1448 352 Box
1448 495 Box
1448 379 Box
1448 419 Box
1448 323 Box
1448 339 Box
1448 411 Box
1448 403 Box
1448 385 Box
1448 423 Box
1448 377 Box
1448 349 Box
1448 424 Box
1448 357 Box
1448 356 Box
1448 347 Box
1448 367 Box
1448 359 Box
1448 340 Box
1448 403 Box
1448 497 Box
1448 415 Box
1448 362 Box
1448 381 Box
1448 343 Box
1448 350 Box
1448 392 Box
1448 372 Box
1448 357 Box
1448 402 Box
1448 376 Box
1448 375 Box
1448 382 Box
1448 346 Box
1448 347 Box
1448 527 Box
1448 371 Box
1448 363 Box
1448 333 Box
1448 356 Box
1448 481 Box
1448 387 Box
1448 359 Box
1448 340 Box
1448 369 Box
1448 355 Box
1448 383 Box
1448 363 Box
1448 343 Box
1448 384 Box
1448 372 Box
1448 339 Box
1448 366 Box
1448 356 Box
1448 367 Box
1448 341 Box
1448 341 Box
1448 347 Box
1448 350 Box
1448 351 Box
1448 346 Box
1448 352 Box
1448 395 Box
1448 373 Box
1448 347 Box
1448 383 Box
1448 388 Box
1448 424 Box
1448 377 Box
1448 382 Box
1448 377 Box
1448 343 Box
1448 378 Box
1448 378 Box
1448 345 Box
1448 327 Box
1448 417 Box
1448 350 Box
1448 392 Box
1448 454 Box
1448 385 Box
1448 402 Box
1448 385 Box
1448 362 Box
1448 404 Box
1448 402 Box
1448 495 Box
1448 354 Box
1448 343 Box
1448 740 Box
1448 413 Box
1448 477 Box
1448 356 Box
1448 390 Box
1448 355 Box
1448 382 Box
1448 351 Box
1448 360 Box
1448 488 Box
1448 558 Box
1448 389 Box
1448 323 Box
1448 366 Box
1448 356 Box
1448 332 Box
1448 360 Box
1448 364 Box
1448 440 Box
1448 347 Box
1448 385 Box
1448 404 Box
1448 402 Box
1448 338 Box
1448 346 Box
1448 369 Box
1448 350 Box
1448 381 Box
1448 402 Box
1448 436 Box
1448 348 Box
1448 403 Box
1448 405 Box
1448 343 Box
1448 333 Box
1448 365 Box
1448 346 Box
1448 350 Box
1448 369 Box
1448 351 Box
1448 360 Box
1448 386 Box
1448 346 Box
1448 377 Box
1448 422 Box
1448 342 Box
1448 358 Box
1448 387 Box
1448 404 Box
1448 353 Box
1448 387 Box
1448 413 Box
1448 427 Box
1448 346 Box
1448 372 Box
1448 349 Box
1448 439 Box
1448 355 Box
1448 371 Box
1448 381 Box
1448 366 Box
1448 360 Box
1448 372 Box
1448 436 Box
1448 356 Box
1448 351 Box
1448 379 Box
1448 412 Box
1448 383 Box
1448 411 Box
1448 382 Box
1448 356 Box
1448 354 Box
1448 375 Box
1448 410 Box
1448 406 Box
1448 377 Box
1448 382 Box
1448 373 Box
1448 374 Box
1448 389 Box
1448 361 Box
1448 384 Box
1448 361 Box
1448 513 Box
1448 388 Box
1448 337 Box
1448 327 Box
2084 932 Box
2084 340 Box
2084 370 Box
2084 407 Box
2084 444 Box
2084 366 Box
2084 398 Box
2084 364 Box
2084 374 Box
2084 365 Box
2084 394 Box
2084 393 Box
2084 344 Box
2084 382 Box
2084 387 Box
2084 349 Box
2084 363 Box
2084 448 Box
2084 430 Box
2084 424 Box
2084 393 Box
2084 346 Box
2084 388 Box
2084 369 Box
2084 447 Box
2084 418 Box
2084 413 Box
2084 361 Box
2084 354 Box
2084 371 Box
2084 360 Box
2084 390 Box
2084 394 Box
2084 350 Box
2084 371 Box
2084 400 Box
2084 364 Box
2084 403 Box
2084 412 Box
2084 343 Box
2084 362 Box
2084 430 Box
2084 375 Box
2084 365 Box
2084 394 Box
2084 364 Box
2084 352 Box
2084 429 Box
2084 430 Box
2084 383 Box
2084 361 Box
2084 401 Box
2084 429 Box
2084 349 Box
2084 377 Box
2084 445 Box
2084 339 Box
2084 424 Box
2084 355 Box
2084 439 Box
2084 421 Box
2084 414 Box
2084 432 Box
2084 407 Box
2084 373 Box
2084 411 Box
2084 403 Box
2084 405 Box
2084 422 Box
2084 434 Box
2084 356 Box
2084 334 Box
2084 328 Box
2084 334 Box
2084 368 Box
2084 416 Box
2084 374 Box
2084 377 Box
2084 446 Box
2084 687 Box
2084 397 Box
2084 375 Box
2084 365 Box
2084 416 Box
2084 355 Box
2084 373 Box
2084 369 Box
2084 359 Box
2084 436 Box
2084 382 Box
2084 370 Box
2084 404 Box
2084 376 Box
2084 377 Box
2084 410 Box
2084 447 Box
2084 369 Box
2084 396 Box
2084 404 Box
2084 444 Box
2084 445 Box
2084 394 Box
2084 362 Box
2084 371 Box
2084 360 Box
2084 428 Box
2084 363 Box
2084 369 Box
2084 427 Box
2084 431 Box
2084 394 Box
2084 340 Box
2084 331 Box
2084 321 Box
2084 423 Box
2084 366 Box
2084 383 Box
2084 352 Box
2084 381 Box
2084 357 Box
2084 352 Box
2084 336 Box
2084 423 Box
2084 335 Box
2084 394 Box
2084 368 Box
2084 430 Box
2084 348 Box
2084 429 Box
2084 380 Box
2084 419 Box
2084 357 Box
2084 363 Box
2084 368 Box
2084 366 Box
2084 377 Box
2084 361 Box
2084 358 Box
2084 356 Box
2084 392 Box
2084 342 Box
2084 381 Box
2084 374 Box
2084 345 Box
2084 383 Box
2084 396 Box
2084 360 Box
2084 377 Box
2084 387 Box
2084 403 Box
2084 398 Box
2084 360 Box
2084 406 Box
2084 400 Box
2084 345 Box
2084 345 Box
2084 386 Box
2084 406 Box
2084 381 Box
2084 324 Box
2084 401 Box
2084 366 Box
2084 414 Box
2084 412 Box
2084 358 Box
2084 365 Box
2084 420 Box
2084 393 Box
2084 402 Box
2084 374 Box
2084 365 Box
2084 433 Box
2084 422 Box
2084 456 Box
2084 377 Box
2084 388 Box
2084 391 Box
2084 354 Box
2084 417 Box
2084 382 Box
2084 398 Box
2084 404 Box
2084 411 Box
2084 412 Box
2084 363 Box
2084 396 Box
2084 421 Box
2084 373 Box
2084 439 Box
2084 332 Box
2084 399 Box
2084 391 Box
2084 358 Box
2084 406 Box
2084 389 Box
2084 502 Box
2084 452 Box
2084 350 Box
2084 322 Box
2084 355 Box
2084 404 Box
2084 449 Box
2084 361 Box
2084 360 Box
2084 341 Box
2084 338 Box
2084 430 Box
2084 374 Box
2084 393 Box
2084 347 Box
2084 377 Box
2084 464 Box
2084 340 Box
2084 346 Box
2084 333 Box
2084 349 Box
2084 351 Box
2084 416 Box
2084 344 Box
2084 410 Box
2084 390 Box
2084 365 Box
2084 361 Box
2084 361 Box
2084 337 Box
2084 360 Box
2084 332 Box
2084 366 Box
2084 417 Box
2084 382 Box
2084 415 Box
2084 372 Box
2084 392 Box
2084 353 Box
2084 308 Box
2084 364 Box
2084 392 Box
2084 372 Box
2084 335 Box
2084 380 Box
2084 326 Box
2084 381 Box
2084 355 Box
2084 389 Box
2084 355 Box
2084 368 Box
2084 349 Box
2084 361 Box
2084 386 Box
2084 362 Box
2084 311 Box
2084 342 Box
2084 384 Box
2084 358 Box
2084 386 Box
2084 376 Box
2084 329 Box
2084 388 Box
2084 361 Box
2084 324 Box
2084 348 Box
2084 446 Box
2084 334 Box
2084 348 Box
2084 358 Box
2084 375 Box
2084 350 Box
2084 355 Box
2084 350 Box
2084 375 Box
2084 394 Box
2084 382 Box
2084 403 Box
2084 364 Box
2084 410 Box
2084 470 Box
2084 429 Box
2084 379 Box
2084 398 Box
2084 368 Box
2084 393 Box
2084 366 Box
2084 378 Box
2084 415 Box
2084 348 Box
2084 377 Box
2084 348 Box
2084 432 Box
2084 335 Box
2084 410 Box
2084 401 Box
2084 394 Box
2084 388 Box
2084 414 Box
2084 369 Box
2084 370 Box
2084 455 Box
2084 333 Box
2084 389 Box
2084 395 Box
2084 341 Box
2084 410 Box
2084 384 Box
2084 332 Box
2084 371 Box
2084 340 Box
2084 362 Box
2084 364 Box
2084 342 Box
2084 341 Box
2084 331 Box
2084 345 Box
2084 348 Box
2084 390 Box
2084 378 Box
2084 364 Box
2084 400 Box
2084 332 Box
2084 349 Box
2084 374 Box
2084 391 Box
2084 404 Box
2084 397 Box
2084 385 Box
2084 335 Box
2084 334 Box
2084 360 Box
2084 395 Box
2084 379 Box
2084 362 Box
2084 359 Box
2084 441 Box
2084 336 Box
2084 363 Box
2084 372 Box
2084 400 Box
2084 394 Box
2084 369 Box
2084 388 Box
2084 388 Box
2084 415 Box
2084 401 Box
2084 453 Box
2084 391 Box
2084 413 Box
2084 398 Box
2084 395 Box
2084 420 Box
2084 436 Box
2084 359 Box
2084 425 Box
2084 405 Box
2084 370 Box
2084 374 Box
2084 384 Box
2084 361 Box
2084 386 Box
2084 426 Box
2084 404 Box
2084 458 Box
2084 407 Box
2084 395 Box
2084 374 Box
2084 376 Box
2084 389 Box
2084 359 Box
2084 386 Box
2084 423 Box
2084 344 Box
2084 362 Box
2084 407 Box
2084 1032 Box
2084 592 Box
2084 382 Box
2084 350 Box
2084 348 Box
2084 405 Box
2084 403 Box
2084 392 Box
2084 412 Box
2084 397 Box
2084 329 Box
2084 417 Box
2084 389 Box
2084 314 Box
2084 363 Box
2084 390 Box
2084 353 Box
2084 328 Box
2084 395 Box
2084 442 Box
2084 335 Box
2084 388 Box
2084 394 Box
2084 325 Box
2084 354 Box
2084 335 Box
2084 335 Box
2084 437 Box
2084 417 Box
2084 390 Box
2084 378 Box
2084 367 Box
2084 441 Box
2084 402 Box
2084 355 Box
2084 376 Box
2084 399 Box
2084 380 Box
2084 381 Box
2084 362 Box
2084 360 Box
2084 338 Box
2084 372 Box
2084 419 Box
2084 410 Box
2084 339 Box
2084 373 Box
2084 388 Box
2084 397 Box
2084 402 Box
2084 418 Box
2084 393 Box
2084 404 Box
2084 362 Box
2084 341 Box
2084 357 Box
2084 370 Box
2084 358 Box
2084 352 Box
2084 398 Box
2084 363 Box
2084 410 Box
2084 374 Box
2084 355 Box
2084 351 Box
2084 376 Box
2084 347 Box
2084 347 Box
2084 351 Box
2084 392 Box
2084 422 Box
2084 351 Box
2084 432 Box
2084 404 Box
2084 403 Box
2084 396 Box
2084 327 Box
2084 369 Box
2084 364 Box
2084 344 Box
2084 382 Box
2084 373 Box
2084 412 Box
2084 411 Box
2084 365 Box
2084 356 Box
2084 410 Box
2084 417 Box
2084 403 Box
2084 411 Box
2084 346 Box
2084 338 Box
2084 385 Box
2084 353 Box
2084 343 Box
2084 339 Box
2084 354 Box
2084 365 Box
2084 388 Box
2084 408 Box
2084 362 Box
2084 377 Box
2084 422 Box
2084 382 Box
2084 376 Box
2084 388 Box
2084 447 Box
2084 400 Box
2084 441 Box
2084 469 Box
2084 408 Box
2084 403 Box
2084 352 Box
2084 411 Box
2084 341 Box
2084 353 Box
2084 363 Box
2084 327 Box
2084 510 Box
2084 413 Box
2084 426 Box
2084 386 Box
2084 351 Box
2084 412 Box
2084 384 Box
2084 394 Box
2084 338 Box
2084 443 Box
2084 350 Box
2084 380 Box
2084 396 Box
2084 434 Box
2084 346 Box
2084 368 Box
2084 438 Box
2084 381 Box
2084 385 Box
2084 414 Box
2084 413 Box
2084 393 Box
2084 430 Box
2084 431 Box
2084 374 Box
2084 328 Box
2084 380 Box
2084 347 Box
2084 369 Box
2084 376 Box
2084 380 Box
2084 404 Box
2084 397 Box
2084 381 Box
2084 420 Box
2084 421 Box
2084 358 Box
2084 409 Box
2084 390 Box
2084 437 Box
2084 375 Box
2084 412 Box
2084 407 Box
2084 479 Box
2084 349 Box
2084 387 Box
2084 389 Box
2084 438 Box
2084 399 Box
2084 371 Box
2084 399 Box
2084 386 Box
2084 348 Box
2084 374 Box
2084 352 Box
2084 376 Box
2084 417 Box
2084 425 Box
2084 335 Box
2084 367 Box
2084 424 Box
2084 417 Box
2084 388 Box
2084 388 Box
2084 373 Box
2084 419 Box
2084 409 Box
2084 379 Box
2084 350 Box
2084 376 Box
2084 351 Box
2084 419 Box
2084 365 Box
2084 369 Box
2084 348 Box
2084 377 Box
2084 375 Box
2084 346 Box
2084 361 Box
2719 624 Box
2719 402 Box
2719 392 Box
2719 427 Box
2719 388 Box
2719 346 Box
2719 420 Box
2719 403 Box
2719 390 Box
2719 394 Box
2719 423 Box
2719 423 Box
2719 380 Box
2719 430 Box
2719 403 Box
2719 389 Box
2719 378 Box
2719 438 Box
2719 378 Box
2719 433 Box
2719 435 Box
2719 372 Box
2719 407 Box
2719 368 Box
2719 399 Box
2719 447 Box
2719 382 Box
2719 382 Box
2719 376 Box
2719 395 Box
2719 365 Box
2719 417 Box
2719 372 Box
2719 379 Box
2719 364 Box
2719 384 Box
2719 371 Box
2719 438 Box
2719 412 Box
2719 406 Box
2719 355 Box
2719 375 Box
2719 380 Box
2719 349 Box
2719 415 Box
2719 398 Box
2719 355 Box
2719 460 Box
2719 430 Box
2719 398 Box
2719 398 Box
2719 388 Box
2719 423 Box
2719 433 Box
2719 352 Box
2719 390 Box
2719 370 Box
2719 403 Box
2719 351 Box
2719 429 Box
2719 415 Box
2719 412 Box
2719 381 Box
2719 414 Box
2719 378 Box
2719 438 Box
2719 394 Box
2719 416 Box
2719 380 Box
2719 434 Box
2719 381 Box
2719 416 Box
2719 367 Box
2719 373 Box
2719 389 Box
2719 351 Box
2719 410 Box
2719 400 Box
2719 393 Box
2719 687 Box
2719 358 Box
2719 380 Box
2719 361 Box
2719 409 Box
2719 381 Box
2719 389 Box
2719 387 Box
2719 368 Box
2719 414 Box
2719 436 Box
2719 398 Box
2719 369 Box
2719 398 Box
2719 367 Box
2719 434 Box
2719 456 Box
2719 378 Box
2719 452 Box
2719 407 Box
2719 425 Box
2719 456 Box
2719 398 Box
2719 358 Box
2719 374 Box
2719 379 Box
2719 385 Box
2719 395 Box
2719 382 Box
2719 387 Box
2719 437 Box
2719 413 Box
2719 357 Box
2719 373 Box
2719 378 Box
2719 396 Box
2719 354 Box
2719 379 Box
2719 396 Box
2719 403 Box
2719 367 Box
2719 356 Box
2719 342 Box
2719 441 Box
2719 362 Box
2719 349 Box
2719 402 Box
2719 392 Box
2719 391 Box
2719 435 Box
2719 406 Box
2719 374 Box
2719 347 Box
2719 366 Box
2719 350 Box
2719 400 Box
2719 367 Box
2719 337 Box
2719 358 Box
2719 351 Box
2719 454 Box
2719 409 Box
2719 423 Box
2719 337 Box
2719 380 Box
2719 387 Box
2719 363 Box
2719 339 Box
2719 411 Box
2719 453 Box
2719 393 Box
2719 423 Box
2719 346 Box
2719 387 Box
2719 440 Box
2719 383 Box
2719 367 Box
2719 368 Box
2719 433 Box
2719 367 Box
2719 378 Box
2719 373 Box
2719 369 Box
2719 424 Box
2719 409 Box
2719 349 Box
2719 349 Box
2719 464 Box
2719 395 Box
2719 376 Box
2719 373 Box
2719 408 Box
2719 379 Box
2719 403 Box
2719 378 Box
2719 442 Box
2719 373 Box
2719 420 Box
2719 382 Box
2719 418 Box
2719 433 Box
2719 400 Box
2719 363 Box
2719 405 Box
2719 458 Box
2719 365 Box
2719 401 Box
2719 401 Box
2719 350 Box
2719 383 Box
2719 350 Box
2719 413 Box
2719 398 Box
2719 364 Box
2719 424 Box
2719 365 Box
2719 430 Box
2719 417 Box
2719 389 Box
2719 356 Box
2719 343 Box
2719 452 Box
2719 430 Box
2719 370 Box
2719 420 Box
2719 375 Box
2719 345 Box
2719 448 Box
2719 411 Box
2719 428 Box
2719 365 Box
2719 397 Box
2719 445 Box
2719 422 Box
2719 418 Box
2719 383 Box
2719 407 Box
2719 359 Box
2719 355 Box
2719 395 Box
2719 370 Box
2719 393 Box
2719 366 Box
2719 321 Box
2719 425 Box
2719 339 Box
2719 377 Box
2719 354 Box
2719 367 Box
2719 363 Box
2719 371 Box
2719 408 Box
2719 384 Box
2719 392 Box
2719 357 Box
2719 365 Box
2719 356 Box
2719 413 Box
2719 382 Box
2719 344 Box
2719 380 Box
2719 359 Box
2719 367 Box
2719 347 Box
2719 421 Box
2719 379 Box
2719 413 Box
2719 341 Box
2719 393 Box
2719 416 Box
2719 364 Box
2719 332 Box
2719 374 Box
2719 409 Box
2719 367 Box
2719 434 Box
2719 354 Box
2719 353 Box
2719 380 Box
2719 376 Box
2719 365 Box
2719 359 Box
2719 428 Box
2719 374 Box
2719 337 Box
2719 386 Box
2719 387 Box
2719 411 Box
2719 345 Box
2719 367 Box
2719 396 Box
2719 369 Box
2719 393 Box
2719 430 Box
2719 397 Box
2719 377 Box
2719 477 Box
2719 418 Box
2719 363 Box
2719 404 Box
2719 368 Box
2719 415 Box
2719 366 Box
2719 382 Box
2719 449 Box
2719 359 Box
2719 403 Box
2719 366 Box
2719 426 Box
2719 351 Box
2719 412 Box
2719 460 Box
2719 392 Box
2719 412 Box
2719 385 Box
2719 362 Box
2719 356 Box
2719 415 Box
2719 359 Box
2719 362 Box
2719 388 Box
2719 367 Box
2719 433 Box
2719 396 Box
2719 403 Box
2719 400 Box
2719 421 Box
2719 379 Box
2719 375 Box
2719 359 Box
2719 375 Box
2719 383 Box
2719 371 Box
2719 424 Box
2719 350 Box
2719 375 Box
2719 421 Box
2719 421 Box
2719 342 Box
2719 343 Box
2719 423 Box
2719 425 Box
2719 411 Box
2719 378 Box
2719 419 Box
2719 330 Box
2719 353 Box
2719 331 Box
2719 451 Box
2719 411 Box
2719 400 Box
2719 371 Box
2719 407 Box
2719 372 Box
2719 384 Box
2719 437 Box
2719 398 Box
2719 353 Box
2719 377 Box
2719 388 Box
2719 430 Box
2719 412 Box
2719 419 Box
2719 391 Box
2719 447 Box
2719 414 Box
2719 387 Box
2719 406 Box
2719 376 Box
2719 378 Box
2719 435 Box
2719 414 Box
2719 403 Box
2719 394 Box
2719 391 Box
2719 389 Box
2719 380 Box
2719 393 Box
2719 407 Box
2719 448 Box
2719 373 Box
2719 412 Box
2719 369 Box
2719 349 Box
2719 377 Box
2719 361 Box
2719 324 Box
2719 394 Box
2719 339 Box
2719 376 Box
2719 438 Box
2719 921 Box
2719 486 Box
2719 421 Box
2719 403 Box
2719 414 Box
2719 406 Box
2719 445 Box
2719 393 Box
2719 446 Box
2719 363 Box
2719 371 Box
2719 421 Box
2719 365 Box
2719 369 Box
2719 363 Box
2719 340 Box
2719 333 Box
2719 348 Box
2719 421 Box
2719 376 Box
2719 366 Box
2719 478 Box
2719 386 Box
2719 356 Box
2719 319 Box
2719 407 Box
2719 341 Box
2719 437 Box
2719 408 Box
2719 464 Box
2719 380 Box
2719 349 Box
2719 393 Box
2719 347 Box
2719 368 Box
2719 381 Box
2719 435 Box
2719 423 Box
2719 361 Box
2719 423 Box
2719 385 Box
2719 346 Box
2719 372 Box
2719 410 Box
2719 402 Box
2719 409 Box
2719 383 Box
2719 428 Box
2719 443 Box
2719 403 Box
2719 374 Box
2719 424 Box
2719 420 Box
2719 378 Box
2719 375 Box
2719 351 Box
2719 435 Box
2719 405 Box
2719 334 Box
2719 341 Box
2719 341 Box
2719 405 Box
2719 363 Box
2719 393 Box
2719 357 Box
2719 362 Box
2719 400 Box
2719 349 Box
2719 374 Box
2719 399 Box
2719 453 Box
2719 363 Box
2719 396 Box
2719 447 Box
2719 408 Box
2719 431 Box
2719 328 Box
2719 347 Box
2719 359 Box
2719 374 Box
2719 383 Box
2719 386 Box
2719 395 Box
2719 426 Box
2719 395 Box
2719 382 Box
2719 400 Box
2719 426 Box
2719 394 Box
2719 440 Box
2719 434 Box
2719 396 Box
2719 395 Box
2719 427 Box
2719 353 Box
2719 347 Box
2719 334 Box
2719 392 Box
2719 381 Box
2719 384 Box
2719 371 Box
2719 379 Box
2719 415 Box
2719 395 Box
2719 404 Box
2719 420 Box
2719 379 Box
2719 394 Box
2719 362 Box
2719 464 Box
2719 413 Box
2719 341 Box
2719 381 Box
2719 404 Box
2719 359 Box
2719 429 Box
2719 359 Box
2719 414 Box
2719 385 Box
2719 352 Box
2719 405 Box
2719 384 Box
2719 357 Box
2719 408 Box
2719 396 Box
2719 392 Box
2719 369 Box
2719 455 Box
2719 355 Box
2719 388 Box
2719 387 Box
2719 443 Box
2719 345 Box
2719 390 Box
2719 435 Box
2719 395 Box
2719 378 Box
2719 415 Box
2719 402 Box
2719 370 Box
2719 410 Box
2719 421 Box
2719 381 Box
2719 369 Box
2719 365 Box
2719 365 Box
2719 348 Box
2719 400 Box
2719 393 Box
2719 403 Box
2719 417 Box
2719 375 Box
2719 431 Box
2719 419 Box
2719 345 Box
2719 380 Box
2719 388 Box
2719 376 Box
2719 422 Box
2719 397 Box
2719 401 Box
2719 427 Box
2719 432 Box
2719 400 Box
2719 364 Box
2719 460 Box
2719 401 Box
2719 424 Box
2719 375 Box
2719 383 Box
2719 379 Box
2719 407 Box
2719 359 Box
2719 397 Box
2719 425 Box
2719 445 Box
2719 322 Box
2719 375 Box
2719 437 Box
2719 417 Box
2719 417 Box
2719 374 Box
2719 355 Box
2719 410 Box
2719 423 Box
2719 442 Box
2719 403 Box
2719 412 Box
2719 387 Box
2719 397 Box
2719 380 Box
2719 352 Box
2719 370 Box
2719 435 Box
2719 398 Box
2719 341 Box
2719 367 Box
495 688 Box
495 617 Box
495 455 Box
495 503 Box
495 642 Box
495 663 Box
495 2053 Box
495 619 Box
495 1506 Box
495 633 Box
495 559 Box
495 620 Box
495 476 Box
495 542 Box
495 499 Box
495 567 Box
495 439 Box
495 501 Box
495 744 Box
495 785 Box
495 1141 Box
495 704 Box
495 445 Box
495 394 Box
495 520 Box
495 934 Box
495 1146 Box
495 580 Box
495 837 Box
495 595 Box
495 577 Box
495 550 Box
495 819 Box
495 481 Box
495 414 Box
495 457 Box
495 360 Box
495 637 Box
495 886 Box
495 568 Box
495 507 Box
495 398 Box
495 1164 Box
495 381 Box
495 801 Box
495 1026 Box
495 560 Box
495 854 Box
495 831 Box
495 716 Box
495 748 Box
495 517 Box
495 834 Box
495 1056 Box
495 705 Box
495 498 Box
495 860 Box
495 631 Box
495 593 Box
495 865 Box
495 544 Box
495 1025 Box
495 939 Box
495 412 Box
495 472 Box
495 629 Box
495 725 Box
495 936 Box
495 981 Box
495 525 Box
495 594 Box
495 540 Box
495 758 Box
495 528 Box
495 723 Box
495 643 Box
495 805 Box
495 518 Box
495 623 Box
495 757 Box
495 1272 Box
495 692 Box
495 1210 Box
495 835 Box
495 918 Box
495 690 Box
495 555 Box
495 620 Box
495 788 Box
495 643 Box
495 564 Box
495 687 Box
495 447 Box
495 840 Box
495 534 Box
495 757 Box
495 426 Box
495 612 Box
495 398 Box
495 961 Box
495 600 Box
495 839 Box
495 719 Box
495 626 Box
495 915 Box
495 470 Box
495 417 Box
495 632 Box
495 515 Box
495 431 Box
495 348 Box
495 990 Box
495 1002 Box
495 644 Box
495 855 Box
495 757 Box
495 479 Box
495 921 Box
495 719 Box
495 634 Box
495 863 Box
495 689 Box
495 414 Box
495 692 Box
495 385 Box
495 704 Box
495 544 Box
495 599 Box
495 477 Box
495 376 Box
495 700 Box
495 550 Box
495 681 Box
495 587 Box
495 577 Box
495 480 Box
495 530 Box
495 579 Box
495 593 Box
495 346 Box
495 483 Box
495 531 Box
495 486 Box
495 871 Box
495 449 Box
495 1367 Box
495 1622 Box
495 848 Box
495 651 Box
495 1113 Box
495 1056 Box
495 704 Box
495 488 Box
495 365 Box
495 826 Box
495 754 Box
495 557 Box
495 620 Box
495 859 Box
495 583 Box
495 581 Box
495 855 Box
495 734 Box
495 488 Box
495 728 Box
495 713 Box
495 753 Box
495 706 Box
495 657 Box
495 804 Box
495 739 Box
495 702 Box
495 843 Box
495 702 Box
495 705 Box
495 689 Box
495 519 Box
495 650 Box
495 758 Box
495 731 Box
495 754 Box
495 546 Box
495 615 Box
495 663 Box
495 371 Box
495 397 Box
495 515 Box
495 402 Box
495 534 Box
495 429 Box
495 590 Box
495 340 Box
495 560 Box
495 497 Box
495 386 Box
495 589 Box
495 422 Box
495 450 Box
495 444 Box
495 354 Box
495 561 Box
495 600 Box
495 609 Box
495 452 Box
495 659 Box
495 388 Box
495 332 Box
495 603 Box
495 530 Box
495 427 Box
495 376 Box
495 456 Box
495 456 Box
495 417 Box
495 369 Box
495 391 Box
495 706 Box
495 366 Box
495 375 Box
495 454 Box
495 556 Box
495 394 Box
495 503 Box
495 401 Box
495 581 Box
495 421 Box
495 414 Box
495 499 Box
495 398 Box
495 548 Box
495 468 Box
495 360 Box
495 487 Box
495 393 Box
495 657 Box
495 456 Box
495 495 Box
495 425 Box
495 696 Box
495 909 Box
495 1281 Box
495 749 Box
495 827 Box
495 875 Box
495 996 Box
495 621 Box
495 680 Box
495 699 Box
495 712 Box
495 719 Box
495 522 Box
495 811 Box
495 636 Box
495 535 Box
495 556 Box
495 1087 Box
495 393 Box
495 473 Box
495 526 Box
495 676 Box
495 654 Box
495 677 Box
495 921 Box
495 473 Box
495 539 Box
495 726 Box
495 668 Box
495 780 Box
495 696 Box
495 700 Box
495 560 Box
495 846 Box
495 572 Box
495 694 Box
495 649 Box
495 730 Box
495 854 Box
495 613 Box
495 567 Box
495 915 Box
495 728 Box
495 776 Box
495 670 Box
495 386 Box
495 503 Box
495 747 Box
495 525 Box
495 631 Box
495 510 Box
495 539 Box
495 467 Box
495 810 Box
495 941 Box
495 1010 Box
495 870 Box
495 573 Box
495 717 Box
495 824 Box
495 399 Box
495 730 Box
495 504 Box
495 494 Box
495 463 Box
495 328 Box
495 368 Box
495 592 Box
495 416 Box
495 503 Box
495 405 Box
495 500 Box
495 542 Box
495 357 Box
495 360 Box
495 733 Box
495 1035 Box
495 597 Box
495 850 Box
495 624 Box
495 919 Box
495 523 Box
495 607 Box
495 559 Box
495 385 Box
495 769 Box
495 537 Box
495 488 Box
495 634 Box
495 565 Box
495 689 Box
495 622 Box
495 592 Box
495 845 Box
495 692 Box
495 615 Box
495 574 Box
495 708 Box
495 630 Box
495 516 Box
495 619 Box
495 481 Box
495 467 Box
495 527 Box
495 744 Box
495 903 Box
495 732 Box
495 774 Box
495 1193 Box
495 417 Box
495 519 Box
495 576 Box
495 442 Box
495 806 Box
495 631 Box
495 456 Box
495 495 Box
495 551 Box
495 964 Box
495 634 Box
495 772 Box
495 621 Box
495 581 Box
495 488 Box
495 965 Box
495 1178 Box
495 867 Box
495 812 Box
495 758 Box
495 535 Box
495 644 Box
495 826 Box
495 366 Box
495 393 Box
495 380 Box
495 397 Box
495 367 Box
495 442 Box
495 575 Box
495 392 Box
495 328 Box
495 547 Box
495 1541 Box
495 391 Box
495 401 Box
495 362 Box
495 427 Box
495 544 Box
495 592 Box
495 839 Box
495 368 Box
495 453 Box
495 436 Box
495 405 Box
495 497 Box
495 455 Box
495 702 Box
495 771 Box
495 535 Box
495 379 Box
495 787 Box
495 593 Box
495 566 Box
495 1426 Box
495 614 Box
495 607 Box
495 923 Box
495 772 Box
495 612 Box
495 428 Box
495 607 Box
495 500 Box
495 729 Box
495 495 Box
495 617 Box
495 352 Box
495 701 Box
495 823 Box
495 761 Box
495 759 Box
495 462 Box
495 781 Box
495 326 Box
495 371 Box
495 352 Box
495 608 Box
495 1173 Box
495 695 Box
495 702 Box
495 595 Box
495 475 Box
495 622 Box
495 623 Box
495 556 Box
495 547 Box
495 560 Box
495 492 Box
495 874 Box
495 696 Box
495 702 Box
495 685 Box
495 1034 Box
495 534 Box
495 370 Box
495 474 Box
495 560 Box
495 378 Box
495 681 Box
495 904 Box
495 636 Box
495 718 Box
495 921 Box
495 545 Box
495 483 Box
495 506 Box
495 973 Box
495 1190 Box
495 595 Box
495 418 Box
495 447 Box
495 979 Box
495 521 Box
495 599 Box
495 492 Box
495 564 Box
495 523 Box
495 775 Box
495 805 Box
495 857 Box
495 750 Box
495 917 Box
495 561 Box
495 643 Box
495 704 Box
495 549 Box
495 494 Box
495 521 Box
495 655 Box
495 597 Box
495 366 Box
495 558 Box
495 507 Box
495 648 Box
495 699 Box
495 388 Box
495 943 Box
495 554 Box
495 600 Box
495 699 Box
495 849 Box
495 788 Box
495 485 Box
495 953 Box
495 819 Box
495 445 Box
495 686 Box
495 577 Box
495 386 Box
495 1160 Box
495 625 Box
495 561 Box
495 612 Box
495 540 Box
495 473 Box
495 1133 Box
495 462 Box
495 549 Box
495 1250 Box
495 868 Box
495 985 Box
495 970 Box
495 814 Box
495 776 Box
495 598 Box
495 540 Box
495 614 Box
495 652 Box
495 886 Box
495 531 Box
495 1179 Box
495 1475 Box
495 522 Box
495 526 Box
495 925 Box
495 691 Box
495 541 Box
495 780 Box
495 522 Box
495 395 Box
495 462 Box
495 658 Box
495 606 Box
495 715 Box
495 593 Box
495 689 Box
495 652 Box
495 612 Box
495 784 Box
495 406 Box
495 350 Box
495 330 Box
495 454 Box
495 573 Box
495 783 Box
495 739 Box
495 613 Box
495 476 Box
495 367 Box
495 584 Box
495 512 Box
495 465 Box
495 803 Box
495 492 Box
495 746 Box
495 726 Box
495 417 Box
495 495 Box
495 495 Box
495 418 Box
495 590 Box
495 681 Box
495 435 Box
495 650 Box
495 672 Box
495 523 Box
495 656 Box
495 492 Box
495 672 Box
495 747 Box
495 489 Box
495 435 Box
495 461 Box
495 560 Box
495 381 Box
495 713 Box
495 521 Box
495 384 Box
495 793 Box
495 629 Box
495 806 Box
495 445 Box
495 528 Box
495 561 Box
495 640 Box
495 1029 Box
495 675 Box
495 652 Box
495 768 Box
495 1055 Box
495 561 Box
1448 1151 Box
1448 383 Box
1448 351 Box
1448 355 Box
1448 397 Box
1448 349 Box
1448 388 Box
1448 622 Box
1448 369 Box
1448 564 Box
1448 362 Box
1448 312 Box
1448 377 Box
1448 357 Box
1448 421 Box
1448 352 Box
1448 346 Box
1448 398 Box
1448 348 Box
1448 362 Box
1448 309 Box
1448 370 Box
1448 389 Box
1448 358 Box
1448 361 Box
1448 340 Box
1448 466 Box
1448 422 Box
1448 399 Box
1448 439 Box
1448 368 Box
1448 377 Box
1448 337 Box
1448 371 Box
1448 388 Box
1448 415 Box
1448 348 Box
1448 417 Box
1448 383 Box
1448 417 Box
1448 364 Box
1448 352 Box
1448 374 Box
1448 356 Box
1448 350 Box
1448 406 Box
1448 392 Box
1448 341 Box
1448 407 Box
1448 353 Box
1448 363 Box
1448 355 Box
1448 387 Box
1448 382 Box
1448 389 Box
1448 384 Box
1448 369 Box
1448 347 Box
1448 339 Box
1448 366 Box
1448 354 Box
1448 372 Box
1448 372 Box
1448 345 Box
1448 368 Box
1448 380 Box
1448 335 Box
1448 342 Box
1448 359 Box
1448 370 Box
1448 381 Box
1448 363 Box
1448 402 Box
1448 344 Box
1448 363 Box
1448 325 Box
1448 395 Box
1448 349 Box
1448 369 Box
1448 388 Box
1448 521 Box
1448 555 Box
1448 351 Box
1448 470 Box
1448 359 Box
1448 367 Box
1448 382 Box
1448 355 Box
1448 336 Box
1448 365 Box
1448 348 Box
1448 355 Box
1448 358 Box
1448 400 Box
1448 335 Box
1448 383 Box
1448 376 Box
1448 390 Box
1448 358 Box
1448 420 Box
1448 478 Box
1448 369 Box
1448 361 Box
1448 359 Box
1448 368 Box
1448 333 Box
1448 338 Box
1448 350 Box
1448 392 Box
1448 382 Box
1448 323 Box
1448 419 Box
1448 398 Box
1448 382 Box
1448 417 Box
1448 400 Box
1448 374 Box
1448 315 Box
1448 346 Box
1448 343 Box
1448 352 Box
1448 376 Box
1448 356 Box
1448 380 Box
1448 328 Box
1448 401 Box
1448 346 Box
1448 371 Box
1448 360 Box
1448 347 Box
1448 391 Box
1448 365 Box
1448 338 Box
1448 330 Box
1448 340 Box
1448 359 Box
1448 384 Box
1448 357 Box
1448 369 Box
1448 341 Box
1448 455 Box
1448 379 Box
1448 368 Box
1448 401 Box
1448 391 Box
1448 356 Box
1448 539 Box
1448 474 Box
1448 336 Box
1448 364 Box
1448 404 Box
1448 340 Box
1448 361 Box
1448 379 Box
1448 455 Box
1448 446 Box
1448 344 Box
1448 374 Box
1448 353 Box
1448 346 Box
1448 346 Box
1448 320 Box
1448 377 Box
1448 349 Box
1448 361 Box
1448 339 Box
1448 344 Box
1448 347 Box
1448 363 Box
1448 351 Box
1448 350 Box
1448 345 Box
1448 363 Box
1448 339 Box
1448 305 Box
1448 347 Box
1448 368 Box
1448 340 Box
1448 345 Box
1448 369 Box
1448 377 Box
1448 363 Box
1448 355 Box
1448 345 Box
1448 404 Box
1448 419 Box
1448 414 Box
1448 408 Box
1448 351 Box
1448 333 Box
1448 380 Box
1448 382 Box
1448 406 Box
1448 346 Box
1448 409 Box
1448 408 Box
1448 354 Box
1448 350 Box
1448 394 Box
1448 446 Box
1448 424 Box
1448 343 Box
1448 384 Box
1448 364 Box
1448 372 Box
1448 359 Box
1448 452 Box
1448 409 Box
1448 363 Box
1448 334 Box
1448 399 Box
1448 405 Box
1448 369 Box
1448 440 Box
1448 362 Box
1448 352 Box
1448 336 Box
1448 373 Box
1448 436 Box
1448 381 Box
1448 427 Box
1448 361 Box
1448 382 Box
1448 394 Box
1448 384 Box
1448 372 Box
1448 433 Box
1448 368 Box
1448 349 Box
1448 405 Box
1448 356 Box
1448 362 Box
1448 377 Box
1448 368 Box
1448 426 Box
1448 354 Box
1448 434 Box
1448 393 Box
1448 349 Box
1448 364 Box
1448 333 Box
1448 405 Box
1448 441 Box
1448 356 Box
1448 394 Box
1448 357 Box
1448 399 Box
1448 397 Box
1448 365 Box
1448 337 Box
1448 381 Box
1448 390 Box
1448 332 Box
1448 335 Box
1448 383 Box
1448 378 Box
1448 345 Box
1448 348 Box
1448 416 Box
1448 405 Box
1448 334 Box
1448 342 Box
1448 352 Box
1448 364 Box
1448 367 Box
1448 380 Box
1448 350 Box
1448 338 Box
1448 341 Box
1448 347 Box
1448 358 Box
1448 356 Box
1448 373 Box
1448 354 Box
1448 371 Box
1448 355 Box
1448 357 Box
1448 432 Box
1448 370 Box
1448 351 Box
1448 374 Box
1448 348 Box
1448 340 Box
1448 415 Box
1448 361 Box
1448 341 Box
1448 395 Box
1448 365 Box
1448 343 Box
1448 367 Box
1448 371 Box
1448 420 Box
1448 356 Box
1448 319 Box
1448 395 Box
1448 374 Box
1448 426 Box
1448 376 Box
1448 369 Box
1448 386 Box
1448 318 Box
1448 374 Box
1448 354 Box
1448 373 Box
1448 407 Box
1448 392 Box
1448 364 Box
1448 334 Box
1448 354 Box
1448 390 Box
1448 366 Box
1448 438 Box
1448 398 Box
1448 415 Box
1448 399 Box
1448 359 Box
1448 349 Box
1448 354 Box
1448 359 Box
1448 331 Box
1448 373 Box
1448 353 Box
1448 359 Box
1448 371 Box
1448 314 Box
1448 345 Box
1448 394 Box
1448 349 Box
1448 348 Box
1448 385 Box
1448 349 Box
1448 405 Box
1448 375 Box
1448 355 Box
1448 392 Box
1448 332 Box
1448 361 Box
1448 371 Box
1448 387 Box
1448 349 Box
1448 443 Box
1448 353 Box
1448 374 Box
1448 346 Box
1448 415 Box
1448 377 Box
1448 433 Box
1448 762 Box
1448 356 Box
1448 409 Box
1448 371 Box
1448 368 Box
1448 371 Box
1448 343 Box
1448 329 Box
1448 426 Box
1448 372 Box
1448 395 Box
1448 431 Box
1448 378 Box
1448 387 Box
1448 366 Box
1448 334 Box
1448 389 Box
1448 360 Box
1448 356 Box
1448 341 Box
1448 328 Box
1448 388 Box
1448 411 Box
1448 390 Box
1448 358 Box
1448 398 Box
1448 452 Box
1448 453 Box
1448 450 Box
1448 424 Box
1448 418 Box
1448 336 Box
1448 384 Box
1448 438 Box
1448 391 Box
1448 546 Box
1448 377 Box
1448 351 Box
1448 457 Box
1448 431 Box
1448 404 Box
1448 354 Box
1448 364 Box
1448 400 Box
1448 414 Box
1448 399 Box
1448 349 Box
1448 370 Box
1448 359 Box
1448 388 Box
1448 361 Box
1448 368 Box
1448 374 Box
1448 358 Box
1448 368 Box
1448 358 Box
1448 585 Box
1448 358 Box
1448 349 Box
1448 364 Box
1448 386 Box
1448 349 Box
1448 385 Box
1448 347 Box
1448 381 Box
1448 347 Box
1448 385 Box
1448 342 Box
1448 368 Box
1448 376 Box
1448 413 Box
1448 369 Box
1448 362 Box
1448 374 Box
1448 356 Box
1448 329 Box
1448 357 Box
1448 431 Box
1448 367 Box
1448 502 Box
1448 349 Box
1448 413 Box
1448 389 Box
1448 381 Box
1448 392 Box
1448 389 Box
1448 377 Box
1448 360 Box
1448 355 Box
1448 360 Box
1448 395 Box
1448 352 Box
1448 352 Box
1448 349 Box
1448 344 Box
1448 374 Box
1448 401 Box
1448 426 Box
1448 373 Box
1448 375 Box
1448 359 Box
1448 331 Box
1448 361 Box
1448 397 Box
1448 403 Box
1448 388 Box
1448 359 Box
1448 391 Box
1448 459 Box
1448 438 Box
1448 384 Box
1448 417 Box
1448 365 Box
1448 351 Box
1448 409 Box
1448 369 Box
1448 373 Box
1448 349 Box
1448 344 Box
1448 370 Box
1448 343 Box
1448 333 Box
1448 327 Box
1448 359 Box
1448 357 Box
1448 351 Box
1448 393 Box
1448 359 Box
1448 349 Box
1448 356 Box
1448 321 Box
1448 408 Box
1448 378 Box
1448 377 Box
1448 428 Box
1448 378 Box
1448 369 Box
1448 400 Box
1448 337 Box
1448 391 Box
1448 354 Box
1448 320 Box
1448 362 Box
1448 359 Box
1448 346 Box
1448 352 Box
1448 363 Box
1448 360 Box
1448 421 Box
1448 1611 Box
1448 390 Box
1448 387 Box
1448 519 Box
1448 391 Box
1448 360 Box
1448 355 Box
1448 376 Box
1448 398 Box
1448 439 Box
1448 329 Box
1448 364 Box
1448 483 Box
1448 428 Box
1448 353 Box
1448 328 Box
1448 343 Box
1448 370 Box
1448 379 Box
1448 350 Box
1448 351 Box
1448 350 Box
1448 330 Box
1448 348 Box
1448 350 Box
1448 483 Box
1448 357 Box
1448 358 Box
1448 387 Box
1448 334 Box
1448 357 Box
1448 333 Box
1448 351 Box
1448 353 Box
1448 395 Box
1448 359 Box
1448 372 Box
1448 352 Box
1448 359 Box
1448 362 Box
1448 332 Box
1448 365 Box
1448 355 Box
1448 442 Box
1448 358 Box
1448 423 Box
1448 389 Box
1448 334 Box
1448 343 Box
1448 357 Box
1448 411 Box
1448 386 Box
1448 382 Box
1448 346 Box
1448 383 Box
1448 408 Box
1448 348 Box
1448 353 Box
1448 347 Box
1448 338 Box
1448 339 Box
1448 343 Box
1448 434 Box
1448 437 Box
1448 405 Box
1448 373 Box
1448 398 Box
1448 347 Box
1448 389 Box
1448 364 Box
1448 347 Box
1448 342 Box
1448 362 Box
1448 345 Box
1448 367 Box
1448 378 Box
1448 393 Box
1448 365 Box
1448 394 Box
1448 374 Box
1448 344 Box
1448 424 Box
1448 383 Box
1448 351 Box
1448 444 Box
1448 373 Box
1448 372 Box
1448 341 Box
1448 359 Box
1448 436 Box
1448 387 Box
1448 360 Box
1448 335 Box
1448 355 Box
1448 368 Box
2084 950 Box
2084 372 Box
2084 373 Box
2084 428 Box
2084 459 Box
2084 380 Box
2084 360 Box
2084 575 Box
2084 385 Box
2084 512 Box
2084 376 Box
2084 312 Box
2084 398 Box
2084 380 Box
2084 399 Box
2084 405 Box
2084 349 Box
2084 400 Box
2084 350 Box
2084 388 Box
2084 339 Box
2084 366 Box
2084 356 Box
2084 395 Box
2084 392 Box
2084 356 Box
2084 356 Box
2084 352 Box
2084 348 Box
2084 374 Box
2084 359 Box
2084 368 Box
2084 381 Box
2084 338 Box
2084 358 Box
2084 377 Box
2084 387 Box
2084 455 Box
2084 368 Box
2084 355 Box
2084 364 Box
2084 392 Box
2084 418 Box
2084 371 Box
2084 380 Box
2084 372 Box
2084 365 Box
2084 375 Box
2084 357 Box
2084 347 Box
2084 419 Box
2084 415 Box
2084 420 Box
2084 364 Box
2084 348 Box
2084 346 Box
2084 357 Box
2084 355 Box
2084 398 Box
2084 369 Box
2084 363 Box
2084 385 Box
2084 349 Box
2084 348 Box
2084 371 Box
2084 385 Box
2084 399 Box
2084 328 Box
2084 375 Box
2084 367 Box
2084 411 Box
2084 396 Box
2084 401 Box
2084 336 Box
2084 370 Box
2084 351 Box
2084 400 Box
2084 414 Box
2084 412 Box
2084 363 Box
2084 381 Box
2084 391 Box
2084 368 Box
2084 356 Box
2084 357 Box
2084 349 Box
2084 391 Box
2084 385 Box
2084 389 Box
2084 347 Box
2084 373 Box
2084 411 Box
2084 367 Box
2084 380 Box
2084 350 Box
2084 438 Box
2084 372 Box
2084 418 Box
2084 380 Box
2084 431 Box
2084 403 Box
2084 339 Box
2084 365 Box
2084 322 Box
2084 377 Box
2084 347 Box
2084 362 Box
2084 398 Box
2084 394 Box
2084 423 Box
2084 401 Box
2084 401 Box
2084 373 Box
2084 334 Box
2084 433 Box
2084 403 Box
2084 351 Box
2084 386 Box
2084 341 Box
2084 362 Box
2084 405 Box
2084 365 Box
2084 376 Box
2084 438 Box
2084 359 Box
2084 446 Box
2084 333 Box
2084 369 Box
2084 396 Box
2084 376 Box
2084 440 Box
2084 339 Box
2084 431 Box
2084 373 Box
2084 340 Box
2084 363 Box
2084 432 Box
2084 390 Box
2084 363 Box
2084 387 Box
2084 416 Box
2084 401 Box
2084 383 Box
2084 401 Box
2084 365 Box
2084 385 Box
2084 435 Box
2084 486 Box
2084 398 Box
2084 409 Box
2084 366 Box
2084 358 Box
2084 348 Box
2084 365 Box
2084 424 Box
2084 427 Box
2084 357 Box
2084 353 Box
2084 378 Box
2084 350 Box
2084 411 Box
2084 367 Box
2084 359 Box
2084 376 Box
2084 375 Box
2084 345 Box
2084 436 Box
2084 373 Box
2084 336 Box
2084 374 Box
2084 401 Box
2084 346 Box
2084 349 Box
2084 358 Box
2084 345 Box
2084 378 Box
2084 355 Box
2084 358 Box
2084 384 Box
2084 371 Box
2084 385 Box
2084 330 Box
2084 412 Box
2084 320 Box
2084 422 Box
2084 444 Box
2084 404 Box
2084 367 Box
2084 353 Box
2084 354 Box
2084 410 Box
2084 378 Box
2084 417 Box
2084 381 Box
2084 391 Box
2084 406 Box
2084 333 Box
2084 400 Box
2084 402 Box
2084 445 Box
2084 410 Box
2084 332 Box
2084 417 Box
2084 394 Box
2084 368 Box
2084 368 Box
2084 444 Box
2084 449 Box
2084 411 Box
2084 376 Box
2084 398 Box
2084 412 Box
2084 340 Box
2084 432 Box
2084 406 Box
2084 412 Box
2084 343 Box
2084 408 Box
2084 426 Box
2084 453 Box
2084 391 Box
2084 356 Box
2084 413 Box
2084 409 Box
2084 420 Box
2084 409 Box
2084 450 Box
2084 375 Box
2084 365 Box
2084 349 Box
2084 383 Box
2084 427 Box
2084 433 Box
2084 423 Box
2084 454 Box
2084 399 Box
2084 418 Box
2084 435 Box
2084 359 Box
2084 444 Box
2084 355 Box
2084 368 Box
2084 371 Box
2084 374 Box
2084 348 Box
2084 357 Box
2084 378 Box
2084 337 Box
2084 360 Box
2084 380 Box
2084 408 Box
2084 397 Box
2084 349 Box
2084 368 Box
2084 380 Box
2084 382 Box
2084 355 Box
2084 384 Box
2084 402 Box
2084 417 Box
2084 331 Box
2084 377 Box
2084 366 Box
2084 345 Box
2084 380 Box
2084 384 Box
2084 364 Box
2084 322 Box
2084 328 Box
2084 382 Box
2084 417 Box
2084 374 Box
2084 368 Box
2084 357 Box
2084 353 Box
2084 375 Box
2084 320 Box
2084 351 Box
2084 359 Box
2084 331 Box
2084 374 Box
2084 349 Box
2084 356 Box
2084 413 Box
2084 421 Box
2084 421 Box
2084 362 Box
2084 363 Box
2084 367 Box
2084 390 Box
2084 353 Box
2084 394 Box
2084 356 Box
2084 333 Box
2084 369 Box
2084 358 Box
2084 416 Box
2084 401 Box
2084 407 Box
2084 414 Box
2084 375 Box
2084 387 Box
2084 395 Box
2084 390 Box
2084 387 Box
2084 395 Box
2084 377 Box
2084 411 Box
2084 396 Box
2084 374 Box
2084 382 Box
2084 418 Box
2084 383 Box
2084 392 Box
2084 364 Box
2084 320 Box
2084 362 Box
2084 347 Box
2084 389 Box
2084 327 Box
2084 395 Box
2084 352 Box
2084 365 Box
2084 443 Box
2084 329 Box
2084 354 Box
2084 443 Box
2084 376 Box
2084 383 Box
2084 390 Box
2084 351 Box
2084 453 Box
2084 413 Box
2084 334 Box
2084 404 Box
2084 397 Box
2084 346 Box
2084 397 Box
2084 385 Box
2084 370 Box
2084 437 Box
2084 416 Box
2084 373 Box
2084 373 Box
2084 330 Box
2084 387 Box
2084 405 Box
2084 642 Box
2084 355 Box
2084 397 Box
2084 349 Box
2084 357 Box
2084 371 Box
2084 333 Box
2084 344 Box
2084 398 Box
2084 385 Box
2084 392 Box
2084 379 Box
2084 352 Box
2084 383 Box
2084 450 Box
2084 372 Box
2084 378 Box
2084 356 Box
2084 364 Box
2084 352 Box
2084 343 Box
2084 358 Box
2084 411 Box
2084 380 Box
2084 358 Box
2084 458 Box
2084 452 Box
2084 428 Box
2084 422 Box
2084 415 Box
2084 442 Box
2084 312 Box
2084 374 Box
2084 409 Box
2084 391 Box
2084 510 Box
2084 462 Box
2084 441 Box
2084 416 Box
2084 388 Box
2084 399 Box
2084 398 Box
2084 354 Box
2084 382 Box
2084 426 Box
2084 425 Box
2084 414 Box
2084 427 Box
2084 394 Box
2084 353 Box
2084 347 Box
2084 350 Box
2084 424 Box
2084 391 Box
2084 379 Box
2084 327 Box
2084 437 Box
2084 401 Box
2084 361 Box
2084 366 Box
2084 349 Box
2084 400 Box
2084 428 Box
2084 371 Box
2084 366 Box
2084 336 Box
2084 356 Box
2084 364 Box
2084 428 Box
2084 385 Box
2084 411 Box
2084 379 Box
2084 351 Box
2084 390 Box
2084 364 Box
2084 353 Box
2084 399 Box
2084 426 Box
2084 375 Box
2084 348 Box
2084 390 Box
2084 428 Box
2084 411 Box
2084 380 Box
2084 408 Box
2084 369 Box
2084 410 Box
2084 372 Box
2084 408 Box
2084 346 Box
2084 348 Box
2084 354 Box
2084 366 Box
2084 368 Box
2084 333 Box
2084 395 Box
2084 379 Box
2084 456 Box
2084 381 Box
2084 465 Box
2084 383 Box
2084 358 Box
2084 379 Box
2084 352 Box
2084 405 Box
2084 416 Box
2084 344 Box
2084 402 Box
2084 397 Box
2084 361 Box
2084 363 Box
2084 453 Box
2084 384 Box
2084 405 Box
2084 370 Box
2084 418 Box
2084 412 Box
2084 364 Box
2084 339 Box
2084 388 Box
2084 335 Box
2084 333 Box
2084 358 Box
2084 345 Box
2084 381 Box
2084 349 Box
2084 370 Box
2084 425 Box
2084 422 Box
2084 344 Box
2084 358 Box
2084 416 Box
2084 374 Box
2084 377 Box
2084 389 Box
2084 382 Box
2084 355 Box
2084 372 Box
2084 340 Box
2084 398 Box
2084 376 Box
2084 379 Box
2084 338 Box
2084 398 Box
2084 414 Box
2084 362 Box
2084 391 Box
2084 358 Box
2084 409 Box
2084 1085 Box
2084 399 Box
2084 380 Box
2084 465 Box
2084 385 Box
2084 400 Box
2084 389 Box
2084 416 Box
2084 419 Box
2084 511 Box
2084 353 Box
2084 351 Box
2084 337 Box
2084 357 Box
2084 342 Box
2084 370 Box
2084 345 Box
2084 363 Box
2084 407 Box
2084 390 Box
2084 386 Box
2084 391 Box
2084 324 Box
2084 382 Box
2084 405 Box
2084 443 Box
2084 376 Box
2084 369 Box
2084 354 Box
2084 373 Box
2084 411 Box
2084 396 Box
2084 398 Box
2084 431 Box
2084 397 Box
2084 369 Box
2084 430 Box
2084 346 Box
2084 354 Box
2084 369 Box
2084 332 Box
2084 374 Box
2084 361 Box
2084 451 Box
2084 387 Box
2084 399 Box
2084 385 Box
2084 374 Box
2084 345 Box
2084 376 Box
2084 421 Box
2084 382 Box
2084 382 Box
2084 423 Box
2084 382 Box
2084 437 Box
2084 380 Box
2084 385 Box
2084 340 Box
2084 360 Box
2084 391 Box
2084 402 Box
2084 374 Box
2084 418 Box
2084 419 Box
2084 362 Box
2084 392 Box
2084 354 Box
2084 375 Box
2084 387 Box
2084 402 Box
2084 397 Box
2084 408 Box
2084 332 Box
2084 396 Box
2084 360 Box
2084 380 Box
2084 332 Box
2084 359 Box
2084 373 Box
2084 349 Box
2084 394 Box
2084 382 Box
2084 337 Box
2084 362 Box
2084 382 Box
2084 403 Box
2084 398 Box
2084 373 Box
2084 422 Box
2084 430 Box
2084 336 Box
2084 348 Box
2084 321 Box
2084 381 Box
2719 726 Box
2719 428 Box
2719 381 Box
2719 438 Box
2719 443 Box
2719 429 Box
2719 382 Box
2719 528 Box
2719 411 Box
2719 444 Box
2719 399 Box
2719 349 Box
2719 417 Box
2719 400 Box
2719 416 Box
2719 418 Box
2719 371 Box
2719 400 Box
2719 367 Box
2719 435 Box
2719 335 Box
2719 375 Box
2719 377 Box
2719 420 Box
2719 380 Box
2719 344 Box
2719 350 Box
2719 350 Box
2719 395 Box
2719 350 Box
2719 384 Box
2719 409 Box
2719 374 Box
2719 384 Box
2719 388 Box
2719 372 Box
2719 473 Box
2719 417 Box
2719 378 Box
2719 326 Box
2719 380 Box
2719 355 Box
2719 455 Box
2719 339 Box
2719 395 Box
2719 359 Box
2719 379 Box
2719 416 Box
2719 373 Box
2719 395 Box
2719 387 Box
2719 437 Box
2719 456 Box
2719 391 Box
2719 355 Box
2719 412 Box
2719 369 Box
2719 389 Box
2719 411 Box
2719 379 Box
2719 409 Box
2719 343 Box
2719 387 Box
2719 380 Box
2719 399 Box
2719 394 Box
2719 351 Box
2719 342 Box
2719 376 Box
2719 390 Box
2719 436 Box
2719 441 Box
2719 427 Box
2719 375 Box
2719 381 Box
2719 405 Box
2719 419 Box
2719 410 Box
2719 462 Box
2719 351 Box
2719 361 Box
2719 342 Box
2719 368 Box
2719 356 Box
2719 391 Box
2719 373 Box
2719 413 Box
2719 380 Box
2719 416 Box
2719 383 Box
2719 353 Box
2719 399 Box
2719 355 Box
2719 446 Box
2719 366 Box
2719 440 Box
2719 410 Box
2719 433 Box
2719 388 Box
2719 432 Box
2719 354 Box
2719 403 Box
2719 370 Box
2719 377 Box
2719 329 Box
2719 371 Box
2719 388 Box
2719 374 Box
2719 378 Box
2719 345 Box
2719 441 Box
2719 401 Box
2719 372 Box
2719 333 Box
2719 405 Box
2719 422 Box
2719 363 Box
2719 459 Box
2719 346 Box
2719 370 Box
2719 396 Box
2719 349 Box
2719 383 Box
2719 354 Box
2719 381 Box
2719 386 Box
2719 390 Box
2719 430 Box
2719 398 Box
2719 400 Box
2719 388 Box
2719 354 Box
2719 427 Box
2719 402 Box
2719 347 Box
2719 394 Box
2719 422 Box
2719 376 Box
2719 367 Box
2719 397 Box
2719 455 Box
2719 382 Box
2719 436 Box
2719 425 Box
2719 360 Box
2719 424 Box
2719 330 Box
2719 359 Box
2719 404 Box
2719 397 Box
2719 354 Box
2719 362 Box
2719 392 Box
2719 379 Box
2719 455 Box
2719 406 Box
2719 354 Box
2719 386 Box
2719 410 Box
2719 390 Box
2719 403 Box
2719 429 Box
2719 396 Box
2719 390 Box
2719 391 Box
2719 392 Box
2719 387 Box
2719 385 Box
2719 388 Box
2719 395 Box
2719 399 Box
2719 395 Box
2719 354 Box
2719 331 Box
2719 371 Box
2719 368 Box
2719 354 Box
2719 387 Box
2719 369 Box
2719 351 Box
2719 390 Box
2719 351 Box
2719 408 Box
2719 358 Box
2719 435 Box
2719 444 Box
2719 448 Box
2719 445 Box
2719 390 Box
2719 346 Box
2719 445 Box
2719 411 Box
2719 362 Box
2719 383 Box
2719 410 Box
2719 400 Box
2719 351 Box
2719 358 Box
2719 396 Box
2719 429 Box
2719 405 Box
2719 416 Box
2719 429 Box
2719 396 Box
2719 348 Box
2719 404 Box
2719 409 Box
2719 409 Box
2719 372 Box
2719 365 Box
2719 421 Box
2719 441 Box
2719 369 Box
2719 411 Box
2719 378 Box
2719 333 Box
2719 350 Box
2719 450 Box
2719 417 Box
2719 394 Box
2719 382 Box
2719 371 Box
2719 432 Box
2719 441 Box
2719 392 Box
2719 416 Box
2719 415 Box
2719 368 Box
2719 368 Box
2719 391 Box
2719 375 Box
2719 427 Box
2719 378 Box
2719 434 Box
2719 390 Box
2719 357 Box
2719 404 Box
2719 408 Box
2719 347 Box
2719 389 Box
2719 352 Box
2719 337 Box
2719 342 Box
2719 381 Box
2719 341 Box
2719 364 Box
2719 341 Box
2719 376 Box
2719 383 Box
2719 417 Box
2719 388 Box
2719 391 Box
2719 342 Box
2719 391 Box
2719 455 Box
2719 350 Box
2719 331 Box
2719 384 Box
2719 467 Box
2719 424 Box
2719 369 Box
2719 358 Box
2719 419 Box
2719 351 Box
2719 448 Box
2719 373 Box
2719 374 Box
2719 370 Box
2719 356 Box
2719 390 Box
2719 388 Box
2719 428 Box
2719 425 Box
2719 380 Box
2719 379 Box
2719 384 Box
2719 353 Box
2719 365 Box
2719 331 Box
2719 385 Box
2719 407 Box
2719 420 Box
2719 377 Box
2719 425 Box
2719 378 Box
2719 423 Box
2719 421 Box
2719 353 Box
2719 357 Box
2719 444 Box
2719 412 Box
2719 356 Box
2719 358 Box
2719 354 Box
2719 360 Box
2719 371 Box
2719 391 Box
2719 417 Box
2719 394 Box
2719 393 Box
2719 349 Box
2719 357 Box
2719 379 Box
2719 367 Box
2719 407 Box
2719 392 Box
2719 347 Box
2719 350 Box
2719 417 Box
2719 437 Box
2719 384 Box
2719 410 Box
2719 427 Box
2719 447 Box
2719 369 Box
2719 408 Box
2719 398 Box
2719 379 Box
2719 413 Box
2719 365 Box
2719 384 Box
2719 334 Box
2719 381 Box
2719 401 Box
2719 375 Box
2719 427 Box
2719 365 Box
2719 369 Box
2719 410 Box
2719 368 Box
2719 381 Box
2719 428 Box
2719 384 Box
2719 343 Box
2719 400 Box
2719 407 Box
2719 427 Box
2719 383 Box
2719 410 Box
2719 399 Box
2719 443 Box
2719 366 Box
2719 395 Box
2719 388 Box
2719 352 Box
2719 378 Box
2719 410 Box
2719 471 Box
2719 375 Box
2719 379 Box
2719 407 Box
2719 424 Box
2719 371 Box
2719 354 Box
2719 416 Box
2719 402 Box
2719 414 Box
2719 412 Box
2719 359 Box
2719 361 Box
2719 412 Box
2719 442 Box
2719 372 Box
2719 403 Box
2719 347 Box
2719 369 Box
2719 332 Box
2719 354 Box
2719 381 Box
2719 454 Box
2719 371 Box
2719 404 Box
2719 438 Box
2719 422 Box
2719 453 Box
2719 450 Box
2719 424 Box
2719 1921 Box
2719 381 Box
2719 345 Box
2719 409 Box
2719 421 Box
2719 367 Box
2719 407 Box
2719 425 Box
2719 411 Box
2719 431 Box
2719 449 Box
2719 407 Box
2719 379 Box
2719 408 Box
2719 460 Box
2719 362 Box
2719 421 Box
2719 389 Box
2719 441 Box
2719 383 Box
2719 373 Box
2719 358 Box
2719 426 Box
2719 362 Box
2719 359 Box
2719 350 Box
2719 385 Box
2719 395 Box
2719 471 Box
2719 384 Box
2719 363 Box
2719 371 Box
2719 373 Box
2719 370 Box
2719 444 Box
2719 363 Box
2719 465 Box
2719 384 Box
2719 380 Box
2719 403 Box
2719 422 Box
2719 378 Box
2719 367 Box
2719 417 Box
2719 353 Box
2719 365 Box
2719 399 Box
2719 426 Box
2719 361 Box
2719 350 Box
2719 350 Box
2719 470 Box
2719 403 Box
2719 377 Box
2719 388 Box
2719 364 Box
2719 423 Box
2719 392 Box
2719 472 Box
2719 404 Box
2719 347 Box
2719 398 Box
2719 347 Box
2719 374 Box
2719 361 Box
2719 374 Box
2719 401 Box
2719 409 Box
2719 397 Box
2719 461 Box
2719 387 Box
2719 374 Box
2719 407 Box
2719 411 Box
2719 403 Box
2719 385 Box
2719 384 Box
2719 391 Box
2719 364 Box
2719 365 Box
2719 373 Box
2719 415 Box
2719 410 Box
2719 426 Box
2719 406 Box
2719 434 Box
2719 444 Box
2719 363 Box
2719 381 Box
2719 404 Box
2719 391 Box
2719 370 Box
2719 361 Box
2719 359 Box
2719 419 Box
2719 363 Box
2719 410 Box
2719 359 Box
2719 371 Box
2719 375 Box
2719 394 Box
2719 399 Box
2719 402 Box
2719 372 Box
2719 434 Box
2719 399 Box
2719 397 Box
2719 401 Box
2719 348 Box
2719 408 Box
2719 384 Box
2719 374 Box
2719 342 Box
2719 382 Box
2719 405 Box
2719 367 Box
2719 381 Box
2719 358 Box
2719 391 Box
2719 817 Box
2719 409 Box
2719 402 Box
2719 430 Box
2719 430 Box
2719 390 Box
2719 396 Box
2719 453 Box
2719 423 Box
2719 358 Box
2719 370 Box
2719 403 Box
2719 380 Box
2719 355 Box
2719 379 Box
2719 378 Box
2719 354 Box
2719 354 Box
2719 415 Box
2719 413 Box
2719 396 Box
2719 407 Box
2719 336 Box
2719 419 Box
2719 324 Box
2719 397 Box
2719 426 Box
2719 431 Box
2719 392 Box
2719 393 Box
2719 431 Box
2719 416 Box
2719 418 Box
2719 441 Box
2719 375 Box
2719 378 Box
2719 412 Box
2719 347 Box
2719 362 Box
2719 400 Box
2719 355 Box
2719 387 Box
2719 351 Box
2719 410 Box
2719 395 Box
2719 425 Box
2719 436 Box
2719 375 Box
2719 384 Box
2719 375 Box
2719 416 Box
2719 416 Box
2719 394 Box
2719 432 Box
2719 435 Box
2719 433 Box
2719 383 Box
2719 385 Box
2719 385 Box
2719 342 Box
2719 445 Box
2719 402 Box
2719 373 Box
2719 418 Box
2719 412 Box
2719 390 Box
2719 420 Box
2719 358 Box
2719 380 Box
2719 394 Box
2719 391 Box
2719 398 Box
2719 399 Box
2719 378 Box
2719 369 Box
2719 358 Box
2719 403 Box
2719 361 Box
2719 394 Box
2719 360 Box
2719 419 Box
2719 379 Box
2719 355 Box
2719 351 Box
2719 365 Box
2719 381 Box
2719 412 Box
2719 408 Box
2719 351 Box
2719 400 Box
2719 424 Box
2719 371 Box
2719 348 Box
2719 332 Box
2719 395 Box
495 665 Box
495 977 Box
495 530 Box
495 841 Box
495 936 Box
495 956 Box
495 535 Box
495 926 Box
495 671 Box
495 415 Box
495 676 Box
495 837 Box
495 866 Box
495 492 Box
495 530 Box
495 760 Box
495 823 Box
495 814 Box
495 982 Box
495 724 Box
495 611 Box
495 430 Box
495 425 Box
495 541 Box
495 557 Box
495 464 Box
495 537 Box
495 548 Box
495 404 Box
495 520 Box
495 500 Box
495 787 Box
495 439 Box
495 463 Box
495 517 Box
495 749 Box
495 660 Box
495 547 Box
495 1104 Box
495 1116 Box
495 694 Box
495 572 Box
495 518 Box
495 584 Box
495 445 Box
495 652 Box
495 755 Box
495 609 Box
495 499 Box
495 702 Box
495 682 Box
495 792 Box
495 1053 Box
495 722 Box
495 764 Box
495 361 Box
495 640 Box
495 626 Box
495 864 Box
495 730 Box
495 1054 Box
495 969 Box
495 698 Box
495 482 Box
495 833 Box
495 554 Box
495 1043 Box
495 752 Box
495 534 Box
495 567 Box
495 433 Box
495 420 Box
495 396 Box
495 749 Box
495 644 Box
495 705 Box
495 453 Box
495 600 Box
495 690 Box
495 561 Box
495 366 Box
495 758 Box
495 780 Box
495 453 Box
495 544 Box
495 407 Box
495 825 Box
495 527 Box
495 798 Box
495 598 Box
495 843 Box
495 544 Box
495 529 Box
495 516 Box
495 670 Box
495 575 Box
495 620 Box
495 346 Box
495 358 Box
495 667 Box
495 1033 Box
495 401 Box
495 826 Box
495 629 Box
495 638 Box
495 567 Box
495 352 Box
495 551 Box
495 779 Box
495 548 Box
495 670 Box
495 562 Box
495 630 Box
495 603 Box
495 636 Box
495 591 Box
495 550 Box
495 354 Box
495 585 Box
495 658 Box
495 683 Box
495 622 Box
495 694 Box
495 686 Box
495 438 Box
495 471 Box
495 384 Box
495 417 Box
495 747 Box
495 720 Box
495 727 Box
495 1506 Box
495 1055 Box
495 1325 Box
495 921 Box
495 977 Box
495 822 Box
495 658 Box
495 692 Box
495 578 Box
495 817 Box
495 729 Box
495 757 Box
495 776 Box
495 583 Box
495 416 Box
495 532 Box
495 735 Box
495 645 Box
495 733 Box
495 879 Box
495 641 Box
495 758 Box
495 680 Box
495 692 Box
495 684 Box
495 952 Box
495 687 Box
495 818 Box
495 528 Box
495 1099 Box
495 960 Box
495 875 Box
495 992 Box
495 594 Box
495 963 Box
495 674 Box
495 977 Box
495 654 Box
495 636 Box
495 607 Box
495 852 Box
495 635 Box
495 686 Box
495 875 Box
495 487 Box
495 975 Box
495 821 Box
495 812 Box
495 752 Box
495 794 Box
495 728 Box
495 747 Box
495 643 Box
495 643 Box
495 871 Box
495 722 Box
495 693 Box
495 578 Box
495 597 Box
495 531 Box
495 523 Box
495 924 Box
495 828 Box
495 559 Box
495 613 Box
495 774 Box
495 573 Box
495 915 Box
495 588 Box
495 760 Box
495 594 Box
495 586 Box
495 564 Box
495 347 Box
495 607 Box
495 559 Box
495 597 Box
495 760 Box
495 422 Box
495 698 Box
495 486 Box
495 551 Box
495 566 Box
495 646 Box
495 449 Box
495 412 Box
495 486 Box
495 774 Box
495 525 Box
495 378 Box
495 473 Box
495 398 Box
495 409 Box
495 419 Box
495 811 Box
495 393 Box
495 400 Box
495 558 Box
495 475 Box
495 879 Box
495 937 Box
495 937 Box
495 942 Box
495 514 Box
495 920 Box
495 436 Box
495 619 Box
495 652 Box
495 531 Box
495 851 Box
495 606 Box
495 689 Box
495 552 Box
495 437 Box
495 501 Box
495 724 Box
495 675 Box
495 723 Box
495 951 Box
495 563 Box
495 587 Box
495 861 Box
495 942 Box
495 1558 Box
495 1381 Box
495 1518 Box
495 604 Box
495 647 Box
495 552 Box
495 553 Box
495 838 Box
495 592 Box
495 440 Box
495 453 Box
495 706 Box
495 440 Box
495 743 Box
495 549 Box
495 587 Box
495 787 Box
495 1251 Box
495 664 Box
495 615 Box
495 708 Box
495 477 Box
495 528 Box
495 371 Box
495 494 Box
495 590 Box
495 338 Box
495 369 Box
495 324 Box
495 375 Box
495 368 Box
495 480 Box
495 526 Box
495 539 Box
495 500 Box
495 482 Box
495 706 Box
495 439 Box
495 696 Box
495 409 Box
495 626 Box
495 431 Box
495 645 Box
495 456 Box
495 464 Box
495 455 Box
495 357 Box
495 899 Box
495 626 Box
495 795 Box
495 467 Box
495 579 Box
495 645 Box
495 505 Box
495 371 Box
495 459 Box
495 511 Box
495 581 Box
495 594 Box
495 736 Box
495 447 Box
495 495 Box
495 414 Box
495 634 Box
495 356 Box
495 379 Box
495 631 Box
495 433 Box
495 518 Box
495 500 Box
495 517 Box
495 533 Box
495 760 Box
495 654 Box
495 508 Box
495 689 Box
495 446 Box
495 559 Box
495 372 Box
495 406 Box
495 819 Box
495 1148 Box
495 727 Box
495 1092 Box
495 764 Box
495 763 Box
495 383 Box
495 334 Box
495 405 Box
495 693 Box
495 558 Box
495 501 Box
495 352 Box
495 450 Box
495 443 Box
495 413 Box
495 533 Box
495 606 Box
495 397 Box
495 333 Box
495 489 Box
495 343 Box
495 463 Box
495 623 Box
495 552 Box
495 456 Box
495 370 Box
495 858 Box
495 816 Box
495 838 Box
495 722 Box
495 577 Box
495 1837 Box
495 831 Box
495 680 Box
495 750 Box
495 389 Box
495 685 Box
495 658 Box
495 461 Box
495 721 Box
495 702 Box
495 568 Box
495 687 Box
495 446 Box
495 564 Box
495 1142 Box
495 600 Box
495 806 Box
495 536 Box
495 698 Box
495 430 Box
495 438 Box
495 418 Box
495 454 Box
495 1279 Box
495 905 Box
495 480 Box
495 457 Box
495 663 Box
495 478 Box
495 780 Box
495 574 Box
495 490 Box
495 1052 Box
495 493 Box
495 502 Box
495 594 Box
495 801 Box
495 847 Box
495 444 Box
495 1232 Box
495 747 Box
495 358 Box
495 351 Box
495 476 Box
495 424 Box
495 404 Box
495 646 Box
495 524 Box
495 731 Box
495 700 Box
495 659 Box
495 472 Box
495 676 Box
495 821 Box
495 904 Box
495 1007 Box
495 394 Box
495 561 Box
495 511 Box
495 621 Box
495 530 Box
495 666 Box
495 382 Box
495 606 Box
495 760 Box
495 682 Box
495 388 Box
495 557 Box
495 897 Box
495 763 Box
495 854 Box
495 676 Box
495 627 Box
495 586 Box
495 532 Box
495 628 Box
495 832 Box
495 617 Box
495 932 Box
495 415 Box
495 401 Box
495 399 Box
495 407 Box
495 533 Box
495 435 Box
495 410 Box
495 524 Box
495 398 Box
495 503 Box
495 627 Box
495 399 Box
495 496 Box
495 562 Box
495 1104 Box
495 570 Box
495 629 Box
495 674 Box
495 692 Box
495 803 Box
495 962 Box
495 1004 Box
495 496 Box
495 474 Box
495 441 Box
495 798 Box
495 1135 Box
495 420 Box
495 447 Box
495 887 Box
495 562 Box
495 438 Box
495 1268 Box
495 484 Box
495 1323 Box
495 936 Box
495 1127 Box
495 1064 Box
495 1355 Box
495 815 Box
495 853 Box
495 633 Box
495 758 Box
495 814 Box
495 714 Box
495 464 Box
495 517 Box
495 448 Box
495 427 Box
495 867 Box
495 745 Box
495 715 Box
495 1638 Box
495 807 Box
495 564 Box
495 546 Box
495 710 Box
495 705 Box
495 488 Box
495 691 Box
495 520 Box
495 675 Box
495 733 Box
495 548 Box
495 606 Box
495 452 Box
495 560 Box
495 446 Box
495 954 Box
495 869 Box
495 703 Box
495 566 Box
495 501 Box
495 392 Box
495 436 Box
495 540 Box
495 358 Box
495 394 Box
495 401 Box
495 448 Box
495 659 Box
495 398 Box
495 526 Box
495 486 Box
495 423 Box
495 732 Box
495 868 Box
495 725 Box
495 415 Box
495 680 Box
495 736 Box
495 531 Box
495 512 Box
495 351 Box
495 510 Box
495 355 Box
495 604 Box
495 401 Box
495 432 Box
495 633 Box
495 720 Box
495 574 Box
495 490 Box
495 753 Box
495 538 Box
495 526 Box
495 820 Box
495 411 Box
495 712 Box
495 349 Box
495 571 Box
495 539 Box
495 446 Box
495 540 Box
495 803 Box
495 693 Box
495 393 Box
495 475 Box
495 879 Box
495 846 Box
495 537 Box
495 521 Box
495 831 Box
495 994 Box
495 968 Box
495 582 Box
495 640 Box
495 906 Box
495 826 Box
495 772 Box
495 643 Box
1448 372 Box
1448 401 Box
1448 364 Box
1448 349 Box
1448 414 Box
1448 388 Box
1448 414 Box
1448 462 Box
1448 382 Box
1448 375 Box
1448 379 Box
1448 429 Box
1448 378 Box
1448 380 Box
1448 400 Box
1448 370 Box
1448 388 Box
1448 413 Box
1448 444 Box
1448 351 Box
1448 364 Box
1448 361 Box
1448 387 Box
1448 369 Box
1448 384 Box
1448 349 Box
1448 393 Box
1448 356 Box
1448 377 Box
1448 381 Box
1448 406 Box
1448 380 Box
1448 365 Box
1448 374 Box
1448 439 Box
1448 359 Box
1448 376 Box
1448 365 Box
1448 403 Box
1448 407 Box
1448 434 Box
1448 352 Box
1448 385 Box
1448 398 Box
1448 349 Box
1448 339 Box
1448 345 Box
1448 336 Box
1448 337 Box
1448 417 Box
1448 383 Box
1448 373 Box
1448 434 Box
1448 356 Box
1448 348 Box
1448 393 Box
1448 395 Box
1448 365 Box
1448 314 Box
1448 366 Box
1448 358 Box
1448 393 Box
1448 333 Box
1448 394 Box
1448 372 Box
1448 410 Box
1448 358 Box
1448 397 Box
1448 347 Box
1448 369 Box
1448 372 Box
1448 469 Box
1448 348 Box
1448 363 Box
1448 411 Box
1448 328 Box
1448 354 Box
1448 351 Box
1448 419 Box
1448 367 Box
1448 400 Box
1448 395 Box
1448 355 Box
1448 366 Box
1448 336 Box
1448 406 Box
1448 375 Box
1448 360 Box
1448 379 Box
1448 332 Box
1448 343 Box
1448 343 Box
1448 372 Box
1448 353 Box
1448 360 Box
1448 361 Box
1448 352 Box
1448 389 Box
1448 392 Box
1448 345 Box
1448 384 Box
1448 409 Box
1448 483 Box
1448 363 Box
1448 337 Box
1448 402 Box
1448 441 Box
1448 390 Box
1448 362 Box
1448 378 Box
1448 350 Box
1448 323 Box
1448 323 Box
1448 359 Box
1448 374 Box
1448 356 Box
1448 389 Box
1448 416 Box
1448 314 Box
1448 349 Box
1448 378 Box
1448 351 Box
1448 400 Box
1448 353 Box
1448 409 Box
1448 383 Box
1448 370 Box
1448 396 Box
1448 373 Box
1448 381 Box
1448 421 Box
1448 494 Box
1448 424 Box
1448 471 Box
1448 397 Box
1448 359 Box
1448 318 Box
1448 349 Box
1448 349 Box
1448 365 Box
1448 342 Box
1448 359 Box
1448 353 Box
1448 362 Box
1448 374 Box
1448 348 Box
1448 350 Box
1448 365 Box
1448 366 Box
1448 328 Box
1448 345 Box
1448 416 Box
1448 385 Box
1448 324 Box
1448 333 Box
1448 335 Box
1448 458 Box
1448 396 Box
1448 311 Box
1448 352 Box
1448 353 Box
1448 375 Box
1448 432 Box
1448 418 Box
1448 350 Box
1448 378 Box
1448 356 Box
1448 329 Box
1448 376 Box
1448 397 Box
1448 368 Box
1448 349 Box
1448 330 Box
1448 395 Box
1448 419 Box
1448 353 Box
1448 427 Box
1448 350 Box
1448 334 Box
1448 373 Box
1448 384 Box
1448 348 Box
1448 332 Box
1448 321 Box
1448 365 Box
1448 367 Box
1448 346 Box
1448 316 Box
1448 383 Box
1448 381 Box
1448 345 Box
1448 366 Box
1448 436 Box
1448 344 Box
1448 410 Box
1448 338 Box
1448 351 Box
1448 375 Box
1448 403 Box
1448 385 Box
1448 347 Box
1448 377 Box
1448 375 Box
1448 358 Box
1448 388 Box
1448 353 Box
1448 379 Box
1448 366 Box
1448 330 Box
1448 367 Box
1448 349 Box
1448 335 Box
1448 388 Box
1448 398 Box
1448 323 Box
1448 322 Box
1448 392 Box
1448 414 Box
1448 423 Box
1448 337 Box
1448 358 Box
1448 369 Box
1448 383 Box
1448 381 Box
1448 356 Box
1448 356 Box
1448 391 Box
1448 386 Box
1448 350 Box
1448 339 Box
1448 354 Box
1448 347 Box
1448 402 Box
1448 437 Box
1448 360 Box
1448 351 Box
1448 366 Box
1448 306 Box
1448 349 Box
1448 342 Box
1448 385 Box
1448 349 Box
1448 377 Box
1448 353 Box
1448 347 Box
1448 382 Box
1448 358 Box
1448 385 Box
1448 348 Box
1448 336 Box
1448 386 Box
1448 361 Box
1448 336 Box
1448 351 Box
1448 520 Box
1448 436 Box
1448 548 Box
1448 382 Box
1448 342 Box
1448 380 Box
1448 339 Box
1448 378 Box
1448 351 Box
1448 375 Box
1448 456 Box
1448 334 Box
1448 378 Box
1448 349 Box
1448 348 Box
1448 380 Box
1448 355 Box
1448 592 Box
1448 372 Box
1448 348 Box
1448 330 Box
1448 392 Box
1448 329 Box
1448 362 Box
1448 374 Box
1448 384 Box
1448 348 Box
1448 381 Box
1448 352 Box
1448 415 Box
1448 392 Box
1448 405 Box
1448 347 Box
1448 390 Box
1448 348 Box
1448 347 Box
1448 349 Box
1448 397 Box
1448 388 Box
1448 411 Box
1448 345 Box
1448 341 Box
1448 388 Box
1448 397 Box
1448 337 Box
1448 373 Box
1448 383 Box
1448 386 Box
1448 376 Box
1448 363 Box
1448 416 Box
1448 336 Box
1448 347 Box
1448 357 Box
1448 438 Box
1448 382 Box
1448 380 Box
1448 361 Box
1448 332 Box
1448 389 Box
1448 396 Box
1448 335 Box
1448 404 Box
1448 347 Box
1448 410 Box
1448 377 Box
1448 371 Box
1448 400 Box
1448 373 Box
1448 365 Box
1448 360 Box
1448 383 Box
1448 365 Box
1448 362 Box
1448 387 Box
1448 358 Box
1448 384 Box
1448 339 Box
1448 462 Box
1448 420 Box
1448 391 Box
1448 469 Box
1448 422 Box
1448 388 Box
1448 370 Box
1448 363 Box
1448 418 Box
1448 418 Box
1448 412 Box
1448 343 Box
1448 384 Box
1448 399 Box
1448 405 Box
1448 366 Box
1448 395 Box
1448 394 Box
1448 369 Box
1448 376 Box
1448 454 Box
1448 427 Box
1448 370 Box
1448 393 Box
1448 386 Box
1448 385 Box
1448 354 Box
1448 400 Box
1448 386 Box
1448 392 Box
1448 369 Box
1448 352 Box
1448 346 Box
1448 349 Box
1448 1540 Box
1448 612 Box
1448 416 Box
1448 358 Box
1448 359 Box
1448 400 Box
1448 364 Box
1448 375 Box
1448 387 Box
1448 385 Box
1448 362 Box
1448 356 Box
1448 374 Box
1448 353 Box
1448 357 Box
1448 418 Box
1448 349 Box
1448 358 Box
1448 394 Box
1448 349 Box
1448 416 Box
1448 347 Box
1448 393 Box
1448 346 Box
1448 420 Box
1448 377 Box
1448 354 Box
1448 378 Box
1448 356 Box
1448 324 Box
1448 370 Box
1448 387 Box
1448 386 Box
1448 410 Box
1448 348 Box
1448 331 Box
1448 349 Box
1448 327 Box
1448 362 Box
1448 349 Box
1448 421 Box
1448 361 Box
1448 419 Box
1448 464 Box
1448 345 Box
1448 390 Box
1448 387 Box
1448 387 Box
1448 383 Box
1448 407 Box
1448 359 Box
1448 393 Box
1448 357 Box
1448 327 Box
1448 401 Box
1448 356 Box
1448 365 Box
1448 418 Box
1448 387 Box
1448 350 Box
1448 384 Box
1448 383 Box
1448 359 Box
1448 376 Box
1448 376 Box
1448 378 Box
1448 381 Box
1448 363 Box
1448 352 Box
1448 399 Box
1448 402 Box
1448 408 Box
1448 349 Box
1448 356 Box
1448 357 Box
1448 369 Box
1448 353 Box
1448 350 Box
1448 356 Box
1448 523 Box
1448 426 Box
1448 382 Box
1448 416 Box
1448 413 Box
1448 341 Box
1448 372 Box
1448 433 Box
1448 397 Box
1448 404 Box
1448 378 Box
1448 361 Box
1448 393 Box
1448 393 Box
1448 364 Box
1448 403 Box
1448 379 Box
1448 332 Box
1448 365 Box
1448 341 Box
1448 382 Box
1448 334 Box
1448 343 Box
1448 349 Box
1448 403 Box
1448 380 Box
1448 383 Box
1448 416 Box
1448 354 Box
1448 410 Box
1448 374 Box
1448 360 Box
1448 349 Box
1448 434 Box
1448 405 Box
1448 581 Box
1448 427 Box
1448 450 Box
1448 361 Box
1448 392 Box
1448 410 Box
1448 373 Box
1448 392 Box
1448 349 Box
1448 349 Box
1448 384 Box
1448 355 Box
1448 338 Box
1448 346 Box
1448 391 Box
1448 395 Box
1448 355 Box
1448 354 Box
1448 518 Box
1448 394 Box
1448 340 Box
1448 402 Box
1448 345 Box
1448 347 Box
1448 354 Box
1448 341 Box
1448 367 Box
1448 349 Box
1448 386 Box
1448 398 Box
1448 341 Box
1448 377 Box
1448 389 Box
1448 381 Box
1448 335 Box
1448 395 Box
1448 374 Box
1448 366 Box
1448 390 Box
1448 371 Box
1448 375 Box
1448 378 Box
1448 434 Box
1448 367 Box
1448 404 Box
1448 355 Box
1448 384 Box
1448 428 Box
1448 380 Box
1448 345 Box
1448 373 Box
1448 435 Box
1448 418 Box
1448 382 Box
1448 355 Box
1448 361 Box
1448 335 Box
1448 345 Box
1448 412 Box
1448 396 Box
1448 357 Box
1448 414 Box
1448 395 Box
1448 354 Box
1448 422 Box
1448 356 Box
1448 346 Box
1448 396 Box
1448 377 Box
1448 403 Box
1448 394 Box
1448 328 Box
1448 368 Box
1448 374 Box
1448 399 Box
1448 399 Box
1448 362 Box
1448 418 Box
1448 355 Box
1448 381 Box
1448 360 Box
1448 395 Box
1448 381 Box
1448 374 Box
1448 392 Box
1448 373 Box
1448 363 Box
1448 369 Box
1448 407 Box
1448 467 Box
1448 413 Box
1448 364 Box
1448 358 Box
1448 357 Box
1448 365 Box
1448 370 Box
1448 382 Box
2084 334 Box
2084 318 Box
2084 382 Box
2084 353 Box
2084 381 Box
2084 341 Box
2084 444 Box
2084 420 Box
2084 358 Box
2084 366 Box
2084 420 Box
2084 351 Box
2084 406 Box
2084 392 Box
2084 408 Box
2084 408 Box
2084 406 Box
2084 399 Box
2084 353 Box
2084 340 Box
2084 446 Box
2084 394 Box
2084 384 Box
2084 357 Box
2084 394 Box
2084 400 Box
2084 393 Box
2084 376 Box
2084 415 Box
2084 345 Box
2084 424 Box
2084 361 Box
2084 426 Box
2084 421 Box
2084 404 Box
2084 345 Box
2084 386 Box
2084 412 Box
2084 368 Box
2084 377 Box
2084 411 Box
2084 375 Box
2084 419 Box
2084 427 Box
2084 414 Box
2084 360 Box
2084 372 Box
2084 361 Box
2084 331 Box
2084 387 Box
2084 397 Box
2084 364 Box
2084 383 Box
2084 420 Box
2084 370 Box
2084 402 Box
2084 403 Box
2084 395 Box
2084 359 Box
2084 375 Box
2084 356 Box
2084 373 Box
2084 370 Box
2084 423 Box
2084 351 Box
2084 420 Box
2084 372 Box
2084 352 Box
2084 374 Box
2084 379 Box
2084 387 Box
2084 424 Box
2084 416 Box
2084 380 Box
2084 405 Box
2084 432 Box
2084 390 Box
2084 396 Box
2084 370 Box
2084 393 Box
2084 395 Box
2084 373 Box
2084 335 Box
2084 381 Box
2084 406 Box
2084 374 Box
2084 364 Box
2084 408 Box
2084 398 Box
2084 369 Box
2084 382 Box
2084 337 Box
2084 385 Box
2084 343 Box
2084 389 Box
2084 355 Box
2084 347 Box
2084 373 Box
2084 385 Box
2084 355 Box
2084 355 Box
2084 364 Box
2084 346 Box
2084 407 Box
2084 341 Box
2084 444 Box
2084 455 Box
2084 366 Box
2084 369 Box
2084 402 Box
2084 422 Box
2084 400 Box
2084 351 Box
2084 341 Box
2084 411 Box
2084 396 Box
2084 411 Box
2084 376 Box
2084 395 Box
2084 347 Box
2084 345 Box
2084 344 Box
2084 372 Box
2084 359 Box
2084 394 Box
2084 377 Box
2084 427 Box
2084 412 Box
2084 360 Box
2084 386 Box
2084 422 Box
2084 581 Box
2084 368 Box
2084 414 Box
2084 358 Box
2084 329 Box
2084 347 Box
2084 351 Box
2084 381 Box
2084 403 Box
2084 351 Box
2084 361 Box
2084 416 Box
2084 357 Box
2084 334 Box
2084 416 Box
2084 364 Box
2084 360 Box
2084 351 Box
2084 380 Box
2084 343 Box
2084 362 Box
2084 355 Box
2084 384 Box
2084 382 Box
2084 332 Box
2084 364 Box
2084 400 Box
2084 357 Box
2084 355 Box
2084 349 Box
2084 330 Box
2084 346 Box
2084 348 Box
2084 381 Box
2084 365 Box
2084 353 Box
2084 315 Box
2084 335 Box
2084 386 Box
2084 376 Box
2084 372 Box
2084 383 Box
2084 369 Box
2084 375 Box
2084 417 Box
2084 400 Box
2084 347 Box
2084 351 Box
2084 349 Box
2084 349 Box
2084 326 Box
2084 381 Box
2084 356 Box
2084 366 Box
2084 373 Box
2084 360 Box
2084 376 Box
2084 415 Box
2084 398 Box
2084 389 Box
2084 346 Box
2084 348 Box
2084 341 Box
2084 421 Box
2084 403 Box
2084 346 Box
2084 387 Box
2084 327 Box
2084 363 Box
2084 361 Box
2084 378 Box
2084 379 Box
2084 387 Box
2084 394 Box
2084 327 Box
2084 404 Box
2084 392 Box
2084 339 Box
2084 401 Box
2084 341 Box
2084 377 Box
2084 430 Box
2084 390 Box
2084 369 Box
2084 355 Box
2084 434 Box
2084 409 Box
2084 347 Box
2084 334 Box
2084 384 Box
2084 379 Box
2084 453 Box
2084 350 Box
2084 418 Box
2084 347 Box
2084 391 Box
2084 409 Box
2084 389 Box
2084 350 Box
2084 349 Box
2084 404 Box
2084 323 Box
2084 357 Box
2084 428 Box
2084 373 Box
2084 429 Box
2084 410 Box
2084 411 Box
2084 362 Box
2084 366 Box
2084 407 Box
2084 383 Box
2084 340 Box
2084 434 Box
2084 400 Box
2084 384 Box
2084 405 Box
2084 348 Box
2084 351 Box
2084 388 Box
2084 388 Box
2084 346 Box
2084 340 Box
2084 401 Box
2084 413 Box
2084 465 Box
2084 388 Box
2084 347 Box
2084 375 Box
2084 373 Box
2084 328 Box
2084 397 Box
2084 414 Box
2084 443 Box
2084 413 Box
2084 403 Box
2084 377 Box
2084 413 Box
2084 417 Box
2084 357 Box
2084 439 Box
2084 393 Box
2084 385 Box
2084 351 Box
2084 392 Box
2084 379 Box
2084 427 Box
2084 373 Box
2084 376 Box
2084 368 Box
2084 395 Box
2084 397 Box
2084 454 Box
2084 448 Box
2084 382 Box
2084 383 Box
2084 357 Box
2084 347 Box
2084 354 Box
2084 374 Box
2084 395 Box
2084 383 Box
2084 386 Box
2084 359 Box
2084 414 Box
2084 405 Box
2084 402 Box
2084 393 Box
2084 387 Box
2084 406 Box
2084 332 Box
2084 351 Box
2084 371 Box
2084 357 Box
2084 344 Box
2084 361 Box
2084 389 Box
2084 395 Box
2084 377 Box
2084 413 Box
2084 384 Box
2084 386 Box
2084 384 Box
2084 404 Box
2084 341 Box
2084 404 Box
2084 349 Box
2084 423 Box
2084 367 Box
2084 354 Box
2084 425 Box
2084 397 Box
2084 375 Box
2084 389 Box
2084 438 Box
2084 354 Box
2084 362 Box
2084 384 Box
2084 334 Box
2084 405 Box
2084 358 Box
2084 406 Box
2084 415 Box
2084 408 Box
2084 330 Box
2084 341 Box
2084 347 Box
2084 411 Box
2084 345 Box
2084 376 Box
2084 418 Box
2084 405 Box
2084 373 Box
2084 382 Box
2084 393 Box
2084 402 Box
2084 415 Box
2084 394 Box
2084 426 Box
2084 361 Box
2084 426 Box
2084 452 Box
2084 404 Box
2084 412 Box
2084 408 Box
2084 396 Box
2084 395 Box
2084 421 Box
2084 411 Box
2084 421 Box
2084 346 Box
2084 412 Box
2084 351 Box
2084 331 Box
2084 344 Box
2084 872 Box
2084 462 Box
2084 363 Box
2084 426 Box
2084 356 Box
2084 445 Box
2084 365 Box
2084 417 Box
2084 430 Box
2084 351 Box
2084 370 Box
2084 350 Box
2084 384 Box
2084 394 Box
2084 389 Box
2084 448 Box
2084 391 Box
2084 384 Box
2084 359 Box
2084 349 Box
2084 387 Box
2084 388 Box
2084 390 Box
2084 375 Box
2084 338 Box
2084 371 Box
2084 396 Box
2084 417 Box
2084 380 Box
2084 447 Box
2084 367 Box
2084 363 Box
2084 390 Box
2084 373 Box
2084 413 Box
2084 400 Box
2084 432 Box
2084 324 Box
2084 376 Box
2084 393 Box
2084 361 Box
2084 333 Box
2084 459 Box
2084 451 Box
2084 394 Box
2084 381 Box
2084 424 Box
2084 349 Box
2084 430 Box
2084 389 Box
2084 372 Box
2084 355 Box
2084 341 Box
2084 349 Box
2084 352 Box
2084 330 Box
2084 314 Box
2084 434 Box
2084 353 Box
2084 398 Box
2084 406 Box
2084 408 Box
2084 364 Box
2084 415 Box
2084 373 Box
2084 367 Box
2084 388 Box
2084 399 Box
2084 395 Box
2084 334 Box
2084 362 Box
2084 353 Box
2084 337 Box
2084 386 Box
2084 378 Box
2084 410 Box
2084 412 Box
2084 384 Box
2084 385 Box
2084 399 Box
2084 468 Box
2084 416 Box
2084 465 Box
2084 414 Box
2084 398 Box
2084 409 Box
2084 396 Box
2084 425 Box
2084 441 Box
2084 374 Box
2084 390 Box
2084 398 Box
2084 365 Box
2084 380 Box
2084 383 Box
2084 384 Box
2084 333 Box
2084 373 Box
2084 365 Box
2084 383 Box
2084 353 Box
2084 362 Box
2084 347 Box
2084 383 Box
2084 363 Box
2084 361 Box
2084 393 Box
2084 421 Box
2084 399 Box
2084 377 Box
2084 393 Box
2084 384 Box
2084 412 Box
2084 408 Box
2084 420 Box
2084 422 Box
2084 357 Box
2084 359 Box
2084 395 Box
2084 380 Box
2084 350 Box
2084 373 Box
2084 392 Box
2084 337 Box
2084 399 Box
2084 378 Box
2084 365 Box
2084 377 Box
2084 378 Box
2084 378 Box
2084 375 Box
2084 351 Box
2084 399 Box
2084 402 Box
2084 416 Box
2084 439 Box
2084 370 Box
2084 348 Box
2084 337 Box
2084 350 Box
2084 367 Box
2084 361 Box
2084 406 Box
2084 412 Box
2084 384 Box
2084 401 Box
2084 396 Box
2084 420 Box
2084 352 Box
2084 349 Box
2084 377 Box
2084 378 Box
2084 411 Box
2084 408 Box
2084 380 Box
2084 356 Box
2084 360 Box
2084 401 Box
2084 385 Box
2084 383 Box
2084 349 Box
2084 453 Box
2084 429 Box
2084 362 Box
2084 369 Box
2084 333 Box
2084 388 Box
2084 407 Box
2084 381 Box
2084 361 Box
2084 365 Box
2084 335 Box
2084 440 Box
2084 400 Box
2084 363 Box
2084 377 Box
2084 428 Box
2084 387 Box
2084 387 Box
2084 346 Box
2084 365 Box
2084 368 Box
2084 410 Box
2084 383 Box
2084 402 Box
2084 377 Box
2084 391 Box
2084 435 Box
2084 390 Box
2084 440 Box
2084 344 Box
2084 417 Box
2084 385 Box
2084 361 Box
2084 373 Box
2084 363 Box
2084 404 Box
2084 367 Box
2084 345 Box
2084 369 Box
2084 397 Box
2084 387 Box
2084 422 Box
2084 437 Box
2084 383 Box
2084 392 Box
2084 354 Box
2084 395 Box
2084 373 Box
2084 397 Box
2084 374 Box
2719 341 Box
2719 324 Box
2719 427 Box
2719 361 Box
2719 365 Box
2719 387 Box
2719 415 Box
2719 349 Box
2719 386 Box
2719 409 Box
2719 361 Box
2719 379 Box
2719 428 Box
2719 392 Box
2719 439 Box
2719 369 Box
2719 419 Box
2719 354 Box
2719 355 Box
2719 390 Box
2719 397 Box
2719 381 Box
2719 387 Box
2719 434 Box
2719 359 Box
2719 437 Box
2719 417 Box
2719 387 Box
2719 448 Box
2719 367 Box
2719 432 Box
2719 401 Box
2719 403 Box
2719 393 Box
2719 426 Box
2719 318 Box
2719 391 Box
2719 365 Box
2719 374 Box
2719 368 Box
2719 368 Box
2719 424 Box
2719 407 Box
2719 352 Box
2719 410 Box
2719 347 Box
2719 369 Box
2719 376 Box
2719 397 Box
2719 415 Box
2719 379 Box
2719 374 Box
2719 380 Box
2719 399 Box
2719 379 Box
2719 397 Box
2719 370 Box
2719 404 Box
2719 318 Box
2719 375 Box
2719 341 Box
2719 364 Box
2719 387 Box
2719 411 Box
2719 380 Box
2719 411 Box
2719 365 Box
2719 423 Box
2719 420 Box
2719 410 Box
2719 355 Box
2719 470 Box
2719 400 Box
2719 408 Box
2719 414 Box
2719 413 Box
2719 424 Box
2719 353 Box
2719 403 Box
2719 355 Box
2719 378 Box
2719 356 Box
2719 359 Box
2719 411 Box
2719 401 Box
2719 387 Box
2719 391 Box
2719 335 Box
2719 384 Box
2719 421 Box
2719 361 Box
2719 328 Box
2719 448 Box
2719 379 Box
2719 387 Box
2719 361 Box
2719 356 Box
2719 403 Box
2719 403 Box
2719 369 Box
2719 336 Box
2719 392 Box
2719 349 Box
2719 353 Box
2719 364 Box
2719 398 Box
2719 384 Box
2719 356 Box
2719 350 Box
2719 431 Box
2719 421 Box
2719 427 Box
2719 356 Box
2719 431 Box
2719 390 Box
2719 397 Box
2719 412 Box
2719 411 Box
2719 386 Box
2719 365 Box
2719 389 Box
2719 373 Box
2719 451 Box
2719 402 Box
2719 420 Box
2719 337 Box
2719 427 Box
2719 409 Box
2719 412 Box
2719 396 Box
2719 385 Box
2719 419 Box
2719 391 Box
2719 397 Box
2719 383 Box
2719 321 Box
2719 340 Box
2719 375 Box
2719 386 Box
2719 408 Box
2719 334 Box
2719 370 Box
2719 360 Box
2719 396 Box
2719 370 Box
2719 454 Box
2719 366 Box
2719 364 Box
2719 382 Box
2719 375 Box
2719 390 Box
2719 394 Box
2719 396 Box
2719 372 Box
2719 436 Box
2719 376 Box
2719 364 Box
2719 380 Box
2719 338 Box
2719 398 Box
2719 348 Box
2719 344 Box
2719 360 Box
2719 337 Box
2719 413 Box
2719 395 Box
2719 402 Box
2719 320 Box
2719 349 Box
2719 415 Box
2719 375 Box
2719 379 Box
2719 387 Box
2719 378 Box
2719 410 Box
2719 348 Box
2719 394 Box
2719 338 Box
2719 371 Box
2719 383 Box
2719 388 Box
2719 346 Box
2719 389 Box
2719 306 Box
2719 405 Box
2719 345 Box
2719 355 Box
2719 450 Box
2719 456 Box
2719 361 Box
2719 385 Box
2719 367 Box
2719 336 Box
2719 351 Box
2719 458 Box
2719 394 Box
2719 386 Box
2719 403 Box
2719 342 Box
2719 375 Box
2719 358 Box
2719 380 Box
2719 356 Box
2719 392 Box
2719 406 Box
2719 313 Box
2719 385 Box
2719 392 Box
2719 345 Box
2719 386 Box
2719 370 Box
2719 376 Box
2719 416 Box
2719 423 Box
2719 357 Box
2719 386 Box
2719 375 Box
2719 403 Box
2719 335 Box
2719 386 Box
2719 355 Box
2719 391 Box
2719 426 Box
2719 381 Box
2719 405 Box
2719 356 Box
2719 390 Box
2719 404 Box
2719 382 Box
2719 368 Box
2719 366 Box
2719 391 Box
2719 346 Box
2719 357 Box
2719 368 Box
2719 419 Box
2719 399 Box
2719 419 Box
2719 408 Box
2719 404 Box
2719 349 Box
2719 405 Box
2719 410 Box
2719 370 Box
2719 436 Box
2719 433 Box
2719 375 Box
2719 421 Box
2719 353 Box
2719 413 Box
2719 369 Box
2719 411 Box
2719 402 Box
2719 405 Box
2719 331 Box
2719 395 Box
2719 404 Box
2719 392 Box
2719 373 Box
2719 357 Box
2719 381 Box
2719 338 Box
2719 399 Box
2719 412 Box
2719 456 Box
2719 393 Box
2719 395 Box
2719 368 Box
2719 408 Box
2719 392 Box
2719 383 Box
2719 429 Box
2719 479 Box
2719 362 Box
2719 383 Box
2719 420 Box
2719 360 Box
2719 372 Box
2719 382 Box
2719 359 Box
2719 402 Box
2719 420 Box
2719 382 Box
2719 409 Box
2719 434 Box
2719 391 Box
2719 383 Box
2719 422 Box
2719 389 Box
2719 439 Box
2719 413 Box
2719 390 Box
2719 408 Box
2719 359 Box
2719 402 Box
2719 357 Box
2719 388 Box
2719 413 Box
2719 387 Box
2719 371 Box
2719 452 Box
2719 364 Box
2719 378 Box
2719 411 Box
2719 378 Box
2719 354 Box
2719 389 Box
2719 419 Box
2719 396 Box
2719 389 Box
2719 401 Box
2719 411 Box
2719 398 Box
2719 459 Box
2719 361 Box
2719 389 Box
2719 412 Box
2719 405 Box
2719 453 Box
2719 396 Box
2719 410 Box
2719 439 Box
2719 397 Box
2719 423 Box
2719 440 Box
2719 429 Box
2719 432 Box
2719 368 Box
2719 384 Box
2719 361 Box
2719 431 Box
2719 382 Box
2719 414 Box
2719 408 Box
2719 362 Box
2719 337 Box
2719 319 Box
2719 356 Box
2719 399 Box
2719 371 Box
2719 401 Box
2719 407 Box
2719 412 Box
2719 361 Box
2719 392 Box
2719 388 Box
2719 427 Box
2719 393 Box
2719 352 Box
2719 425 Box
2719 396 Box
2719 388 Box
2719 454 Box
2719 427 Box
2719 371 Box
2719 433 Box
2719 366 Box
2719 397 Box
2719 406 Box
2719 404 Box
2719 408 Box
2719 330 Box
2719 432 Box
2719 370 Box
2719 394 Box
2719 377 Box
2719 876 Box
2719 410 Box
2719 349 Box
2719 407 Box
2719 376 Box
2719 389 Box
2719 391 Box
2719 401 Box
2719 430 Box
2719 355 Box
2719 371 Box
2719 354 Box
2719 444 Box
2719 398 Box
2719 385 Box
2719 365 Box
2719 422 Box
2719 372 Box
2719 373 Box
2719 371 Box
2719 410 Box
2719 405 Box
2719 422 Box
2719 408 Box
2719 350 Box
2719 374 Box
2719 392 Box
2719 377 Box
2719 424 Box
2719 447 Box
2719 351 Box
2719 353 Box
2719 363 Box
2719 355 Box
2719 428 Box
2719 410 Box
2719 441 Box
2719 335 Box
2719 395 Box
2719 379 Box
2719 374 Box
2719 312 Box
2719 387 Box
2719 408 Box
2719 409 Box
2719 376 Box
2719 418 Box
2719 364 Box
2719 410 Box
2719 395 Box
2719 401 Box
2719 360 Box
2719 391 Box
2719 377 Box
2719 356 Box
2719 335 Box
2719 306 Box
2719 386 Box
2719 397 Box
2719 423 Box
2719 385 Box
2719 422 Box
2719 368 Box
2719 415 Box
2719 389 Box
2719 367 Box
2719 356 Box
2719 433 Box
2719 461 Box
2719 375 Box
2719 361 Box
2719 366 Box
2719 357 Box
2719 385 Box
2719 412 Box
2719 387 Box
2719 393 Box
2719 416 Box
2719 372 Box
2719 341 Box
2719 410 Box
2719 413 Box
2719 461 Box
3218 1847 Box
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1847){\makebox(0,0)[r]{5 segments}}%
\put(3037,1947){\makebox(0,0)[r]{10 segments}}%
\put(1925,50){\makebox(0,0){window size}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{error}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(495,200){\makebox(0,0){10}}%
\put(1131,200){\makebox(0,0){30}}%
\put(1448,200){\makebox(0,0){40}}%
\put(1766,200){\makebox(0,0){50}}%
\put(2084,200){\makebox(0,0){60}}%
\put(2402,200){\makebox(0,0){70}}%
\put(2719,200){\makebox(0,0){80}}%
\put(3355,200){\makebox(0,0){100}}%
\put(350,2060){\makebox(0,0)[r]{ 18}}%
\put(350,1864){\makebox(0,0)[r]{ 16}}%
\put(350,1669){\makebox(0,0)[r]{ 14}}%
\put(350,1473){\makebox(0,0)[r]{ 12}}%
\put(350,1278){\makebox(0,0)[r]{ 10}}%
\put(350,1082){\makebox(0,0)[r]{ 8}}%
\put(350,887){\makebox(0,0)[r]{ 6}}%
\put(350,691){\makebox(0,0)[r]{ 4}}%
\put(350,496){\makebox(0,0)[r]{ 2}}%
\put(350,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> segRez34d.tex <==
%
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%
%
%
%
%
%
%
%
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
%
%
%
%
%
%
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
    0 1 PFs PFa 4 get div 1 add floor cvi
    { PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
    0 1 PFs PFa 4 get div 1 add floor cvi
    { PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
400 300 M
3050 0 V
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 496 M
3050 0 V
1.000 UL
LTb
400 496 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 691 M
3050 0 V
1.000 UL
LTb
400 691 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 887 M
3050 0 V
1.000 UL
LTb
400 887 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 1082 M
3050 0 V
1.000 UL
LTb
400 1082 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 1278 M
3050 0 V
1.000 UL
LTb
400 1278 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 1473 M
3050 0 V
1.000 UL
LTb
400 1473 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 1669 M
3050 0 V
1.000 UL
LTb
400 1669 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 1864 M
3050 0 V
1.000 UL
LTb
400 1864 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
400 2060 M
3050 0 V
1.000 UL
LTb
400 2060 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1163 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1925 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2688 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
LTb
LT0
795 704 Dia
638 676 Dia
576 478 Dia
562 428 Dia
709 488 Dia
489 358 Dia
536 351 Dia
682 535 Dia
556 363 Dia
619 573 Dia
616 492 Dia
828 693 Dia
566 334 Dia
638 513 Dia
911 821 Dia
719 658 Dia
661 496 Dia
790 876 Dia
472 417 Dia
638 383 Dia
845 870 Dia
543 437 Dia
791 657 Dia
542 451 Dia
702 507 Dia
706 617 Dia
754 716 Dia
699 583 Dia
520 349 Dia
793 792 Dia
625 532 Dia
793 759 Dia
676 464 Dia
854 1005 Dia
609 422 Dia
744 868 Dia
665 549 Dia
591 482 Dia
639 511 Dia
586 447 Dia
638 526 Dia
776 595 Dia
676 493 Dia
509 344 Dia
611 419 Dia
689 466 Dia
484 389 Dia
506 387 Dia
538 365 Dia
529 357 Dia
584 477 Dia
577 476 Dia
682 497 Dia
662 498 Dia
581 392 Dia
692 549 Dia
596 426 Dia
733 635 Dia
504 352 Dia
506 330 Dia
633 416 Dia
585 434 Dia
543 379 Dia
641 471 Dia
637 599 Dia
670 540 Dia
500 463 Dia
657 599 Dia
527 359 Dia
770 643 Dia
655 466 Dia
924 959 Dia
682 477 Dia
714 672 Dia
529 361 Dia
745 563 Dia
692 787 Dia
562 366 Dia
761 601 Dia
814 643 Dia
987 642 Dia
570 494 Dia
1024 915 Dia
1028 692 Dia
702 706 Dia
680 440 Dia
593 531 Dia
755 569 Dia
881 731 Dia
631 522 Dia
521 355 Dia
665 489 Dia
644 440 Dia
613 369 Dia
685 567 Dia
557 471 Dia
585 434 Dia
602 434 Dia
543 409 Dia
747 653 Dia
703 733 Dia
732 618 Dia
1137 1154 Dia
624 538 Dia
933 789 Dia
674 551 Dia
680 527 Dia
704 560 Dia
704 690 Dia
874 580 Dia
698 540 Dia
926 930 Dia
841 737 Dia
1419 1342 Dia
758 572 Dia
848 768 Dia
643 360 Dia
1055 1005 Dia
924 1085 Dia
748 653 Dia
673 520 Dia
1129 1013 Dia
869 662 Dia
809 740 Dia
617 472 Dia
675 596 Dia
599 416 Dia
681 528 Dia
501 332 Dia
1154 977 Dia
1138 937 Dia
907 954 Dia
832 592 Dia
777 965 Dia
854 726 Dia
612 446 Dia
873 714 Dia
663 558 Dia
758 698 Dia
731 596 Dia
716 763 Dia
774 838 Dia
706 599 Dia
597 533 Dia
815 639 Dia
670 507 Dia
652 498 Dia
606 441 Dia
817 680 Dia
1090 940 Dia
714 748 Dia
701 574 Dia
731 761 Dia
828 708 Dia
547 378 Dia
596 440 Dia
653 491 Dia
906 974 Dia
679 558 Dia
813 681 Dia
493 334 Dia
840 903 Dia
1011 787 Dia
1254 1039 Dia
689 431 Dia
696 458 Dia
574 395 Dia
733 533 Dia
850 730 Dia
616 414 Dia
628 638 Dia
581 430 Dia
586 526 Dia
687 593 Dia
824 738 Dia
691 496 Dia
716 495 Dia
612 361 Dia
635 517 Dia
745 660 Dia
627 488 Dia
665 513 Dia
841 741 Dia
656 535 Dia
568 443 Dia
617 446 Dia
638 449 Dia
726 745 Dia
650 494 Dia
569 432 Dia
883 797 Dia
694 494 Dia
1315 1190 Dia
1099 1438 Dia
1184 1660 Dia
1091 799 Dia
1070 1006 Dia
786 511 Dia
686 506 Dia
486 368 Dia
742 666 Dia
781 763 Dia
718 516 Dia
937 841 Dia
586 542 Dia
663 568 Dia
638 447 Dia
957 863 Dia
682 459 Dia
782 612 Dia
750 627 Dia
779 712 Dia
718 582 Dia
911 853 Dia
744 575 Dia
680 517 Dia
872 911 Dia
797 628 Dia
810 708 Dia
717 734 Dia
935 857 Dia
721 692 Dia
926 918 Dia
655 488 Dia
886 778 Dia
1006 652 Dia
1384 1479 Dia
816 656 Dia
658 498 Dia
623 410 Dia
637 539 Dia
1067 981 Dia
1039 749 Dia
846 816 Dia
976 901 Dia
924 794 Dia
1068 1151 Dia
735 815 Dia
782 925 Dia
939 795 Dia
807 699 Dia
669 697 Dia
617 728 Dia
723 554 Dia
1047 930 Dia
988 817 Dia
538 353 Dia
865 666 Dia
850 915 Dia
755 532 Dia
730 578 Dia
595 719 Dia
691 570 Dia
610 497 Dia
951 877 Dia
721 540 Dia
1007 867 Dia
725 562 Dia
778 672 Dia
845 767 Dia
773 721 Dia
981 829 Dia
796 726 Dia
508 610 Dia
664 544 Dia
825 657 Dia
669 448 Dia
726 601 Dia
580 528 Dia
562 478 Dia
479 337 Dia
777 600 Dia
744 593 Dia
639 548 Dia
532 366 Dia
902 773 Dia
615 465 Dia
773 652 Dia
632 503 Dia
732 662 Dia
677 568 Dia
543 360 Dia
798 799 Dia
629 1256 Dia
618 404 Dia
666 416 Dia
563 621 Dia
653 565 Dia
574 363 Dia
550 355 Dia
527 347 Dia
471 506 Dia
561 581 Dia
644 557 Dia
546 391 Dia
832 760 Dia
751 594 Dia
924 780 Dia
933 974 Dia
712 523 Dia
755 678 Dia
847 637 Dia
664 486 Dia
604 489 Dia
781 652 Dia
646 582 Dia
662 512 Dia
1062 1030 Dia
1026 917 Dia
1124 1219 Dia
707 501 Dia
1319 1570 Dia
933 1339 Dia
695 435 Dia
788 520 Dia
831 778 Dia
807 654 Dia
786 651 Dia
623 511 Dia
618 489 Dia
706 472 Dia
750 505 Dia
970 961 Dia
880 472 Dia
1015 1069 Dia
569 391 Dia
702 514 Dia
653 465 Dia
591 487 Dia
744 1593 Dia
1064 945 Dia
1192 1137 Dia
733 721 Dia
933 840 Dia
795 835 Dia
921 937 Dia
694 581 Dia
520 351 Dia
443 414 Dia
463 376 Dia
471 418 Dia
499 364 Dia
482 369 Dia
468 415 Dia
596 676 Dia
473 375 Dia
612 495 Dia
739 738 Dia
556 367 Dia
616 361 Dia
646 534 Dia
608 407 Dia
640 442 Dia
769 726 Dia
714 559 Dia
604 612 Dia
560 422 Dia
607 413 Dia
634 542 Dia
613 491 Dia
787 778 Dia
911 754 Dia
726 531 Dia
592 362 Dia
771 836 Dia
657 425 Dia
787 821 Dia
808 856 Dia
711 556 Dia
766 805 Dia
971 1030 Dia
756 611 Dia
695 643 Dia
550 376 Dia
836 630 Dia
671 515 Dia
681 441 Dia
976 778 Dia
564 469 Dia
746 547 Dia
759 636 Dia
754 772 Dia
967 912 Dia
762 578 Dia
701 586 Dia
630 502 Dia
768 1222 Dia
733 605 Dia
1371 1408 Dia
571 548 Dia
1189 1314 Dia
715 699 Dia
870 655 Dia
1027 1060 Dia
688 522 Dia
675 412 Dia
678 448 Dia
775 647 Dia
781 596 Dia
578 405 Dia
606 495 Dia
816 711 Dia
570 500 Dia
672 513 Dia
900 738 Dia
784 760 Dia
519 351 Dia
1165 1146 Dia
976 898 Dia
630 597 Dia
601 485 Dia
678 476 Dia
619 461 Dia
540 401 Dia
590 453 Dia
625 427 Dia
615 424 Dia
657 472 Dia
578 484 Dia
760 529 Dia
953 928 Dia
727 576 Dia
1145 965 Dia
802 710 Dia
825 743 Dia
694 558 Dia
1262 1137 Dia
1050 649 Dia
612 529 Dia
966 933 Dia
759 591 Dia
757 778 Dia
793 584 Dia
628 507 Dia
852 750 Dia
764 572 Dia
916 909 Dia
755 685 Dia
789 584 Dia
566 465 Dia
689 545 Dia
661 461 Dia
660 407 Dia
842 950 Dia
748 638 Dia
716 707 Dia
588 476 Dia
746 580 Dia
704 645 Dia
652 685 Dia
613 539 Dia
638 438 Dia
752 819 Dia
567 364 Dia
654 436 Dia
646 653 Dia
689 655 Dia
699 634 Dia
905 911 Dia
808 785 Dia
751 744 Dia
986 1068 Dia
1007 943 Dia
868 690 Dia
567 581 Dia
1056 984 Dia
1102 974 Dia
810 780 Dia
968 777 Dia
793 716 Dia
676 716 Dia
570 376 Dia
663 464 Dia
1171 1223 Dia
654 433 Dia
647 490 Dia
1491 1582 Dia
881 635 Dia
1234 966 Dia
783 703 Dia
590 519 Dia
871 788 Dia
714 569 Dia
791 675 Dia
720 821 Dia
1158 1502 Dia
2550 1620 Dia
703 749 Dia
522 374 Dia
753 673 Dia
677 754 Dia
938 881 Dia
882 902 Dia
672 619 Dia
569 387 Dia
887 686 Dia
893 822 Dia
643 643 Dia
576 386 Dia
734 656 Dia
800 630 Dia
721 467 Dia
1147 625 Dia
546 349 Dia
559 493 Dia
556 353 Dia
575 468 Dia
564 362 Dia
490 335 Dia
887 827 Dia
736 679 Dia
570 395 Dia
792 770 Dia
731 667 Dia
698 697 Dia
648 596 Dia
723 550 Dia
674 492 Dia
1095 912 Dia
647 521 Dia
631 431 Dia
799 551 Dia
689 760 Dia
650 356 Dia
604 444 Dia
602 409 Dia
871 482 Dia
545 482 Dia
530 463 Dia
679 624 Dia
887 832 Dia
747 533 Dia
561 554 Dia
596 471 Dia
659 446 Dia
557 470 Dia
807 642 Dia
807 651 Dia
627 463 Dia
845 736 Dia
623 632 Dia
657 522 Dia
624 395 Dia
982 1011 Dia
839 654 Dia
623 476 Dia
534 368 Dia
639 609 Dia
597 595 Dia
746 638 Dia
534 406 Dia
642 520 Dia
653 374 Dia
723 603 Dia
733 473 Dia
773 679 Dia
546 385 Dia
1183 804 Dia
1076 1044 Dia
1038 1019 Dia
794 799 Dia
798 637 Dia
813 636 Dia
905 719 Dia
844 1122 Dia
795 346 Dia
638 381 Dia
576 382 Dia
562 384 Dia
709 373 Dia
489 383 Dia
536 373 Dia
682 388 Dia
556 381 Dia
619 379 Dia
616 378 Dia
828 360 Dia
566 372 Dia
638 370 Dia
911 315 Dia
719 364 Dia
661 384 Dia
790 380 Dia
472 406 Dia
638 388 Dia
845 354 Dia
543 378 Dia
791 364 Dia
542 399 Dia
702 392 Dia
706 376 Dia
754 323 Dia
699 351 Dia
520 383 Dia
793 354 Dia
625 390 Dia
793 394 Dia
676 378 Dia
854 368 Dia
609 355 Dia
744 363 Dia
665 342 Dia
591 357 Dia
639 436 Dia
586 348 Dia
638 391 Dia
776 376 Dia
676 381 Dia
509 435 Dia
611 347 Dia
689 363 Dia
484 460 Dia
506 444 Dia
538 403 Dia
529 367 Dia
584 371 Dia
577 389 Dia
682 348 Dia
662 361 Dia
581 368 Dia
692 358 Dia
596 424 Dia
733 356 Dia
504 404 Dia
506 349 Dia
633 387 Dia
585 378 Dia
543 450 Dia
641 374 Dia
637 352 Dia
670 367 Dia
500 344 Dia
657 373 Dia
527 411 Dia
770 386 Dia
655 401 Dia
924 360 Dia
682 361 Dia
714 324 Dia
529 393 Dia
745 382 Dia
692 350 Dia
562 354 Dia
1527 765 Dia
761 350 Dia
814 318 Dia
987 370 Dia
570 395 Dia
1024 346 Dia
1028 401 Dia
702 445 Dia
680 346 Dia
593 345 Dia
755 403 Dia
881 343 Dia
631 369 Dia
521 353 Dia
665 341 Dia
644 394 Dia
613 339 Dia
685 364 Dia
557 411 Dia
585 363 Dia
602 360 Dia
543 389 Dia
747 400 Dia
703 343 Dia
732 349 Dia
1137 448 Dia
624 400 Dia
933 399 Dia
674 339 Dia
680 382 Dia
704 431 Dia
704 336 Dia
874 359 Dia
698 364 Dia
926 330 Dia
841 365 Dia
1419 549 Dia
758 390 Dia
848 334 Dia
643 384 Dia
1055 317 Dia
924 526 Dia
748 345 Dia
673 376 Dia
1129 433 Dia
869 362 Dia
809 364 Dia
617 385 Dia
675 358 Dia
599 389 Dia
681 372 Dia
501 435 Dia
1154 369 Dia
1138 494 Dia
907 364 Dia
832 357 Dia
777 371 Dia
854 376 Dia
612 335 Dia
873 369 Dia
663 380 Dia
758 352 Dia
731 400 Dia
716 324 Dia
774 365 Dia
706 365 Dia
597 400 Dia
815 391 Dia
670 419 Dia
652 352 Dia
606 342 Dia
817 421 Dia
1090 379 Dia
714 378 Dia
701 386 Dia
731 330 Dia
828 343 Dia
547 349 Dia
596 419 Dia
653 328 Dia
906 396 Dia
679 391 Dia
813 358 Dia
493 392 Dia
840 392 Dia
1011 399 Dia
1254 398 Dia
689 347 Dia
696 360 Dia
574 331 Dia
733 363 Dia
850 371 Dia
616 408 Dia
628 386 Dia
581 415 Dia
586 363 Dia
687 335 Dia
824 352 Dia
691 348 Dia
716 398 Dia
612 407 Dia
635 382 Dia
745 354 Dia
627 365 Dia
665 356 Dia
841 346 Dia
656 368 Dia
568 385 Dia
617 386 Dia
638 395 Dia
726 337 Dia
650 344 Dia
569 397 Dia
883 387 Dia
694 375 Dia
1315 464 Dia
1099 654 Dia
1184 550 Dia
1091 372 Dia
1070 358 Dia
786 342 Dia
686 386 Dia
486 430 Dia
742 365 Dia
781 355 Dia
718 330 Dia
937 319 Dia
586 365 Dia
663 366 Dia
638 332 Dia
957 361 Dia
682 337 Dia
782 354 Dia
750 348 Dia
779 360 Dia
718 355 Dia
911 351 Dia
744 351 Dia
680 369 Dia
872 398 Dia
797 348 Dia
810 310 Dia
717 360 Dia
935 394 Dia
721 379 Dia
926 363 Dia
655 376 Dia
886 325 Dia
1006 350 Dia
1384 500 Dia
816 312 Dia
658 386 Dia
623 362 Dia
637 345 Dia
1067 478 Dia
1039 347 Dia
846 343 Dia
976 372 Dia
924 396 Dia
1068 395 Dia
735 352 Dia
782 391 Dia
939 384 Dia
807 362 Dia
669 378 Dia
617 358 Dia
723 369 Dia
1047 355 Dia
988 380 Dia
538 370 Dia
865 354 Dia
850 330 Dia
755 347 Dia
730 351 Dia
595 393 Dia
691 389 Dia
610 350 Dia
951 325 Dia
721 339 Dia
1007 419 Dia
725 327 Dia
778 359 Dia
845 377 Dia
773 369 Dia
981 347 Dia
796 358 Dia
508 388 Dia
664 382 Dia
825 348 Dia
669 337 Dia
726 337 Dia
580 370 Dia
562 359 Dia
479 457 Dia
777 352 Dia
744 378 Dia
639 435 Dia
532 394 Dia
902 323 Dia
615 326 Dia
773 358 Dia
632 357 Dia
732 361 Dia
677 327 Dia
543 406 Dia
798 310 Dia
629 421 Dia
618 362 Dia
666 384 Dia
563 355 Dia
653 366 Dia
574 439 Dia
550 381 Dia
527 384 Dia
471 384 Dia
561 379 Dia
644 370 Dia
546 428 Dia
832 363 Dia
751 333 Dia
924 334 Dia
933 350 Dia
712 370 Dia
755 355 Dia
847 371 Dia
664 373 Dia
604 352 Dia
781 374 Dia
646 349 Dia
662 360 Dia
1062 465 Dia
1026 387 Dia
1124 358 Dia
707 334 Dia
1319 439 Dia
933 487 Dia
695 378 Dia
788 380 Dia
831 329 Dia
807 359 Dia
786 341 Dia
623 381 Dia
618 357 Dia
706 361 Dia
750 402 Dia
970 342 Dia
880 345 Dia
1015 377 Dia
569 408 Dia
702 382 Dia
653 345 Dia
591 347 Dia
744 630 Dia
1064 350 Dia
1192 429 Dia
733 421 Dia
933 375 Dia
795 355 Dia
921 341 Dia
694 373 Dia
520 371 Dia
443 393 Dia
463 412 Dia
471 416 Dia
499 391 Dia
482 447 Dia
468 414 Dia
596 373 Dia
473 420 Dia
612 393 Dia
739 354 Dia
556 418 Dia
616 404 Dia
646 318 Dia
608 390 Dia
640 413 Dia
769 350 Dia
714 388 Dia
604 386 Dia
560 434 Dia
607 458 Dia
634 332 Dia
613 346 Dia
787 344 Dia
911 357 Dia
726 340 Dia
592 354 Dia
771 428 Dia
657 380 Dia
787 417 Dia
808 349 Dia
711 379 Dia
2847 1507 Dia
1708 673 Dia
766 361 Dia
971 401 Dia
756 348 Dia
695 321 Dia
550 421 Dia
836 361 Dia
671 388 Dia
681 328 Dia
976 360 Dia
564 401 Dia
746 322 Dia
759 351 Dia
754 407 Dia
967 464 Dia
762 350 Dia
701 353 Dia
630 348 Dia
768 484 Dia
733 352 Dia
1371 495 Dia
571 379 Dia
1189 419 Dia
715 323 Dia
870 339 Dia
1027 411 Dia
688 403 Dia
675 385 Dia
678 423 Dia
775 377 Dia
781 349 Dia
578 424 Dia
606 357 Dia
816 356 Dia
570 347 Dia
672 367 Dia
900 359 Dia
784 340 Dia
519 403 Dia
1165 497 Dia
976 415 Dia
630 362 Dia
601 381 Dia
678 343 Dia
619 350 Dia
540 392 Dia
590 372 Dia
625 357 Dia
615 402 Dia
657 376 Dia
578 375 Dia
760 382 Dia
953 346 Dia
727 347 Dia
1145 527 Dia
802 371 Dia
825 363 Dia
694 333 Dia
1262 356 Dia
1050 481 Dia
612 387 Dia
966 359 Dia
759 340 Dia
757 369 Dia
793 355 Dia
628 383 Dia
852 363 Dia
764 343 Dia
916 384 Dia
755 372 Dia
789 339 Dia
566 366 Dia
689 356 Dia
661 367 Dia
660 341 Dia
842 341 Dia
748 347 Dia
716 350 Dia
588 351 Dia
746 346 Dia
704 352 Dia
652 395 Dia
613 373 Dia
638 347 Dia
752 383 Dia
567 388 Dia
654 424 Dia
646 377 Dia
689 382 Dia
699 377 Dia
905 343 Dia
808 378 Dia
751 378 Dia
986 345 Dia
1007 327 Dia
868 417 Dia
567 350 Dia
1056 392 Dia
1102 454 Dia
810 385 Dia
968 402 Dia
793 385 Dia
676 362 Dia
570 404 Dia
663 402 Dia
1171 495 Dia
654 354 Dia
647 343 Dia
1491 740 Dia
881 413 Dia
1234 477 Dia
783 356 Dia
590 390 Dia
871 355 Dia
714 382 Dia
791 351 Dia
720 360 Dia
1158 488 Dia
2550 558 Dia
703 389 Dia
522 323 Dia
753 366 Dia
677 356 Dia
938 332 Dia
882 360 Dia
672 364 Dia
569 440 Dia
887 347 Dia
893 385 Dia
643 404 Dia
576 402 Dia
734 338 Dia
800 346 Dia
721 369 Dia
1147 350 Dia
546 381 Dia
559 402 Dia
556 436 Dia
575 348 Dia
564 403 Dia
490 405 Dia
887 343 Dia
736 333 Dia
570 365 Dia
792 346 Dia
731 350 Dia
698 369 Dia
648 351 Dia
723 360 Dia
674 386 Dia
1095 346 Dia
647 377 Dia
631 422 Dia
799 342 Dia
689 358 Dia
650 387 Dia
604 404 Dia
602 353 Dia
871 387 Dia
545 413 Dia
530 427 Dia
679 346 Dia
887 372 Dia
747 349 Dia
561 439 Dia
596 355 Dia
659 371 Dia
557 381 Dia
807 366 Dia
807 360 Dia
627 372 Dia
845 436 Dia
623 356 Dia
657 351 Dia
624 379 Dia
982 412 Dia
839 383 Dia
623 411 Dia
534 382 Dia
639 356 Dia
597 354 Dia
746 375 Dia
534 410 Dia
642 406 Dia
653 377 Dia
723 382 Dia
733 373 Dia
773 374 Dia
546 389 Dia
1183 361 Dia
1076 384 Dia
1038 361 Dia
794 513 Dia
798 388 Dia
813 337 Dia
905 327 Dia
844 932 Dia
795 340 Dia
638 370 Dia
576 407 Dia
562 444 Dia
709 366 Dia
489 398 Dia
536 364 Dia
682 374 Dia
556 365 Dia
619 394 Dia
616 393 Dia
828 344 Dia
566 382 Dia
638 387 Dia
911 349 Dia
719 363 Dia
661 448 Dia
790 430 Dia
472 424 Dia
638 393 Dia
845 346 Dia
543 388 Dia
791 369 Dia
542 447 Dia
702 418 Dia
706 413 Dia
754 361 Dia
699 354 Dia
520 371 Dia
793 360 Dia
625 390 Dia
793 394 Dia
676 350 Dia
854 371 Dia
609 400 Dia
744 364 Dia
665 403 Dia
591 412 Dia
639 343 Dia
586 362 Dia
638 430 Dia
776 375 Dia
676 365 Dia
509 394 Dia
611 364 Dia
689 352 Dia
484 429 Dia
506 430 Dia
538 383 Dia
529 361 Dia
584 401 Dia
577 429 Dia
682 349 Dia
662 377 Dia
581 445 Dia
692 339 Dia
596 424 Dia
733 355 Dia
504 439 Dia
506 421 Dia
633 414 Dia
585 432 Dia
543 407 Dia
641 373 Dia
637 411 Dia
670 403 Dia
500 405 Dia
657 422 Dia
527 434 Dia
770 356 Dia
655 334 Dia
924 328 Dia
682 334 Dia
714 368 Dia
529 416 Dia
745 374 Dia
692 377 Dia
562 446 Dia
1527 687 Dia
761 397 Dia
814 375 Dia
987 365 Dia
570 416 Dia
1024 355 Dia
1028 373 Dia
702 369 Dia
680 359 Dia
593 436 Dia
755 382 Dia
881 370 Dia
631 404 Dia
521 376 Dia
665 377 Dia
644 410 Dia
613 447 Dia
685 369 Dia
557 396 Dia
585 404 Dia
602 444 Dia
543 445 Dia
747 394 Dia
703 362 Dia
732 371 Dia
1137 360 Dia
624 428 Dia
933 363 Dia
674 369 Dia
680 427 Dia
704 431 Dia
704 394 Dia
874 340 Dia
698 331 Dia
926 321 Dia
841 423 Dia
1419 366 Dia
758 383 Dia
848 352 Dia
643 381 Dia
1055 357 Dia
924 352 Dia
748 336 Dia
673 423 Dia
1129 335 Dia
869 394 Dia
809 368 Dia
617 430 Dia
675 348 Dia
599 429 Dia
681 380 Dia
501 419 Dia
1154 357 Dia
1138 363 Dia
907 368 Dia
832 366 Dia
777 377 Dia
854 361 Dia
612 358 Dia
873 356 Dia
663 392 Dia
758 342 Dia
731 381 Dia
716 374 Dia
774 345 Dia
706 383 Dia
597 396 Dia
815 360 Dia
670 377 Dia
652 387 Dia
606 403 Dia
817 398 Dia
1090 360 Dia
714 406 Dia
701 400 Dia
731 345 Dia
828 345 Dia
547 386 Dia
596 406 Dia
653 381 Dia
906 324 Dia
679 401 Dia
813 366 Dia
493 414 Dia
840 412 Dia
1011 358 Dia
1254 365 Dia
689 420 Dia
696 393 Dia
574 402 Dia
733 374 Dia
850 365 Dia
616 433 Dia
628 422 Dia
581 456 Dia
586 377 Dia
687 388 Dia
824 391 Dia
691 354 Dia
716 417 Dia
612 382 Dia
635 398 Dia
745 404 Dia
627 411 Dia
665 412 Dia
841 363 Dia
656 396 Dia
568 421 Dia
617 373 Dia
638 439 Dia
726 332 Dia
650 399 Dia
569 391 Dia
883 358 Dia
694 406 Dia
1315 389 Dia
1099 502 Dia
1184 452 Dia
1091 350 Dia
1070 322 Dia
786 355 Dia
686 404 Dia
486 449 Dia
742 361 Dia
781 360 Dia
718 341 Dia
937 338 Dia
586 430 Dia
663 374 Dia
638 393 Dia
957 347 Dia
682 377 Dia
782 464 Dia
750 340 Dia
779 346 Dia
718 333 Dia
911 349 Dia
744 351 Dia
680 416 Dia
872 344 Dia
797 410 Dia
810 390 Dia
717 365 Dia
935 361 Dia
721 361 Dia
926 337 Dia
655 360 Dia
886 332 Dia
1006 366 Dia
1384 417 Dia
816 382 Dia
658 415 Dia
623 372 Dia
637 392 Dia
1067 353 Dia
1039 308 Dia
846 364 Dia
976 392 Dia
924 372 Dia
1068 335 Dia
735 380 Dia
782 326 Dia
939 381 Dia
807 355 Dia
669 389 Dia
617 355 Dia
723 368 Dia
1047 349 Dia
988 361 Dia
538 386 Dia
865 362 Dia
850 311 Dia
755 342 Dia
730 384 Dia
595 358 Dia
691 386 Dia
610 376 Dia
951 329 Dia
721 388 Dia
1007 361 Dia
725 324 Dia
778 348 Dia
845 446 Dia
773 334 Dia
981 348 Dia
796 358 Dia
508 375 Dia
664 350 Dia
825 355 Dia
669 350 Dia
726 375 Dia
580 394 Dia
562 382 Dia
479 403 Dia
777 364 Dia
744 410 Dia
639 470 Dia
532 429 Dia
902 379 Dia
615 398 Dia
773 368 Dia
632 393 Dia
732 366 Dia
677 378 Dia
543 415 Dia
798 348 Dia
629 377 Dia
618 348 Dia
666 432 Dia
563 335 Dia
653 410 Dia
574 401 Dia
550 394 Dia
527 388 Dia
471 414 Dia
561 369 Dia
644 370 Dia
546 455 Dia
832 333 Dia
751 389 Dia
924 395 Dia
933 341 Dia
712 410 Dia
755 384 Dia
847 332 Dia
664 371 Dia
604 340 Dia
781 362 Dia
646 364 Dia
662 342 Dia
1062 341 Dia
1026 331 Dia
1124 345 Dia
707 348 Dia
1319 390 Dia
933 378 Dia
695 364 Dia
788 400 Dia
831 332 Dia
807 349 Dia
786 374 Dia
623 391 Dia
618 404 Dia
706 397 Dia
750 385 Dia
970 335 Dia
880 334 Dia
1015 360 Dia
569 395 Dia
702 379 Dia
653 362 Dia
591 359 Dia
744 441 Dia
1064 336 Dia
1192 363 Dia
733 372 Dia
933 400 Dia
795 394 Dia
921 369 Dia
694 388 Dia
520 388 Dia
443 415 Dia
463 401 Dia
471 453 Dia
499 391 Dia
482 413 Dia
468 398 Dia
596 395 Dia
473 420 Dia
612 436 Dia
739 359 Dia
556 425 Dia
616 405 Dia
646 370 Dia
608 374 Dia
640 384 Dia
769 361 Dia
714 386 Dia
604 426 Dia
560 404 Dia
607 458 Dia
634 407 Dia
613 395 Dia
787 374 Dia
911 376 Dia
726 389 Dia
592 359 Dia
771 386 Dia
657 423 Dia
787 344 Dia
808 362 Dia
711 407 Dia
2847 1032 Dia
1708 592 Dia
766 382 Dia
971 350 Dia
756 348 Dia
695 405 Dia
550 403 Dia
836 392 Dia
671 412 Dia
681 397 Dia
976 329 Dia
564 417 Dia
746 389 Dia
759 314 Dia
754 363 Dia
967 390 Dia
762 353 Dia
701 328 Dia
630 395 Dia
768 442 Dia
733 335 Dia
1371 388 Dia
571 394 Dia
1189 325 Dia
715 354 Dia
870 335 Dia
1027 335 Dia
688 437 Dia
675 417 Dia
678 390 Dia
775 378 Dia
781 367 Dia
578 441 Dia
606 402 Dia
816 355 Dia
570 376 Dia
672 399 Dia
900 380 Dia
784 381 Dia
519 362 Dia
1165 360 Dia
976 338 Dia
630 372 Dia
601 419 Dia
678 410 Dia
619 339 Dia
540 373 Dia
590 388 Dia
625 397 Dia
615 402 Dia
657 418 Dia
578 393 Dia
760 404 Dia
953 362 Dia
727 341 Dia
1145 357 Dia
802 370 Dia
825 358 Dia
694 352 Dia
1262 398 Dia
1050 363 Dia
612 410 Dia
966 374 Dia
759 355 Dia
757 351 Dia
793 376 Dia
628 347 Dia
852 347 Dia
764 351 Dia
916 392 Dia
755 422 Dia
789 351 Dia
566 432 Dia
689 404 Dia
661 403 Dia
660 396 Dia
842 327 Dia
748 369 Dia
716 364 Dia
588 344 Dia
746 382 Dia
704 373 Dia
652 412 Dia
613 411 Dia
638 365 Dia
752 356 Dia
567 410 Dia
654 417 Dia
646 403 Dia
689 411 Dia
699 346 Dia
905 338 Dia
808 385 Dia
751 353 Dia
986 343 Dia
1007 339 Dia
868 354 Dia
567 365 Dia
1056 388 Dia
1102 408 Dia
810 362 Dia
968 377 Dia
793 422 Dia
676 382 Dia
570 376 Dia
663 388 Dia
1171 447 Dia
654 400 Dia
647 441 Dia
1491 469 Dia
881 408 Dia
1234 403 Dia
783 352 Dia
590 411 Dia
871 341 Dia
714 353 Dia
791 363 Dia
720 327 Dia
1158 510 Dia
2550 413 Dia
703 426 Dia
522 386 Dia
753 351 Dia
677 412 Dia
938 384 Dia
882 394 Dia
672 338 Dia
569 443 Dia
887 350 Dia
893 380 Dia
643 396 Dia
576 434 Dia
734 346 Dia
800 368 Dia
721 438 Dia
1147 381 Dia
546 385 Dia
559 414 Dia
556 413 Dia
575 393 Dia
564 430 Dia
490 431 Dia
887 374 Dia
736 328 Dia
570 380 Dia
792 347 Dia
731 369 Dia
698 376 Dia
648 380 Dia
723 404 Dia
674 397 Dia
1095 381 Dia
647 420 Dia
631 421 Dia
799 358 Dia
689 409 Dia
650 390 Dia
604 437 Dia
602 375 Dia
871 412 Dia
545 407 Dia
530 479 Dia
679 349 Dia
887 387 Dia
747 389 Dia
561 438 Dia
596 399 Dia
659 371 Dia
557 399 Dia
807 386 Dia
807 348 Dia
627 374 Dia
845 352 Dia
623 376 Dia
657 417 Dia
624 425 Dia
982 335 Dia
839 367 Dia
623 424 Dia
534 417 Dia
639 388 Dia
597 388 Dia
746 373 Dia
534 419 Dia
642 409 Dia
653 379 Dia
723 350 Dia
733 376 Dia
773 351 Dia
546 419 Dia
1183 365 Dia
1076 369 Dia
1038 348 Dia
794 377 Dia
798 375 Dia
813 346 Dia
905 361 Dia
844 624 Dia
795 402 Dia
638 392 Dia
576 427 Dia
562 388 Dia
709 346 Dia
489 420 Dia
536 403 Dia
682 390 Dia
556 394 Dia
619 423 Dia
616 423 Dia
828 380 Dia
566 430 Dia
638 403 Dia
911 389 Dia
719 378 Dia
661 438 Dia
790 378 Dia
472 433 Dia
638 435 Dia
845 372 Dia
543 407 Dia
791 368 Dia
542 399 Dia
702 447 Dia
706 382 Dia
754 382 Dia
699 376 Dia
520 395 Dia
793 365 Dia
625 417 Dia
793 372 Dia
676 379 Dia
854 364 Dia
609 384 Dia
744 371 Dia
665 438 Dia
591 412 Dia
639 406 Dia
586 355 Dia
638 375 Dia
776 380 Dia
676 349 Dia
509 415 Dia
611 398 Dia
689 355 Dia
484 460 Dia
506 430 Dia
538 398 Dia
529 398 Dia
584 388 Dia
577 423 Dia
682 433 Dia
662 352 Dia
581 390 Dia
692 370 Dia
596 403 Dia
733 351 Dia
504 429 Dia
506 415 Dia
633 412 Dia
585 381 Dia
543 414 Dia
641 378 Dia
637 438 Dia
670 394 Dia
500 416 Dia
657 380 Dia
527 434 Dia
770 381 Dia
655 416 Dia
924 367 Dia
682 373 Dia
714 389 Dia
529 351 Dia
745 410 Dia
692 400 Dia
562 393 Dia
1527 687 Dia
761 358 Dia
814 380 Dia
987 361 Dia
570 409 Dia
1024 381 Dia
1028 389 Dia
702 387 Dia
680 368 Dia
593 414 Dia
755 436 Dia
881 398 Dia
631 369 Dia
521 398 Dia
665 367 Dia
644 434 Dia
613 456 Dia
685 378 Dia
557 452 Dia
585 407 Dia
602 425 Dia
543 456 Dia
747 398 Dia
703 358 Dia
732 374 Dia
1137 379 Dia
624 385 Dia
933 395 Dia
674 382 Dia
680 387 Dia
704 437 Dia
704 413 Dia
874 357 Dia
698 373 Dia
926 378 Dia
841 396 Dia
1419 354 Dia
758 379 Dia
848 396 Dia
643 403 Dia
1055 367 Dia
924 356 Dia
748 342 Dia
673 441 Dia
1129 362 Dia
869 349 Dia
809 402 Dia
617 392 Dia
675 391 Dia
599 435 Dia
681 406 Dia
501 374 Dia
1154 347 Dia
1138 366 Dia
907 350 Dia
832 400 Dia
777 367 Dia
854 337 Dia
612 358 Dia
873 351 Dia
663 454 Dia
758 409 Dia
731 423 Dia
716 337 Dia
774 380 Dia
706 387 Dia
597 363 Dia
815 339 Dia
670 411 Dia
652 453 Dia
606 393 Dia
817 423 Dia
1090 346 Dia
714 387 Dia
701 440 Dia
731 383 Dia
828 367 Dia
547 368 Dia
596 433 Dia
653 367 Dia
906 378 Dia
679 373 Dia
813 369 Dia
493 424 Dia
840 409 Dia
1011 349 Dia
1254 349 Dia
689 464 Dia
696 395 Dia
574 376 Dia
733 373 Dia
850 408 Dia
616 379 Dia
628 403 Dia
581 378 Dia
586 442 Dia
687 373 Dia
824 420 Dia
691 382 Dia
716 418 Dia
612 433 Dia
635 400 Dia
745 363 Dia
627 405 Dia
665 458 Dia
841 365 Dia
656 401 Dia
568 401 Dia
617 350 Dia
638 383 Dia
726 350 Dia
650 413 Dia
569 398 Dia
883 364 Dia
694 424 Dia
1315 365 Dia
1099 430 Dia
1184 417 Dia
1091 389 Dia
1070 356 Dia
786 343 Dia
686 452 Dia
486 430 Dia
742 370 Dia
781 420 Dia
718 375 Dia
937 345 Dia
586 448 Dia
663 411 Dia
638 428 Dia
957 365 Dia
682 397 Dia
782 445 Dia
750 422 Dia
779 418 Dia
718 383 Dia
911 407 Dia
744 359 Dia
680 355 Dia
872 395 Dia
797 370 Dia
810 393 Dia
717 366 Dia
935 321 Dia
721 425 Dia
926 339 Dia
655 377 Dia
886 354 Dia
1006 367 Dia
1384 363 Dia
816 371 Dia
658 408 Dia
623 384 Dia
637 392 Dia
1067 357 Dia
1039 365 Dia
846 356 Dia
976 413 Dia
924 382 Dia
1068 344 Dia
735 380 Dia
782 359 Dia
939 367 Dia
807 347 Dia
669 421 Dia
617 379 Dia
723 413 Dia
1047 341 Dia
988 393 Dia
538 416 Dia
865 364 Dia
850 332 Dia
755 374 Dia
730 409 Dia
595 367 Dia
691 434 Dia
610 354 Dia
951 353 Dia
721 380 Dia
1007 376 Dia
725 365 Dia
778 359 Dia
845 428 Dia
773 374 Dia
981 337 Dia
796 386 Dia
508 387 Dia
664 411 Dia
825 345 Dia
669 367 Dia
726 396 Dia
580 369 Dia
562 393 Dia
479 430 Dia
777 397 Dia
744 377 Dia
639 477 Dia
532 418 Dia
902 363 Dia
615 404 Dia
773 368 Dia
632 415 Dia
732 366 Dia
677 382 Dia
543 449 Dia
798 359 Dia
629 403 Dia
618 366 Dia
666 426 Dia
563 351 Dia
653 412 Dia
574 460 Dia
550 392 Dia
527 412 Dia
471 385 Dia
561 362 Dia
644 356 Dia
546 415 Dia
832 359 Dia
751 362 Dia
924 388 Dia
933 367 Dia
712 433 Dia
755 396 Dia
847 403 Dia
664 400 Dia
604 421 Dia
781 379 Dia
646 375 Dia
662 359 Dia
1062 375 Dia
1026 383 Dia
1124 371 Dia
707 424 Dia
1319 350 Dia
933 375 Dia
695 421 Dia
788 421 Dia
831 342 Dia
807 343 Dia
786 423 Dia
623 425 Dia
618 411 Dia
706 378 Dia
750 419 Dia
970 330 Dia
880 353 Dia
1015 331 Dia
569 451 Dia
702 411 Dia
653 400 Dia
591 371 Dia
744 407 Dia
1064 372 Dia
1192 384 Dia
733 437 Dia
933 398 Dia
795 353 Dia
921 377 Dia
694 388 Dia
520 430 Dia
463 412 Dia
471 419 Dia
499 391 Dia
482 447 Dia
468 414 Dia
596 387 Dia
473 406 Dia
612 376 Dia
739 378 Dia
556 435 Dia
616 414 Dia
646 403 Dia
608 394 Dia
640 391 Dia
769 389 Dia
714 380 Dia
604 393 Dia
560 407 Dia
607 448 Dia
634 373 Dia
613 412 Dia
787 369 Dia
911 349 Dia
726 377 Dia
592 361 Dia
771 324 Dia
657 394 Dia
787 339 Dia
808 376 Dia
711 438 Dia
2847 921 Dia
1708 486 Dia
766 421 Dia
971 403 Dia
756 414 Dia
695 406 Dia
550 445 Dia
836 393 Dia
671 446 Dia
681 363 Dia
976 371 Dia
564 421 Dia
746 365 Dia
759 369 Dia
754 363 Dia
967 340 Dia
762 333 Dia
701 348 Dia
630 421 Dia
768 376 Dia
733 366 Dia
1371 478 Dia
571 386 Dia
1189 356 Dia
715 319 Dia
870 407 Dia
1027 341 Dia
688 437 Dia
675 408 Dia
678 464 Dia
775 380 Dia
781 349 Dia
578 393 Dia
606 347 Dia
816 368 Dia
570 381 Dia
672 435 Dia
900 423 Dia
784 361 Dia
519 423 Dia
1165 385 Dia
976 346 Dia
630 372 Dia
601 410 Dia
678 402 Dia
619 409 Dia
540 383 Dia
590 428 Dia
625 443 Dia
615 403 Dia
657 374 Dia
578 424 Dia
760 420 Dia
953 378 Dia
727 375 Dia
1145 351 Dia
802 435 Dia
825 405 Dia
694 334 Dia
1262 341 Dia
1050 341 Dia
612 405 Dia
966 363 Dia
759 393 Dia
757 357 Dia
793 362 Dia
628 400 Dia
852 349 Dia
764 374 Dia
916 399 Dia
755 453 Dia
789 363 Dia
566 396 Dia
689 447 Dia
661 408 Dia
660 431 Dia
842 328 Dia
748 347 Dia
716 359 Dia
588 374 Dia
746 383 Dia
704 386 Dia
652 395 Dia
613 426 Dia
638 395 Dia
752 382 Dia
567 400 Dia
654 426 Dia
646 394 Dia
689 440 Dia
699 434 Dia
905 396 Dia
808 395 Dia
751 427 Dia
986 353 Dia
1007 347 Dia
868 334 Dia
567 392 Dia
1056 381 Dia
1102 384 Dia
810 371 Dia
968 379 Dia
793 415 Dia
676 395 Dia
570 404 Dia
663 420 Dia
1171 379 Dia
654 394 Dia
647 362 Dia
1491 464 Dia
881 413 Dia
1234 341 Dia
783 381 Dia
590 404 Dia
871 359 Dia
714 429 Dia
791 359 Dia
720 414 Dia
1158 385 Dia
2550 352 Dia
703 405 Dia
522 384 Dia
753 357 Dia
677 408 Dia
938 396 Dia
882 392 Dia
672 369 Dia
569 455 Dia
887 355 Dia
893 388 Dia
643 387 Dia
576 443 Dia
734 345 Dia
800 390 Dia
721 435 Dia
1147 395 Dia
546 378 Dia
559 415 Dia
556 402 Dia
575 370 Dia
564 410 Dia
490 421 Dia
887 381 Dia
736 369 Dia
570 365 Dia
792 365 Dia
731 348 Dia
698 400 Dia
648 393 Dia
723 403 Dia
674 417 Dia
1095 375 Dia
647 431 Dia
631 419 Dia
799 345 Dia
689 380 Dia
650 388 Dia
604 376 Dia
602 422 Dia
871 397 Dia
545 401 Dia
530 427 Dia
679 432 Dia
887 400 Dia
747 364 Dia
561 460 Dia
596 401 Dia
659 424 Dia
557 375 Dia
807 383 Dia
807 379 Dia
627 407 Dia
845 359 Dia
623 397 Dia
657 425 Dia
624 445 Dia
982 322 Dia
839 375 Dia
623 437 Dia
534 417 Dia
639 417 Dia
597 374 Dia
746 355 Dia
534 410 Dia
642 423 Dia
653 442 Dia
723 403 Dia
733 412 Dia
773 387 Dia
546 397 Dia
1183 380 Dia
1076 352 Dia
1038 370 Dia
794 435 Dia
798 398 Dia
813 341 Dia
905 367 Dia
816 688 Dia
687 617 Dia
580 455 Dia
531 503 Dia
754 642 Dia
725 663 Dia
1311 2053 Dia
676 619 Dia
1546 1506 Dia
589 633 Dia
683 559 Dia
629 620 Dia
825 476 Dia
680 542 Dia
597 499 Dia
667 567 Dia
585 439 Dia
731 501 Dia
797 744 Dia
716 785 Dia
832 1141 Dia
850 704 Dia
648 445 Dia
629 394 Dia
654 520 Dia
1099 934 Dia
1015 1146 Dia
757 580 Dia
1011 837 Dia
652 595 Dia
605 577 Dia
622 550 Dia
584 819 Dia
659 481 Dia
599 414 Dia
607 457 Dia
535 360 Dia
861 637 Dia
823 886 Dia
669 568 Dia
792 507 Dia
573 398 Dia
1177 1164 Dia
590 381 Dia
893 801 Dia
849 1026 Dia
686 560 Dia
941 854 Dia
886 831 Dia
578 716 Dia
804 748 Dia
677 517 Dia
1035 834 Dia
1075 1056 Dia
790 705 Dia
675 498 Dia
799 860 Dia
791 631 Dia
802 593 Dia
873 865 Dia
801 544 Dia
1020 1025 Dia
1110 939 Dia
524 412 Dia
675 472 Dia
786 629 Dia
762 725 Dia
869 936 Dia
1003 981 Dia
660 525 Dia
738 594 Dia
676 540 Dia
868 758 Dia
761 528 Dia
718 723 Dia
736 643 Dia
800 805 Dia
628 518 Dia
816 623 Dia
1130 757 Dia
1191 1272 Dia
813 692 Dia
1227 1210 Dia
857 835 Dia
854 918 Dia
801 690 Dia
711 555 Dia
823 620 Dia
1032 788 Dia
696 643 Dia
728 564 Dia
806 687 Dia
681 447 Dia
765 840 Dia
647 534 Dia
744 757 Dia
675 426 Dia
867 612 Dia
564 398 Dia
999 961 Dia
632 600 Dia
960 839 Dia
781 719 Dia
821 626 Dia
965 915 Dia
617 470 Dia
642 417 Dia
679 632 Dia
619 515 Dia
604 431 Dia
581 348 Dia
744 990 Dia
883 1002 Dia
778 644 Dia
904 855 Dia
765 757 Dia
714 479 Dia
1023 921 Dia
693 719 Dia
708 634 Dia
884 863 Dia
810 689 Dia
606 414 Dia
731 692 Dia
587 385 Dia
826 704 Dia
631 544 Dia
662 599 Dia
686 477 Dia
548 376 Dia
872 700 Dia
685 550 Dia
733 681 Dia
706 587 Dia
706 577 Dia
684 480 Dia
680 530 Dia
689 579 Dia
677 593 Dia
525 346 Dia
687 483 Dia
620 531 Dia
571 486 Dia
796 871 Dia
637 449 Dia
1552 1367 Dia
1495 1622 Dia
937 848 Dia
725 651 Dia
1418 1113 Dia
951 1056 Dia
808 704 Dia
586 488 Dia
478 365 Dia
683 826 Dia
815 754 Dia
756 557 Dia
872 620 Dia
818 859 Dia
673 583 Dia
652 581 Dia
827 855 Dia
796 734 Dia
558 488 Dia
785 728 Dia
846 713 Dia
788 753 Dia
830 706 Dia
706 657 Dia
888 804 Dia
762 739 Dia
824 702 Dia
847 843 Dia
799 702 Dia
874 705 Dia
823 689 Dia
639 519 Dia
694 650 Dia
832 758 Dia
859 731 Dia
911 754 Dia
638 546 Dia
714 615 Dia
584 663 Dia
558 371 Dia
549 397 Dia
699 515 Dia
598 402 Dia
606 534 Dia
614 429 Dia
653 590 Dia
604 340 Dia
739 560 Dia
506 497 Dia
587 386 Dia
676 589 Dia
558 422 Dia
611 450 Dia
569 444 Dia
559 354 Dia
696 561 Dia
699 600 Dia
700 609 Dia
612 452 Dia
766 659 Dia
584 388 Dia
533 332 Dia
774 603 Dia
775 530 Dia
615 427 Dia
598 376 Dia
442 456 Dia
578 456 Dia
569 417 Dia
606 369 Dia
556 391 Dia
738 706 Dia
517 366 Dia
582 375 Dia
563 454 Dia
664 556 Dia
616 394 Dia
603 503 Dia
570 401 Dia
678 581 Dia
584 421 Dia
626 414 Dia
704 499 Dia
601 398 Dia
623 548 Dia
650 468 Dia
577 360 Dia
636 487 Dia
588 393 Dia
804 657 Dia
558 456 Dia
706 495 Dia
606 425 Dia
833 696 Dia
1096 909 Dia
1374 1281 Dia
967 749 Dia
837 827 Dia
944 875 Dia
827 996 Dia
789 621 Dia
638 680 Dia
866 699 Dia
806 712 Dia
735 719 Dia
636 522 Dia
727 811 Dia
710 636 Dia
678 535 Dia
739 556 Dia
1005 1087 Dia
632 393 Dia
650 473 Dia
709 526 Dia
847 676 Dia
691 654 Dia
666 677 Dia
909 921 Dia
675 473 Dia
683 539 Dia
888 726 Dia
668 668 Dia
776 780 Dia
759 696 Dia
732 700 Dia
705 560 Dia
902 846 Dia
825 572 Dia
768 694 Dia
714 649 Dia
859 730 Dia
899 854 Dia
895 613 Dia
710 567 Dia
943 915 Dia
848 728 Dia
878 776 Dia
565 670 Dia
582 386 Dia
730 503 Dia
709 747 Dia
773 525 Dia
533 631 Dia
729 510 Dia
778 539 Dia
586 467 Dia
753 810 Dia
953 941 Dia
1039 1010 Dia
865 870 Dia
810 573 Dia
806 717 Dia
999 824 Dia
584 399 Dia
732 730 Dia
565 504 Dia
741 494 Dia
599 463 Dia
549 328 Dia
470 368 Dia
689 592 Dia
628 416 Dia
636 503 Dia
671 405 Dia
579 500 Dia
618 542 Dia
542 357 Dia
544 360 Dia
1109 733 Dia
1040 1035 Dia
654 597 Dia
811 850 Dia
711 624 Dia
900 919 Dia
705 523 Dia
764 607 Dia
679 559 Dia
613 385 Dia
911 769 Dia
726 537 Dia
629 488 Dia
763 634 Dia
779 565 Dia
779 689 Dia
855 622 Dia
630 592 Dia
741 845 Dia
733 692 Dia
640 615 Dia
676 574 Dia
819 708 Dia
631 630 Dia
666 516 Dia
664 619 Dia
627 481 Dia
601 467 Dia
608 527 Dia
791 744 Dia
1051 903 Dia
835 732 Dia
832 774 Dia
1069 1193 Dia
588 417 Dia
747 519 Dia
770 576 Dia
728 442 Dia
837 806 Dia
827 631 Dia
691 456 Dia
803 495 Dia
781 551 Dia
1097 964 Dia
878 634 Dia
746 772 Dia
582 621 Dia
850 581 Dia
606 488 Dia
1129 965 Dia
1233 1178 Dia
1012 867 Dia
1040 812 Dia
824 758 Dia
631 535 Dia
848 644 Dia
927 826 Dia
482 366 Dia
460 393 Dia
446 380 Dia
447 397 Dia
441 367 Dia
431 442 Dia
768 575 Dia
602 392 Dia
587 328 Dia
688 547 Dia
1279 1541 Dia
570 391 Dia
630 401 Dia
539 362 Dia
509 427 Dia
607 544 Dia
621 592 Dia
784 839 Dia
522 368 Dia
538 453 Dia
564 436 Dia
625 405 Dia
588 497 Dia
638 455 Dia
884 702 Dia
723 771 Dia
654 535 Dia
552 379 Dia
1014 787 Dia
698 593 Dia
755 566 Dia
1244 1426 Dia
629 614 Dia
685 607 Dia
850 923 Dia
880 772 Dia
716 612 Dia
600 428 Dia
731 607 Dia
729 500 Dia
920 729 Dia
693 495 Dia
776 617 Dia
559 352 Dia
643 701 Dia
743 823 Dia
851 761 Dia
866 759 Dia
594 462 Dia
867 781 Dia
580 326 Dia
732 371 Dia
519 352 Dia
635 608 Dia
982 1173 Dia
855 695 Dia
668 702 Dia
727 595 Dia
613 475 Dia
610 622 Dia
725 623 Dia
678 556 Dia
688 547 Dia
678 560 Dia
679 492 Dia
897 874 Dia
697 696 Dia
807 702 Dia
904 685 Dia
1066 1034 Dia
712 534 Dia
560 370 Dia
634 474 Dia
672 560 Dia
610 378 Dia
800 681 Dia
1016 904 Dia
832 636 Dia
784 718 Dia
778 921 Dia
736 545 Dia
634 483 Dia
643 506 Dia
1020 973 Dia
1045 1190 Dia
824 595 Dia
625 418 Dia
676 447 Dia
848 979 Dia
648 521 Dia
793 599 Dia
750 492 Dia
859 564 Dia
730 523 Dia
855 775 Dia
859 805 Dia
854 857 Dia
813 750 Dia
898 917 Dia
627 561 Dia
764 643 Dia
852 704 Dia
629 549 Dia
635 494 Dia
747 521 Dia
669 655 Dia
675 597 Dia
575 366 Dia
743 558 Dia
608 507 Dia
576 648 Dia
669 699 Dia
594 388 Dia
941 943 Dia
739 554 Dia
725 600 Dia
795 699 Dia
832 849 Dia
845 788 Dia
630 485 Dia
871 953 Dia
849 819 Dia
627 445 Dia
732 686 Dia
632 577 Dia
589 386 Dia
951 1160 Dia
640 625 Dia
684 561 Dia
799 612 Dia
777 540 Dia
706 473 Dia
1149 1133 Dia
549 462 Dia
705 549 Dia
1175 1250 Dia
1306 868 Dia
879 985 Dia
872 970 Dia
877 814 Dia
900 776 Dia
649 598 Dia
670 540 Dia
771 614 Dia
811 652 Dia
1028 886 Dia
645 531 Dia
1727 1179 Dia
2019 1475 Dia
700 522 Dia
705 526 Dia
796 925 Dia
978 691 Dia
635 541 Dia
839 780 Dia
718 522 Dia
608 395 Dia
552 462 Dia
722 658 Dia
585 606 Dia
861 715 Dia
706 593 Dia
794 689 Dia
942 652 Dia
872 612 Dia
917 784 Dia
497 406 Dia
538 350 Dia
489 330 Dia
532 454 Dia
668 573 Dia
765 783 Dia
938 739 Dia
657 613 Dia
599 476 Dia
539 367 Dia
756 584 Dia
622 512 Dia
694 465 Dia
760 803 Dia
603 492 Dia
864 746 Dia
851 726 Dia
653 417 Dia
628 495 Dia
615 495 Dia
571 418 Dia
749 590 Dia
622 681 Dia
615 435 Dia
795 650 Dia
761 672 Dia
628 523 Dia
719 656 Dia
632 492 Dia
721 672 Dia
891 747 Dia
647 489 Dia
646 435 Dia
644 461 Dia
726 560 Dia
565 381 Dia
737 713 Dia
634 521 Dia
553 384 Dia
685 793 Dia
852 629 Dia
905 806 Dia
650 445 Dia
665 528 Dia
773 561 Dia
883 640 Dia
884 1029 Dia
795 675 Dia
840 652 Dia
830 768 Dia
911 1055 Dia
734 561 Dia
950 1151 Dia
816 383 Dia
687 351 Dia
580 355 Dia
531 397 Dia
754 349 Dia
725 388 Dia
1311 622 Dia
676 369 Dia
1546 564 Dia
589 362 Dia
683 312 Dia
629 377 Dia
825 357 Dia
680 421 Dia
597 352 Dia
667 346 Dia
585 398 Dia
731 348 Dia
797 362 Dia
716 309 Dia
832 370 Dia
850 389 Dia
648 358 Dia
629 361 Dia
654 340 Dia
1099 466 Dia
1015 422 Dia
757 399 Dia
1011 439 Dia
652 368 Dia
605 377 Dia
622 337 Dia
584 371 Dia
659 388 Dia
599 415 Dia
607 348 Dia
535 417 Dia
861 383 Dia
823 417 Dia
669 364 Dia
792 352 Dia
573 374 Dia
1177 356 Dia
590 350 Dia
893 406 Dia
849 392 Dia
686 341 Dia
941 407 Dia
886 353 Dia
578 363 Dia
804 355 Dia
677 387 Dia
1035 382 Dia
1075 389 Dia
790 384 Dia
675 369 Dia
799 347 Dia
791 339 Dia
802 366 Dia
873 354 Dia
801 372 Dia
1020 372 Dia
1110 345 Dia
524 368 Dia
675 380 Dia
786 335 Dia
762 342 Dia
869 359 Dia
1003 370 Dia
660 381 Dia
738 363 Dia
676 402 Dia
868 344 Dia
761 363 Dia
718 325 Dia
736 395 Dia
800 349 Dia
628 369 Dia
816 388 Dia
1130 521 Dia
1191 555 Dia
813 351 Dia
1227 470 Dia
857 359 Dia
854 367 Dia
801 382 Dia
711 355 Dia
823 336 Dia
1032 365 Dia
696 348 Dia
728 355 Dia
806 358 Dia
681 400 Dia
765 335 Dia
647 383 Dia
744 376 Dia
675 390 Dia
867 358 Dia
564 420 Dia
999 478 Dia
632 369 Dia
960 361 Dia
781 359 Dia
821 368 Dia
965 333 Dia
617 338 Dia
642 350 Dia
679 392 Dia
619 382 Dia
604 323 Dia
581 419 Dia
744 398 Dia
883 382 Dia
778 417 Dia
904 400 Dia
765 374 Dia
714 315 Dia
1023 346 Dia
693 343 Dia
708 352 Dia
884 376 Dia
810 356 Dia
606 380 Dia
731 328 Dia
587 401 Dia
826 346 Dia
631 371 Dia
662 360 Dia
686 347 Dia
548 391 Dia
872 365 Dia
685 338 Dia
733 330 Dia
706 340 Dia
706 359 Dia
684 384 Dia
680 357 Dia
689 369 Dia
677 341 Dia
525 455 Dia
687 379 Dia
620 368 Dia
571 401 Dia
796 391 Dia
637 356 Dia
1552 539 Dia
1495 474 Dia
937 336 Dia
725 364 Dia
1418 404 Dia
951 340 Dia
808 361 Dia
586 379 Dia
478 455 Dia
683 446 Dia
815 344 Dia
756 374 Dia
872 353 Dia
818 346 Dia
673 346 Dia
652 320 Dia
827 377 Dia
796 349 Dia
558 361 Dia
785 339 Dia
846 344 Dia
788 347 Dia
830 363 Dia
706 351 Dia
888 350 Dia
762 345 Dia
824 363 Dia
847 339 Dia
799 305 Dia
874 347 Dia
823 368 Dia
639 340 Dia
694 345 Dia
832 369 Dia
859 377 Dia
911 363 Dia
638 355 Dia
714 345 Dia
584 404 Dia
558 419 Dia
549 414 Dia
699 408 Dia
598 351 Dia
606 333 Dia
614 380 Dia
653 382 Dia
604 406 Dia
739 346 Dia
506 409 Dia
587 408 Dia
676 354 Dia
558 350 Dia
611 394 Dia
569 446 Dia
559 424 Dia
696 343 Dia
699 384 Dia
700 364 Dia
612 372 Dia
766 359 Dia
584 452 Dia
533 409 Dia
774 363 Dia
775 334 Dia
615 399 Dia
598 405 Dia
442 369 Dia
578 440 Dia
569 362 Dia
606 352 Dia
556 336 Dia
738 373 Dia
517 436 Dia
582 381 Dia
563 427 Dia
664 361 Dia
616 382 Dia
603 394 Dia
570 384 Dia
678 372 Dia
584 433 Dia
626 368 Dia
704 349 Dia
601 405 Dia
623 356 Dia
650 362 Dia
577 377 Dia
636 368 Dia
588 426 Dia
804 354 Dia
558 434 Dia
706 393 Dia
606 349 Dia
833 364 Dia
1096 333 Dia
1374 405 Dia
967 441 Dia
837 356 Dia
944 394 Dia
827 357 Dia
789 399 Dia
638 397 Dia
866 365 Dia
806 337 Dia
735 381 Dia
636 390 Dia
727 332 Dia
710 335 Dia
678 383 Dia
739 378 Dia
1005 345 Dia
632 348 Dia
650 416 Dia
709 405 Dia
847 334 Dia
691 342 Dia
666 352 Dia
909 364 Dia
675 367 Dia
683 380 Dia
888 350 Dia
668 338 Dia
776 341 Dia
759 347 Dia
732 358 Dia
705 356 Dia
902 373 Dia
825 354 Dia
768 371 Dia
714 355 Dia
859 357 Dia
899 432 Dia
895 370 Dia
710 351 Dia
943 374 Dia
848 348 Dia
878 340 Dia
565 415 Dia
582 361 Dia
730 341 Dia
709 395 Dia
773 365 Dia
533 343 Dia
729 367 Dia
778 371 Dia
586 420 Dia
753 356 Dia
953 319 Dia
1039 395 Dia
865 374 Dia
810 426 Dia
806 376 Dia
999 369 Dia
584 386 Dia
732 318 Dia
565 374 Dia
741 354 Dia
599 373 Dia
549 407 Dia
470 392 Dia
689 364 Dia
628 334 Dia
636 354 Dia
671 390 Dia
579 366 Dia
618 438 Dia
542 398 Dia
544 415 Dia
1109 399 Dia
1040 359 Dia
654 349 Dia
811 354 Dia
711 359 Dia
900 331 Dia
705 373 Dia
764 353 Dia
679 359 Dia
613 371 Dia
911 314 Dia
726 345 Dia
629 394 Dia
763 349 Dia
779 348 Dia
779 385 Dia
855 349 Dia
630 405 Dia
741 375 Dia
733 355 Dia
640 392 Dia
676 332 Dia
819 361 Dia
631 371 Dia
666 387 Dia
664 349 Dia
627 443 Dia
601 353 Dia
608 374 Dia
791 346 Dia
1051 415 Dia
835 377 Dia
832 433 Dia
1068 762 Dia
1069 356 Dia
588 409 Dia
747 371 Dia
770 368 Dia
728 371 Dia
837 343 Dia
827 329 Dia
691 426 Dia
803 372 Dia
781 395 Dia
1097 431 Dia
878 378 Dia
746 387 Dia
582 366 Dia
850 334 Dia
606 389 Dia
1129 360 Dia
1233 356 Dia
1012 341 Dia
1040 328 Dia
824 388 Dia
631 411 Dia
848 390 Dia
927 358 Dia
482 398 Dia
460 452 Dia
446 453 Dia
447 450 Dia
441 424 Dia
431 418 Dia
768 336 Dia
602 384 Dia
587 438 Dia
688 391 Dia
1279 546 Dia
570 377 Dia
630 351 Dia
539 457 Dia
509 431 Dia
607 404 Dia
621 354 Dia
784 364 Dia
522 400 Dia
538 414 Dia
564 399 Dia
625 349 Dia
588 370 Dia
638 359 Dia
884 388 Dia
723 361 Dia
654 368 Dia
552 374 Dia
1014 358 Dia
698 368 Dia
755 358 Dia
1244 585 Dia
629 358 Dia
685 349 Dia
850 364 Dia
880 386 Dia
716 349 Dia
600 385 Dia
731 347 Dia
729 381 Dia
920 347 Dia
693 385 Dia
776 342 Dia
559 368 Dia
643 376 Dia
743 413 Dia
851 369 Dia
866 362 Dia
594 374 Dia
867 356 Dia
580 329 Dia
732 357 Dia
519 431 Dia
635 367 Dia
982 502 Dia
855 349 Dia
668 413 Dia
727 389 Dia
613 381 Dia
610 392 Dia
725 389 Dia
678 377 Dia
688 360 Dia
678 355 Dia
679 360 Dia
897 395 Dia
697 352 Dia
807 352 Dia
904 349 Dia
1066 344 Dia
712 374 Dia
560 401 Dia
634 426 Dia
672 373 Dia
610 375 Dia
800 359 Dia
1016 331 Dia
832 361 Dia
784 397 Dia
778 403 Dia
736 388 Dia
634 359 Dia
643 391 Dia
1020 459 Dia
1045 438 Dia
824 384 Dia
625 417 Dia
676 365 Dia
848 351 Dia
648 409 Dia
793 369 Dia
750 373 Dia
859 349 Dia
730 344 Dia
855 370 Dia
859 343 Dia
854 333 Dia
813 327 Dia
898 359 Dia
627 357 Dia
764 351 Dia
852 393 Dia
629 359 Dia
635 349 Dia
747 356 Dia
669 321 Dia
675 408 Dia
575 378 Dia
743 377 Dia
608 428 Dia
576 378 Dia
669 369 Dia
594 400 Dia
941 337 Dia
739 391 Dia
725 354 Dia
795 320 Dia
832 362 Dia
845 359 Dia
630 346 Dia
871 352 Dia
849 363 Dia
627 360 Dia
732 421 Dia
3231 1611 Dia
632 390 Dia
589 387 Dia
951 519 Dia
640 391 Dia
684 360 Dia
799 355 Dia
777 376 Dia
706 398 Dia
1149 439 Dia
549 329 Dia
705 364 Dia
1175 483 Dia
1306 428 Dia
879 353 Dia
872 328 Dia
877 343 Dia
900 370 Dia
649 379 Dia
670 350 Dia
771 351 Dia
811 350 Dia
1028 330 Dia
645 348 Dia
1727 350 Dia
2019 483 Dia
700 357 Dia
705 358 Dia
796 387 Dia
978 334 Dia
635 357 Dia
839 333 Dia
718 351 Dia
608 353 Dia
552 395 Dia
722 359 Dia
585 372 Dia
861 352 Dia
706 359 Dia
794 362 Dia
942 332 Dia
872 365 Dia
917 355 Dia
497 442 Dia
538 358 Dia
489 423 Dia
532 389 Dia
668 334 Dia
765 343 Dia
938 357 Dia
657 411 Dia
599 386 Dia
539 382 Dia
756 346 Dia
622 383 Dia
694 408 Dia
760 348 Dia
603 353 Dia
864 347 Dia
851 338 Dia
653 339 Dia
628 343 Dia
615 434 Dia
571 437 Dia
749 405 Dia
622 373 Dia
615 398 Dia
795 347 Dia
761 389 Dia
628 364 Dia
719 347 Dia
632 342 Dia
721 362 Dia
891 345 Dia
647 367 Dia
646 378 Dia
644 393 Dia
726 365 Dia
565 394 Dia
737 374 Dia
634 344 Dia
553 424 Dia
685 383 Dia
852 351 Dia
905 444 Dia
650 373 Dia
665 372 Dia
773 341 Dia
883 359 Dia
884 436 Dia
795 387 Dia
840 360 Dia
830 335 Dia
911 355 Dia
734 368 Dia
950 950 Dia
816 372 Dia
687 373 Dia
580 428 Dia
531 459 Dia
754 380 Dia
725 360 Dia
1311 575 Dia
676 385 Dia
1546 512 Dia
589 376 Dia
683 312 Dia
629 398 Dia
825 380 Dia
680 399 Dia
597 405 Dia
667 349 Dia
585 400 Dia
731 350 Dia
797 388 Dia
716 339 Dia
832 366 Dia
850 356 Dia
648 395 Dia
629 392 Dia
654 356 Dia
1099 356 Dia
1015 352 Dia
757 348 Dia
1011 374 Dia
652 359 Dia
605 368 Dia
622 381 Dia
584 338 Dia
659 358 Dia
599 377 Dia
607 387 Dia
535 455 Dia
861 368 Dia
823 355 Dia
669 364 Dia
792 392 Dia
573 418 Dia
1177 371 Dia
590 380 Dia
893 372 Dia
849 365 Dia
686 375 Dia
941 357 Dia
886 347 Dia
578 419 Dia
804 415 Dia
677 420 Dia
1035 364 Dia
1075 348 Dia
790 346 Dia
675 357 Dia
799 355 Dia
791 398 Dia
802 369 Dia
873 363 Dia
801 385 Dia
1020 349 Dia
1110 348 Dia
524 371 Dia
675 385 Dia
786 399 Dia
762 328 Dia
869 375 Dia
1003 367 Dia
660 411 Dia
738 396 Dia
676 401 Dia
868 336 Dia
761 370 Dia
718 351 Dia
736 400 Dia
800 414 Dia
628 412 Dia
816 363 Dia
1130 381 Dia
1191 391 Dia
813 368 Dia
1227 356 Dia
857 357 Dia
854 349 Dia
801 391 Dia
711 385 Dia
823 389 Dia
1032 347 Dia
696 373 Dia
728 411 Dia
806 367 Dia
681 380 Dia
765 350 Dia
647 438 Dia
744 372 Dia
675 418 Dia
867 380 Dia
564 431 Dia
999 403 Dia
632 339 Dia
960 365 Dia
781 322 Dia
821 377 Dia
965 347 Dia
617 362 Dia
642 398 Dia
679 394 Dia
619 423 Dia
604 401 Dia
581 401 Dia
744 373 Dia
883 334 Dia
778 433 Dia
904 403 Dia
765 351 Dia
714 386 Dia
1023 341 Dia
693 362 Dia
708 405 Dia
884 365 Dia
810 376 Dia
606 438 Dia
731 359 Dia
587 446 Dia
826 333 Dia
631 369 Dia
662 396 Dia
686 376 Dia
548 440 Dia
872 339 Dia
685 431 Dia
733 373 Dia
706 340 Dia
706 363 Dia
684 432 Dia
680 390 Dia
689 363 Dia
677 387 Dia
525 416 Dia
687 401 Dia
620 383 Dia
571 401 Dia
796 365 Dia
637 385 Dia
1552 435 Dia
1495 486 Dia
937 398 Dia
725 409 Dia
1418 366 Dia
951 358 Dia
808 348 Dia
586 365 Dia
478 424 Dia
683 427 Dia
815 357 Dia
756 353 Dia
872 378 Dia
818 350 Dia
673 411 Dia
652 367 Dia
827 359 Dia
796 376 Dia
558 375 Dia
785 345 Dia
846 436 Dia
788 373 Dia
830 336 Dia
706 374 Dia
888 401 Dia
762 346 Dia
824 349 Dia
847 358 Dia
799 345 Dia
874 378 Dia
823 355 Dia
639 358 Dia
694 384 Dia
832 371 Dia
859 385 Dia
911 330 Dia
638 412 Dia
714 320 Dia
584 422 Dia
558 444 Dia
549 404 Dia
699 367 Dia
598 353 Dia
606 354 Dia
614 410 Dia
653 378 Dia
604 417 Dia
739 381 Dia
506 391 Dia
587 406 Dia
676 333 Dia
558 400 Dia
611 402 Dia
569 445 Dia
559 410 Dia
696 332 Dia
699 417 Dia
700 394 Dia
612 368 Dia
766 368 Dia
584 444 Dia
533 449 Dia
774 411 Dia
775 376 Dia
615 398 Dia
598 412 Dia
442 340 Dia
578 432 Dia
569 406 Dia
606 412 Dia
556 343 Dia
738 408 Dia
517 426 Dia
582 453 Dia
563 391 Dia
664 356 Dia
616 413 Dia
603 409 Dia
570 420 Dia
678 409 Dia
584 450 Dia
626 375 Dia
704 365 Dia
601 349 Dia
623 383 Dia
650 427 Dia
577 433 Dia
636 423 Dia
588 454 Dia
804 399 Dia
558 418 Dia
706 435 Dia
606 359 Dia
833 444 Dia
1096 355 Dia
1374 368 Dia
967 371 Dia
837 374 Dia
944 348 Dia
827 357 Dia
789 378 Dia
638 337 Dia
866 360 Dia
806 380 Dia
735 408 Dia
636 397 Dia
727 349 Dia
710 368 Dia
678 380 Dia
739 382 Dia
1005 355 Dia
632 384 Dia
650 402 Dia
709 417 Dia
847 331 Dia
691 377 Dia
666 366 Dia
909 345 Dia
675 380 Dia
683 384 Dia
888 364 Dia
668 322 Dia
776 328 Dia
759 382 Dia
732 417 Dia
705 374 Dia
902 368 Dia
825 357 Dia
768 353 Dia
714 375 Dia
859 320 Dia
899 351 Dia
895 359 Dia
710 331 Dia
943 374 Dia
848 349 Dia
878 356 Dia
565 413 Dia
582 421 Dia
730 421 Dia
709 362 Dia
773 363 Dia
533 367 Dia
729 390 Dia
778 353 Dia
586 394 Dia
753 356 Dia
953 333 Dia
1039 369 Dia
865 358 Dia
810 416 Dia
806 401 Dia
999 407 Dia
584 414 Dia
732 375 Dia
565 387 Dia
741 395 Dia
599 390 Dia
549 387 Dia
470 395 Dia
689 377 Dia
628 411 Dia
636 396 Dia
671 374 Dia
579 382 Dia
618 418 Dia
542 383 Dia
544 392 Dia
1109 364 Dia
1040 320 Dia
654 362 Dia
811 347 Dia
711 389 Dia
900 327 Dia
705 395 Dia
764 352 Dia
679 365 Dia
613 443 Dia
911 329 Dia
726 354 Dia
629 443 Dia
763 376 Dia
779 383 Dia
779 390 Dia
855 351 Dia
630 453 Dia
741 413 Dia
733 334 Dia
640 404 Dia
676 397 Dia
819 346 Dia
631 397 Dia
666 385 Dia
664 370 Dia
627 437 Dia
601 416 Dia
608 373 Dia
791 373 Dia
1051 330 Dia
835 387 Dia
832 405 Dia
1068 642 Dia
1069 355 Dia
588 397 Dia
747 349 Dia
770 357 Dia
728 371 Dia
837 333 Dia
827 344 Dia
691 398 Dia
803 385 Dia
781 392 Dia
1097 379 Dia
878 352 Dia
746 383 Dia
582 450 Dia
850 372 Dia
606 378 Dia
1129 356 Dia
1233 364 Dia
1012 352 Dia
1040 343 Dia
824 358 Dia
631 411 Dia
848 380 Dia
927 358 Dia
482 458 Dia
460 452 Dia
446 428 Dia
447 422 Dia
441 415 Dia
431 442 Dia
768 312 Dia
602 374 Dia
587 409 Dia
688 391 Dia
1279 510 Dia
570 462 Dia
630 441 Dia
539 416 Dia
509 388 Dia
607 399 Dia
621 398 Dia
784 354 Dia
522 382 Dia
538 426 Dia
564 425 Dia
625 414 Dia
588 427 Dia
638 394 Dia
884 353 Dia
723 347 Dia
654 350 Dia
552 424 Dia
1014 391 Dia
698 379 Dia
755 327 Dia
1244 437 Dia
629 401 Dia
685 361 Dia
850 366 Dia
880 349 Dia
716 400 Dia
600 428 Dia
731 371 Dia
729 366 Dia
920 336 Dia
693 356 Dia
776 364 Dia
559 428 Dia
643 385 Dia
743 411 Dia
851 379 Dia
866 351 Dia
594 390 Dia
867 364 Dia
580 353 Dia
732 399 Dia
519 426 Dia
635 375 Dia
982 348 Dia
855 390 Dia
668 428 Dia
727 411 Dia
613 380 Dia
610 408 Dia
725 369 Dia
678 410 Dia
688 372 Dia
678 408 Dia
679 346 Dia
897 348 Dia
697 354 Dia
807 366 Dia
904 368 Dia
1066 333 Dia
712 395 Dia
560 379 Dia
634 456 Dia
672 381 Dia
610 465 Dia
800 383 Dia
1016 358 Dia
832 379 Dia
784 352 Dia
778 405 Dia
736 416 Dia
634 344 Dia
643 402 Dia
1020 397 Dia
1045 361 Dia
824 363 Dia
625 453 Dia
676 384 Dia
848 405 Dia
648 370 Dia
793 418 Dia
750 412 Dia
859 364 Dia
730 339 Dia
855 388 Dia
859 335 Dia
854 333 Dia
813 358 Dia
898 345 Dia
627 381 Dia
764 349 Dia
852 370 Dia
629 425 Dia
635 422 Dia
747 344 Dia
669 358 Dia
675 416 Dia
575 374 Dia
743 377 Dia
608 389 Dia
576 382 Dia
669 355 Dia
594 372 Dia
941 340 Dia
739 398 Dia
725 376 Dia
795 379 Dia
832 338 Dia
845 398 Dia
630 414 Dia
871 362 Dia
849 391 Dia
627 358 Dia
732 409 Dia
3231 1085 Dia
632 399 Dia
589 380 Dia
951 465 Dia
640 385 Dia
684 400 Dia
799 389 Dia
777 416 Dia
706 419 Dia
1149 511 Dia
549 353 Dia
705 351 Dia
1175 337 Dia
1306 357 Dia
879 342 Dia
872 370 Dia
877 345 Dia
900 363 Dia
649 407 Dia
670 390 Dia
771 386 Dia
811 391 Dia
1028 324 Dia
645 382 Dia
1727 405 Dia
2019 443 Dia
700 376 Dia
705 369 Dia
796 354 Dia
978 373 Dia
635 411 Dia
839 396 Dia
718 398 Dia
608 431 Dia
552 397 Dia
722 369 Dia
585 430 Dia
861 346 Dia
706 354 Dia
794 369 Dia
942 332 Dia
872 374 Dia
917 361 Dia
497 451 Dia
538 387 Dia
489 399 Dia
532 385 Dia
668 374 Dia
765 345 Dia
938 376 Dia
657 421 Dia
599 382 Dia
539 382 Dia
756 423 Dia
622 382 Dia
694 437 Dia
760 380 Dia
603 385 Dia
864 340 Dia
851 360 Dia
653 391 Dia
628 402 Dia
615 374 Dia
571 418 Dia
749 419 Dia
622 362 Dia
615 392 Dia
795 354 Dia
761 375 Dia
628 387 Dia
719 402 Dia
632 397 Dia
721 408 Dia
891 332 Dia
647 396 Dia
646 360 Dia
644 380 Dia
726 332 Dia
565 359 Dia
737 373 Dia
634 349 Dia
553 394 Dia
685 382 Dia
852 337 Dia
905 362 Dia
650 382 Dia
665 403 Dia
773 398 Dia
883 373 Dia
884 422 Dia
795 430 Dia
840 336 Dia
830 348 Dia
911 321 Dia
734 381 Dia
950 726 Dia
816 428 Dia
687 381 Dia
580 438 Dia
531 443 Dia
754 429 Dia
725 382 Dia
1311 528 Dia
676 411 Dia
1546 444 Dia
589 399 Dia
683 349 Dia
629 417 Dia
825 400 Dia
680 416 Dia
597 418 Dia
667 371 Dia
585 400 Dia
731 367 Dia
797 435 Dia
716 335 Dia
832 375 Dia
850 377 Dia
648 420 Dia
629 380 Dia
654 344 Dia
1099 350 Dia
1015 350 Dia
757 395 Dia
1011 350 Dia
652 384 Dia
605 409 Dia
622 374 Dia
584 384 Dia
659 388 Dia
599 372 Dia
607 473 Dia
535 417 Dia
861 378 Dia
823 326 Dia
669 380 Dia
792 355 Dia
573 455 Dia
1177 339 Dia
590 395 Dia
893 359 Dia
849 379 Dia
686 416 Dia
941 373 Dia
886 395 Dia
578 387 Dia
804 437 Dia
677 456 Dia
1035 391 Dia
1075 355 Dia
790 412 Dia
675 369 Dia
799 389 Dia
791 411 Dia
802 379 Dia
873 409 Dia
801 343 Dia
1020 387 Dia
1110 380 Dia
524 399 Dia
675 394 Dia
786 351 Dia
762 342 Dia
869 376 Dia
1003 390 Dia
660 436 Dia
738 441 Dia
676 427 Dia
868 375 Dia
761 381 Dia
718 405 Dia
736 419 Dia
800 410 Dia
628 462 Dia
816 351 Dia
1130 361 Dia
1191 342 Dia
813 368 Dia
1227 356 Dia
857 391 Dia
854 373 Dia
801 413 Dia
711 380 Dia
823 416 Dia
1032 383 Dia
696 353 Dia
728 399 Dia
806 355 Dia
681 446 Dia
765 366 Dia
647 440 Dia
744 410 Dia
675 433 Dia
867 388 Dia
564 432 Dia
999 354 Dia
632 403 Dia
960 370 Dia
781 377 Dia
821 329 Dia
965 371 Dia
617 388 Dia
642 374 Dia
679 378 Dia
619 345 Dia
604 441 Dia
581 401 Dia
744 372 Dia
883 333 Dia
778 405 Dia
904 422 Dia
765 363 Dia
714 459 Dia
1023 346 Dia
693 370 Dia
708 396 Dia
884 349 Dia
810 383 Dia
606 354 Dia
731 381 Dia
587 386 Dia
826 390 Dia
631 430 Dia
662 398 Dia
686 400 Dia
548 388 Dia
872 354 Dia
685 427 Dia
733 402 Dia
706 347 Dia
706 394 Dia
684 422 Dia
680 376 Dia
689 367 Dia
677 397 Dia
525 455 Dia
687 382 Dia
620 436 Dia
571 425 Dia
796 360 Dia
637 424 Dia
1552 330 Dia
1495 359 Dia
937 404 Dia
725 397 Dia
1418 354 Dia
951 362 Dia
808 392 Dia
586 379 Dia
478 455 Dia
683 406 Dia
815 354 Dia
756 386 Dia
872 410 Dia
818 390 Dia
673 403 Dia
652 429 Dia
827 396 Dia
796 390 Dia
558 391 Dia
785 392 Dia
846 387 Dia
788 385 Dia
830 388 Dia
706 395 Dia
888 399 Dia
762 395 Dia
824 354 Dia
847 331 Dia
799 371 Dia
874 368 Dia
823 354 Dia
639 387 Dia
694 369 Dia
832 351 Dia
859 390 Dia
911 351 Dia
638 408 Dia
714 358 Dia
584 435 Dia
558 444 Dia
549 448 Dia
699 445 Dia
598 390 Dia
606 346 Dia
614 445 Dia
653 411 Dia
604 362 Dia
739 383 Dia
506 410 Dia
587 400 Dia
676 351 Dia
558 358 Dia
611 396 Dia
569 429 Dia
559 405 Dia
696 416 Dia
699 429 Dia
700 396 Dia
612 348 Dia
766 404 Dia
584 409 Dia
533 409 Dia
774 372 Dia
775 365 Dia
615 421 Dia
598 441 Dia
442 369 Dia
578 411 Dia
569 378 Dia
606 333 Dia
556 350 Dia
738 450 Dia
517 417 Dia
582 394 Dia
563 382 Dia
664 371 Dia
616 432 Dia
603 441 Dia
570 392 Dia
678 416 Dia
584 415 Dia
626 368 Dia
704 368 Dia
601 391 Dia
623 375 Dia
650 427 Dia
577 378 Dia
636 434 Dia
588 390 Dia
804 357 Dia
558 404 Dia
706 408 Dia
606 347 Dia
833 389 Dia
1096 352 Dia
1374 337 Dia
967 342 Dia
837 381 Dia
944 341 Dia
827 364 Dia
789 341 Dia
638 376 Dia
866 383 Dia
806 417 Dia
735 388 Dia
636 391 Dia
727 342 Dia
710 391 Dia
678 455 Dia
739 350 Dia
1005 331 Dia
632 384 Dia
650 467 Dia
709 424 Dia
847 369 Dia
691 358 Dia
666 419 Dia
909 351 Dia
675 448 Dia
683 373 Dia
888 374 Dia
668 370 Dia
776 356 Dia
759 390 Dia
732 388 Dia
705 428 Dia
902 425 Dia
825 380 Dia
768 379 Dia
714 384 Dia
859 353 Dia
899 365 Dia
895 331 Dia
710 385 Dia
943 407 Dia
848 420 Dia
878 377 Dia
565 425 Dia
582 378 Dia
730 423 Dia
709 421 Dia
773 353 Dia
533 357 Dia
729 444 Dia
778 412 Dia
586 356 Dia
753 358 Dia
953 354 Dia
1039 360 Dia
865 371 Dia
810 391 Dia
806 417 Dia
999 394 Dia
584 393 Dia
732 349 Dia
565 357 Dia
741 379 Dia
599 367 Dia
549 407 Dia
470 392 Dia
689 347 Dia
628 350 Dia
636 417 Dia
671 437 Dia
579 384 Dia
618 410 Dia
542 427 Dia
544 447 Dia
1109 369 Dia
1040 408 Dia
654 398 Dia
811 379 Dia
711 413 Dia
900 365 Dia
705 384 Dia
764 334 Dia
679 381 Dia
613 401 Dia
911 375 Dia
726 427 Dia
629 365 Dia
763 369 Dia
779 410 Dia
779 368 Dia
855 381 Dia
630 428 Dia
741 384 Dia
733 343 Dia
640 400 Dia
676 407 Dia
819 427 Dia
631 383 Dia
666 410 Dia
664 399 Dia
627 443 Dia
601 366 Dia
608 395 Dia
791 388 Dia
1051 352 Dia
835 378 Dia
832 410 Dia
1068 471 Dia
1069 375 Dia
588 379 Dia
747 407 Dia
770 424 Dia
728 371 Dia
837 354 Dia
827 416 Dia
691 402 Dia
803 414 Dia
781 412 Dia
1097 359 Dia
878 361 Dia
746 412 Dia
582 442 Dia
850 372 Dia
606 403 Dia
1129 347 Dia
1233 369 Dia
1012 332 Dia
1040 354 Dia
824 381 Dia
631 454 Dia
848 371 Dia
927 404 Dia
482 438 Dia
460 422 Dia
446 453 Dia
447 450 Dia
441 424 Dia
431 1921 Dia
768 381 Dia
602 345 Dia
587 409 Dia
688 421 Dia
1279 367 Dia
570 407 Dia
630 425 Dia
539 411 Dia
509 431 Dia
607 449 Dia
621 407 Dia
784 379 Dia
522 408 Dia
538 460 Dia
564 362 Dia
625 421 Dia
588 389 Dia
638 441 Dia
884 383 Dia
723 373 Dia
654 358 Dia
552 426 Dia
1014 362 Dia
698 359 Dia
755 350 Dia
1244 385 Dia
629 395 Dia
685 471 Dia
850 384 Dia
880 363 Dia
716 371 Dia
600 373 Dia
731 370 Dia
729 444 Dia
920 363 Dia
693 465 Dia
776 384 Dia
559 380 Dia
643 403 Dia
743 422 Dia
851 378 Dia
866 367 Dia
594 417 Dia
867 353 Dia
580 365 Dia
732 399 Dia
519 426 Dia
635 361 Dia
982 350 Dia
855 350 Dia
668 470 Dia
727 403 Dia
613 377 Dia
610 388 Dia
725 364 Dia
678 423 Dia
688 392 Dia
678 472 Dia
679 404 Dia
897 347 Dia
697 398 Dia
807 347 Dia
904 374 Dia
1066 361 Dia
712 374 Dia
560 401 Dia
634 409 Dia
672 397 Dia
610 461 Dia
800 387 Dia
1016 374 Dia
832 407 Dia
784 411 Dia
778 403 Dia
736 385 Dia
634 384 Dia
643 391 Dia
1020 364 Dia
1045 365 Dia
824 373 Dia
625 415 Dia
676 410 Dia
848 426 Dia
648 406 Dia
793 434 Dia
750 444 Dia
859 363 Dia
730 381 Dia
855 404 Dia
859 391 Dia
854 370 Dia
813 361 Dia
898 359 Dia
627 419 Dia
764 363 Dia
852 410 Dia
629 359 Dia
635 371 Dia
747 375 Dia
669 394 Dia
675 399 Dia
575 402 Dia
743 372 Dia
608 434 Dia
576 399 Dia
669 397 Dia
594 401 Dia
941 348 Dia
739 408 Dia
725 384 Dia
795 374 Dia
832 342 Dia
845 382 Dia
630 405 Dia
871 367 Dia
849 381 Dia
627 358 Dia
732 391 Dia
3231 817 Dia
632 409 Dia
589 402 Dia
951 430 Dia
640 430 Dia
684 390 Dia
799 396 Dia
777 453 Dia
706 423 Dia
1149 358 Dia
549 370 Dia
705 403 Dia
1175 380 Dia
1306 355 Dia
879 379 Dia
872 378 Dia
877 354 Dia
900 354 Dia
649 415 Dia
670 413 Dia
771 396 Dia
811 407 Dia
1028 336 Dia
645 419 Dia
1727 324 Dia
2019 397 Dia
700 426 Dia
705 431 Dia
796 392 Dia
978 393 Dia
635 431 Dia
839 416 Dia
718 418 Dia
608 441 Dia
552 375 Dia
722 378 Dia
585 412 Dia
861 347 Dia
706 362 Dia
794 400 Dia
942 355 Dia
872 387 Dia
917 351 Dia
497 410 Dia
538 395 Dia
489 425 Dia
532 436 Dia
668 375 Dia
765 384 Dia
938 375 Dia
657 416 Dia
599 416 Dia
539 394 Dia
756 432 Dia
622 435 Dia
694 433 Dia
760 383 Dia
603 385 Dia
864 385 Dia
851 342 Dia
653 445 Dia
628 402 Dia
615 373 Dia
571 418 Dia
749 412 Dia
622 390 Dia
615 420 Dia
795 358 Dia
761 380 Dia
628 394 Dia
719 391 Dia
632 398 Dia
721 399 Dia
891 378 Dia
647 369 Dia
646 358 Dia
644 403 Dia
726 361 Dia
565 394 Dia
737 360 Dia
634 419 Dia
553 379 Dia
685 355 Dia
852 351 Dia
905 365 Dia
650 381 Dia
665 412 Dia
773 408 Dia
883 351 Dia
884 400 Dia
795 424 Dia
840 371 Dia
830 348 Dia
911 332 Dia
734 395 Dia
1209 665 Dia
1102 977 Dia
687 530 Dia
970 841 Dia
955 936 Dia
1028 956 Dia
690 535 Dia
948 926 Dia
873 671 Dia
568 415 Dia
701 676 Dia
807 837 Dia
747 866 Dia
691 492 Dia
678 530 Dia
901 760 Dia
764 823 Dia
929 814 Dia
989 982 Dia
678 724 Dia
689 611 Dia
554 430 Dia
652 425 Dia
653 541 Dia
623 557 Dia
670 464 Dia
606 537 Dia
687 548 Dia
614 404 Dia
635 520 Dia
664 500 Dia
898 787 Dia
660 439 Dia
648 463 Dia
670 517 Dia
750 749 Dia
744 660 Dia
778 547 Dia
1041 1104 Dia
1021 1116 Dia
850 694 Dia
629 572 Dia
683 518 Dia
760 584 Dia
685 445 Dia
873 652 Dia
843 755 Dia
875 609 Dia
742 499 Dia
867 702 Dia
943 682 Dia
983 792 Dia
1066 1053 Dia
868 722 Dia
886 764 Dia
493 361 Dia
760 640 Dia
765 626 Dia
1035 864 Dia
828 730 Dia
940 1054 Dia
1111 969 Dia
769 698 Dia
649 482 Dia
907 833 Dia
703 554 Dia
909 1043 Dia
850 752 Dia
650 534 Dia
643 567 Dia
666 433 Dia
605 420 Dia
619 396 Dia
822 749 Dia
771 644 Dia
717 705 Dia
609 453 Dia
657 600 Dia
905 690 Dia
651 561 Dia
572 366 Dia
858 758 Dia
784 780 Dia
690 453 Dia
660 544 Dia
646 407 Dia
858 825 Dia
661 527 Dia
931 798 Dia
707 598 Dia
914 843 Dia
666 544 Dia
658 529 Dia
705 516 Dia
762 670 Dia
775 575 Dia
774 620 Dia
535 346 Dia
533 358 Dia
651 667 Dia
821 1033 Dia
587 401 Dia
1108 826 Dia
893 629 Dia
825 638 Dia
538 567 Dia
568 352 Dia
715 551 Dia
755 779 Dia
661 548 Dia
721 670 Dia
678 562 Dia
748 630 Dia
741 603 Dia
702 636 Dia
744 591 Dia
672 550 Dia
519 354 Dia
652 585 Dia
796 658 Dia
809 683 Dia
779 622 Dia
668 694 Dia
771 686 Dia
629 438 Dia
637 471 Dia
575 384 Dia
612 417 Dia
812 747 Dia
827 720 Dia
654 727 Dia
1510 1506 Dia
941 1055 Dia
1037 1325 Dia
1168 921 Dia
846 977 Dia
970 822 Dia
701 658 Dia
771 692 Dia
674 578 Dia
944 817 Dia
889 729 Dia
744 757 Dia
791 776 Dia
706 583 Dia
682 416 Dia
773 532 Dia
789 735 Dia
671 645 Dia
814 733 Dia
789 879 Dia
908 641 Dia
661 758 Dia
752 680 Dia
756 692 Dia
738 684 Dia
929 952 Dia
734 687 Dia
883 818 Dia
596 528 Dia
1242 1099 Dia
1027 960 Dia
980 875 Dia
1012 992 Dia
744 594 Dia
949 963 Dia
855 674 Dia
1147 977 Dia
828 654 Dia
744 636 Dia
724 607 Dia
783 852 Dia
697 635 Dia
799 686 Dia
804 875 Dia
626 487 Dia
998 975 Dia
788 821 Dia
833 812 Dia
796 752 Dia
916 794 Dia
748 728 Dia
814 747 Dia
811 643 Dia
783 643 Dia
922 871 Dia
734 722 Dia
732 693 Dia
710 578 Dia
753 597 Dia
664 531 Dia
723 523 Dia
983 924 Dia
886 828 Dia
708 559 Dia
810 613 Dia
764 774 Dia
635 573 Dia
1009 915 Dia
696 588 Dia
788 760 Dia
613 594 Dia
755 586 Dia
684 564 Dia
535 347 Dia
758 607 Dia
632 559 Dia
679 597 Dia
782 760 Dia
616 422 Dia
856 698 Dia
660 486 Dia
667 551 Dia
742 566 Dia
712 646 Dia
597 449 Dia
556 412 Dia
484 486 Dia
925 774 Dia
652 525 Dia
568 378 Dia
610 473 Dia
535 398 Dia
560 409 Dia
603 419 Dia
607 811 Dia
643 393 Dia
522 400 Dia
762 558 Dia
686 475 Dia
980 879 Dia
838 937 Dia
961 937 Dia
989 942 Dia
685 514 Dia
887 920 Dia
646 436 Dia
672 619 Dia
791 652 Dia
685 531 Dia
849 851 Dia
804 606 Dia
803 689 Dia
790 552 Dia
639 437 Dia
692 501 Dia
751 724 Dia
769 675 Dia
726 723 Dia
929 951 Dia
744 563 Dia
830 587 Dia
924 861 Dia
886 942 Dia
1239 1558 Dia
1060 1381 Dia
1772 1518 Dia
742 604 Dia
859 647 Dia
798 552 Dia
819 553 Dia
1012 838 Dia
883 592 Dia
707 440 Dia
590 453 Dia
735 706 Dia
615 440 Dia
806 743 Dia
663 549 Dia
805 587 Dia
979 787 Dia
1112 1251 Dia
862 664 Dia
795 615 Dia
860 708 Dia
644 477 Dia
697 528 Dia
616 371 Dia
874 494 Dia
577 590 Dia
508 338 Dia
517 369 Dia
558 324 Dia
461 375 Dia
527 368 Dia
653 480 Dia
735 526 Dia
692 539 Dia
713 500 Dia
673 482 Dia
774 706 Dia
595 439 Dia
765 696 Dia
542 409 Dia
709 626 Dia
589 431 Dia
874 645 Dia
641 456 Dia
649 464 Dia
624 455 Dia
581 357 Dia
922 899 Dia
751 626 Dia
741 795 Dia
602 467 Dia
729 579 Dia
613 645 Dia
657 505 Dia
561 371 Dia
611 459 Dia
567 511 Dia
807 581 Dia
782 594 Dia
688 736 Dia
636 447 Dia
668 495 Dia
590 414 Dia
700 634 Dia
498 356 Dia
592 379 Dia
697 631 Dia
569 433 Dia
668 518 Dia
610 500 Dia
632 517 Dia
639 533 Dia
788 760 Dia
640 654 Dia
770 508 Dia
752 689 Dia
607 446 Dia
671 559 Dia
549 372 Dia
568 406 Dia
795 819 Dia
1163 1148 Dia
906 727 Dia
1157 1092 Dia
897 764 Dia
861 763 Dia
557 383 Dia
466 334 Dia
454 405 Dia
963 693 Dia
588 558 Dia
526 501 Dia
530 352 Dia
593 450 Dia
595 443 Dia
574 413 Dia
609 533 Dia
729 606 Dia
578 397 Dia
506 333 Dia
723 489 Dia
485 343 Dia
618 463 Dia
731 623 Dia
694 552 Dia
631 456 Dia
472 370 Dia
975 858 Dia
771 816 Dia
817 838 Dia
702 722 Dia
775 577 Dia
882 1837 Dia
859 831 Dia
714 680 Dia
809 750 Dia
536 389 Dia
807 685 Dia
529 658 Dia
627 461 Dia
682 721 Dia
660 702 Dia
745 568 Dia
726 687 Dia
618 446 Dia
699 564 Dia
1363 1142 Dia
814 600 Dia
902 806 Dia
698 536 Dia
818 698 Dia
645 430 Dia
663 438 Dia
663 418 Dia
581 454 Dia
1093 1279 Dia
777 905 Dia
762 480 Dia
581 457 Dia
799 663 Dia
680 478 Dia
826 780 Dia
849 574 Dia
730 490 Dia
996 1052 Dia
773 493 Dia
676 502 Dia
700 594 Dia
850 801 Dia
839 847 Dia
545 444 Dia
1092 1232 Dia
765 747 Dia
544 358 Dia
542 351 Dia
638 476 Dia
578 424 Dia
588 404 Dia
669 646 Dia
703 524 Dia
761 731 Dia
841 700 Dia
911 659 Dia
650 472 Dia
682 676 Dia
993 821 Dia
1049 904 Dia
918 1007 Dia
532 394 Dia
792 561 Dia
650 511 Dia
571 621 Dia
688 530 Dia
800 666 Dia
553 382 Dia
781 606 Dia
842 760 Dia
662 682 Dia
542 388 Dia
669 557 Dia
857 897 Dia
871 763 Dia
967 854 Dia
785 676 Dia
730 627 Dia
758 586 Dia
556 532 Dia
690 628 Dia
794 832 Dia
689 617 Dia
1009 932 Dia
592 415 Dia
616 401 Dia
621 399 Dia
605 407 Dia
608 533 Dia
587 435 Dia
554 410 Dia
615 524 Dia
526 398 Dia
638 503 Dia
671 627 Dia
535 399 Dia
646 496 Dia
662 562 Dia
927 1104 Dia
666 570 Dia
735 629 Dia
849 674 Dia
936 692 Dia
772 803 Dia
1087 962 Dia
889 1004 Dia
644 496 Dia
624 474 Dia
617 441 Dia
880 798 Dia
1085 1135 Dia
571 420 Dia
620 447 Dia
918 887 Dia
678 562 Dia
637 438 Dia
1184 1268 Dia
610 484 Dia
1326 1323 Dia
1450 936 Dia
1041 1127 Dia
1112 1064 Dia
1155 1355 Dia
943 815 Dia
685 853 Dia
595 633 Dia
845 758 Dia
814 814 Dia
795 714 Dia
684 464 Dia
699 517 Dia
660 448 Dia
679 427 Dia
942 867 Dia
841 745 Dia
718 715 Dia
1758 1638 Dia
920 807 Dia
646 564 Dia
648 546 Dia
765 710 Dia
722 705 Dia
697 488 Dia
772 691 Dia
655 520 Dia
691 675 Dia
818 733 Dia
600 548 Dia
604 606 Dia
743 452 Dia
658 560 Dia
624 446 Dia
1049 954 Dia
891 869 Dia
757 703 Dia
786 566 Dia
560 501 Dia
580 392 Dia
575 436 Dia
693 540 Dia
505 358 Dia
578 394 Dia
585 401 Dia
682 448 Dia
685 659 Dia
606 398 Dia
676 526 Dia
605 486 Dia
647 423 Dia
926 732 Dia
942 868 Dia
775 725 Dia
657 415 Dia
764 680 Dia
887 736 Dia
940 531 Dia
576 512 Dia
511 351 Dia
754 510 Dia
568 355 Dia
541 604 Dia
566 401 Dia
596 432 Dia
658 633 Dia
798 720 Dia
581 574 Dia
568 490 Dia
649 753 Dia
630 538 Dia
614 526 Dia
875 820 Dia
611 411 Dia
648 712 Dia
559 349 Dia
760 571 Dia
707 539 Dia
577 446 Dia
657 540 Dia
776 803 Dia
684 693 Dia
541 393 Dia
612 475 Dia
852 879 Dia
697 846 Dia
691 537 Dia
675 521 Dia
884 831 Dia
1198 994 Dia
1113 968 Dia
747 582 Dia
672 640 Dia
911 906 Dia
849 826 Dia
874 772 Dia
738 643 Dia
1209 372 Dia
1102 401 Dia
687 364 Dia
970 349 Dia
955 414 Dia
1028 388 Dia
690 414 Dia
948 462 Dia
873 382 Dia
568 375 Dia
701 379 Dia
807 429 Dia
747 378 Dia
691 380 Dia
678 400 Dia
901 370 Dia
764 388 Dia
929 413 Dia
989 444 Dia
678 351 Dia
689 364 Dia
554 361 Dia
652 387 Dia
653 369 Dia
623 384 Dia
670 349 Dia
606 393 Dia
687 356 Dia
614 377 Dia
635 381 Dia
664 406 Dia
898 380 Dia
660 365 Dia
648 374 Dia
670 439 Dia
750 359 Dia
744 376 Dia
778 365 Dia
1041 403 Dia
1021 407 Dia
850 434 Dia
629 352 Dia
683 385 Dia
760 398 Dia
685 349 Dia
873 339 Dia
843 345 Dia
875 336 Dia
742 337 Dia
867 417 Dia
943 383 Dia
983 373 Dia
1066 434 Dia
868 356 Dia
886 348 Dia
493 393 Dia
760 395 Dia
765 365 Dia
1035 314 Dia
828 366 Dia
940 358 Dia
1111 393 Dia
769 333 Dia
649 394 Dia
907 372 Dia
703 410 Dia
909 358 Dia
850 397 Dia
650 347 Dia
643 369 Dia
666 372 Dia
605 469 Dia
619 348 Dia
822 363 Dia
771 411 Dia
717 328 Dia
609 354 Dia
657 351 Dia
905 419 Dia
651 367 Dia
572 400 Dia
858 395 Dia
784 355 Dia
690 366 Dia
660 336 Dia
646 406 Dia
858 375 Dia
661 360 Dia
931 379 Dia
707 332 Dia
914 343 Dia
666 343 Dia
658 372 Dia
705 353 Dia
762 360 Dia
775 361 Dia
774 352 Dia
535 389 Dia
533 392 Dia
651 345 Dia
821 384 Dia
587 409 Dia
1108 483 Dia
893 363 Dia
825 337 Dia
538 402 Dia
568 441 Dia
715 390 Dia
755 362 Dia
661 378 Dia
721 350 Dia
678 323 Dia
748 323 Dia
741 359 Dia
702 374 Dia
744 356 Dia
672 389 Dia
519 416 Dia
652 314 Dia
796 349 Dia
809 378 Dia
779 351 Dia
668 400 Dia
771 353 Dia
629 409 Dia
637 383 Dia
575 370 Dia
612 396 Dia
812 373 Dia
827 381 Dia
654 421 Dia
1510 494 Dia
941 424 Dia
1037 471 Dia
1168 397 Dia
846 359 Dia
970 318 Dia
701 349 Dia
771 349 Dia
674 365 Dia
944 342 Dia
889 359 Dia
744 353 Dia
791 362 Dia
706 374 Dia
682 348 Dia
773 350 Dia
789 365 Dia
671 366 Dia
814 328 Dia
789 345 Dia
908 416 Dia
661 385 Dia
752 324 Dia
756 333 Dia
738 335 Dia
929 458 Dia
734 396 Dia
883 311 Dia
596 352 Dia
1242 353 Dia
1027 375 Dia
980 432 Dia
1012 418 Dia
744 350 Dia
949 378 Dia
855 356 Dia
1147 329 Dia
828 376 Dia
744 397 Dia
724 368 Dia
783 349 Dia
697 330 Dia
799 395 Dia
804 419 Dia
626 353 Dia
998 427 Dia
788 350 Dia
833 334 Dia
796 373 Dia
916 384 Dia
748 348 Dia
814 332 Dia
811 321 Dia
783 365 Dia
922 367 Dia
734 346 Dia
732 316 Dia
710 383 Dia
753 381 Dia
664 345 Dia
723 366 Dia
983 436 Dia
886 344 Dia
708 410 Dia
810 338 Dia
764 351 Dia
635 375 Dia
1009 403 Dia
696 385 Dia
788 347 Dia
613 377 Dia
755 375 Dia
684 358 Dia
535 388 Dia
758 353 Dia
632 379 Dia
679 366 Dia
782 330 Dia
616 367 Dia
856 349 Dia
660 335 Dia
667 388 Dia
742 398 Dia
712 323 Dia
597 322 Dia
556 392 Dia
484 414 Dia
925 423 Dia
652 337 Dia
568 358 Dia
610 369 Dia
535 383 Dia
560 381 Dia
603 356 Dia
607 356 Dia
643 391 Dia
522 386 Dia
762 350 Dia
686 339 Dia
980 354 Dia
838 347 Dia
961 402 Dia
989 437 Dia
685 360 Dia
887 351 Dia
646 366 Dia
672 306 Dia
791 349 Dia
685 342 Dia
849 385 Dia
804 349 Dia
803 377 Dia
790 353 Dia
639 347 Dia
692 382 Dia
751 358 Dia
769 385 Dia
726 348 Dia
929 336 Dia
744 386 Dia
830 361 Dia
924 336 Dia
886 351 Dia
1239 520 Dia
1060 436 Dia
1772 548 Dia
742 382 Dia
859 342 Dia
798 380 Dia
819 339 Dia
1012 378 Dia
883 351 Dia
707 375 Dia
590 456 Dia
735 334 Dia
615 378 Dia
806 349 Dia
663 348 Dia
805 380 Dia
979 355 Dia
1112 592 Dia
862 372 Dia
795 348 Dia
860 330 Dia
644 392 Dia
697 329 Dia
616 362 Dia
874 374 Dia
577 384 Dia
508 348 Dia
517 381 Dia
558 352 Dia
461 415 Dia
527 392 Dia
653 405 Dia
735 347 Dia
692 390 Dia
713 348 Dia
673 347 Dia
774 349 Dia
595 397 Dia
765 388 Dia
542 411 Dia
709 345 Dia
589 341 Dia
874 388 Dia
641 397 Dia
649 337 Dia
624 373 Dia
581 383 Dia
922 386 Dia
751 376 Dia
741 363 Dia
602 416 Dia
729 336 Dia
613 347 Dia
657 357 Dia
561 438 Dia
611 382 Dia
567 380 Dia
807 361 Dia
782 332 Dia
688 389 Dia
636 396 Dia
668 335 Dia
590 404 Dia
700 347 Dia
498 410 Dia
592 377 Dia
697 371 Dia
569 400 Dia
668 373 Dia
610 365 Dia
632 360 Dia
639 383 Dia
788 365 Dia
640 362 Dia
770 387 Dia
752 358 Dia
607 384 Dia
671 339 Dia
549 462 Dia
568 420 Dia
795 391 Dia
1163 469 Dia
906 422 Dia
1157 388 Dia
897 370 Dia
861 363 Dia
557 418 Dia
466 418 Dia
454 412 Dia
963 343 Dia
588 384 Dia
526 399 Dia
530 405 Dia
593 366 Dia
595 395 Dia
574 394 Dia
609 369 Dia
729 376 Dia
578 454 Dia
506 427 Dia
723 370 Dia
485 393 Dia
618 386 Dia
731 385 Dia
694 354 Dia
631 400 Dia
472 386 Dia
975 392 Dia
771 369 Dia
817 352 Dia
702 346 Dia
775 349 Dia
3123 1540 Dia
882 612 Dia
859 416 Dia
714 358 Dia
809 359 Dia
536 400 Dia
807 364 Dia
529 375 Dia
627 387 Dia
682 385 Dia
660 362 Dia
745 356 Dia
726 374 Dia
618 353 Dia
699 357 Dia
1363 418 Dia
814 349 Dia
902 358 Dia
698 394 Dia
818 349 Dia
645 416 Dia
663 347 Dia
663 393 Dia
581 346 Dia
1093 420 Dia
777 377 Dia
762 354 Dia
581 378 Dia
799 356 Dia
680 324 Dia
826 370 Dia
849 387 Dia
730 386 Dia
996 410 Dia
773 348 Dia
676 331 Dia
700 349 Dia
850 327 Dia
839 362 Dia
545 349 Dia
1092 421 Dia
765 361 Dia
544 419 Dia
542 464 Dia
638 345 Dia
578 390 Dia
588 387 Dia
669 387 Dia
703 383 Dia
761 407 Dia
841 359 Dia
911 393 Dia
650 357 Dia
682 327 Dia
993 401 Dia
1049 356 Dia
918 365 Dia
532 418 Dia
792 387 Dia
650 350 Dia
571 384 Dia
688 383 Dia
800 359 Dia
553 376 Dia
781 376 Dia
842 378 Dia
662 381 Dia
542 363 Dia
669 352 Dia
857 399 Dia
871 402 Dia
967 408 Dia
785 349 Dia
730 356 Dia
758 357 Dia
556 369 Dia
690 353 Dia
794 350 Dia
689 356 Dia
1009 523 Dia
592 426 Dia
616 382 Dia
621 416 Dia
605 413 Dia
608 341 Dia
587 372 Dia
554 433 Dia
615 397 Dia
526 404 Dia
638 378 Dia
671 361 Dia
535 393 Dia
646 393 Dia
662 364 Dia
927 403 Dia
666 379 Dia
735 332 Dia
849 365 Dia
936 341 Dia
772 382 Dia
1087 334 Dia
889 343 Dia
644 349 Dia
624 403 Dia
617 380 Dia
880 383 Dia
1085 416 Dia
571 354 Dia
620 410 Dia
918 374 Dia
678 360 Dia
637 349 Dia
1184 434 Dia
610 405 Dia
1326 581 Dia
1450 427 Dia
1041 450 Dia
1112 361 Dia
1155 392 Dia
943 410 Dia
685 373 Dia
595 392 Dia
845 349 Dia
814 349 Dia
795 384 Dia
684 355 Dia
699 338 Dia
660 346 Dia
679 391 Dia
942 395 Dia
841 355 Dia
718 354 Dia
1758 518 Dia
920 394 Dia
646 340 Dia
648 402 Dia
765 345 Dia
722 347 Dia
697 354 Dia
772 341 Dia
655 367 Dia
691 349 Dia
818 386 Dia
600 398 Dia
604 341 Dia
743 377 Dia
658 389 Dia
624 381 Dia
1049 335 Dia
891 395 Dia
757 374 Dia
786 366 Dia
560 390 Dia
580 371 Dia
575 375 Dia
693 378 Dia
505 434 Dia
578 367 Dia
585 404 Dia
682 355 Dia
685 384 Dia
606 428 Dia
676 380 Dia
605 345 Dia
647 373 Dia
926 435 Dia
942 418 Dia
775 382 Dia
657 355 Dia
764 361 Dia
887 335 Dia
940 345 Dia
576 412 Dia
511 396 Dia
754 357 Dia
568 414 Dia
541 395 Dia
566 354 Dia
596 422 Dia
658 356 Dia
798 346 Dia
581 396 Dia
568 377 Dia
649 403 Dia
630 394 Dia
614 328 Dia
875 368 Dia
611 374 Dia
648 399 Dia
559 399 Dia
760 362 Dia
707 418 Dia
577 355 Dia
657 381 Dia
776 360 Dia
684 395 Dia
541 381 Dia
612 374 Dia
852 392 Dia
697 373 Dia
691 363 Dia
675 369 Dia
884 407 Dia
1198 467 Dia
1113 413 Dia
747 364 Dia
672 358 Dia
911 357 Dia
849 365 Dia
874 370 Dia
738 382 Dia
1209 334 Dia
1102 318 Dia
687 382 Dia
970 353 Dia
955 381 Dia
1028 341 Dia
690 444 Dia
948 420 Dia
873 358 Dia
568 366 Dia
701 420 Dia
807 351 Dia
747 406 Dia
691 392 Dia
678 408 Dia
901 408 Dia
764 406 Dia
929 399 Dia
989 353 Dia
678 340 Dia
689 446 Dia
554 394 Dia
652 384 Dia
653 357 Dia
623 394 Dia
670 400 Dia
606 393 Dia
687 376 Dia
614 415 Dia
635 345 Dia
664 424 Dia
898 361 Dia
660 426 Dia
648 421 Dia
670 404 Dia
750 345 Dia
744 386 Dia
778 412 Dia
1041 368 Dia
1021 377 Dia
850 411 Dia
629 375 Dia
683 419 Dia
760 427 Dia
685 414 Dia
873 360 Dia
843 372 Dia
875 361 Dia
742 331 Dia
867 387 Dia
943 397 Dia
983 364 Dia
1066 383 Dia
868 420 Dia
886 370 Dia
493 402 Dia
760 403 Dia
765 395 Dia
1035 359 Dia
828 375 Dia
940 356 Dia
1111 373 Dia
769 370 Dia
649 423 Dia
907 351 Dia
703 420 Dia
909 372 Dia
850 352 Dia
650 374 Dia
643 379 Dia
666 387 Dia
605 424 Dia
619 416 Dia
822 380 Dia
771 405 Dia
717 432 Dia
609 390 Dia
657 396 Dia
905 370 Dia
651 393 Dia
572 395 Dia
858 373 Dia
784 335 Dia
690 381 Dia
660 406 Dia
646 374 Dia
858 364 Dia
661 408 Dia
931 398 Dia
707 369 Dia
914 382 Dia
666 337 Dia
658 385 Dia
705 343 Dia
762 389 Dia
775 355 Dia
774 347 Dia
535 373 Dia
533 385 Dia
651 355 Dia
821 355 Dia
587 364 Dia
1108 346 Dia
893 407 Dia
825 341 Dia
538 444 Dia
568 455 Dia
715 366 Dia
755 369 Dia
661 402 Dia
721 422 Dia
678 400 Dia
748 351 Dia
741 341 Dia
702 411 Dia
744 396 Dia
672 411 Dia
519 376 Dia
652 395 Dia
796 347 Dia
809 345 Dia
779 344 Dia
668 372 Dia
771 359 Dia
629 394 Dia
637 377 Dia
575 427 Dia
612 412 Dia
812 360 Dia
827 386 Dia
654 422 Dia
1510 581 Dia
941 368 Dia
1037 414 Dia
1168 358 Dia
846 329 Dia
970 347 Dia
701 351 Dia
771 381 Dia
674 403 Dia
944 351 Dia
889 361 Dia
744 416 Dia
791 357 Dia
706 334 Dia
682 416 Dia
773 364 Dia
789 360 Dia
671 351 Dia
814 380 Dia
789 343 Dia
908 362 Dia
661 355 Dia
752 384 Dia
756 382 Dia
738 332 Dia
929 364 Dia
734 400 Dia
883 357 Dia
596 355 Dia
1242 349 Dia
1027 330 Dia
980 346 Dia
1012 348 Dia
744 381 Dia
949 365 Dia
855 353 Dia
1147 315 Dia
828 335 Dia
744 386 Dia
724 376 Dia
783 372 Dia
697 383 Dia
799 369 Dia
804 375 Dia
626 417 Dia
998 400 Dia
788 347 Dia
833 351 Dia
796 349 Dia
916 349 Dia
748 326 Dia
814 381 Dia
811 356 Dia
783 366 Dia
922 373 Dia
734 360 Dia
732 376 Dia
710 415 Dia
753 398 Dia
664 389 Dia
723 346 Dia
983 348 Dia
886 341 Dia
708 421 Dia
810 403 Dia
764 346 Dia
635 387 Dia
1009 327 Dia
696 363 Dia
788 361 Dia
613 378 Dia
755 379 Dia
684 387 Dia
535 394 Dia
758 327 Dia
632 404 Dia
679 392 Dia
782 339 Dia
616 401 Dia
856 341 Dia
660 377 Dia
667 430 Dia
742 390 Dia
712 369 Dia
597 355 Dia
556 434 Dia
484 409 Dia
925 347 Dia
652 334 Dia
568 384 Dia
610 379 Dia
535 453 Dia
560 350 Dia
603 418 Dia
607 347 Dia
643 391 Dia
522 409 Dia
762 389 Dia
686 350 Dia
980 349 Dia
838 404 Dia
961 323 Dia
989 357 Dia
685 428 Dia
887 373 Dia
646 429 Dia
672 410 Dia
791 411 Dia
685 362 Dia
849 366 Dia
804 407 Dia
803 383 Dia
790 340 Dia
639 434 Dia
692 400 Dia
751 384 Dia
769 405 Dia
726 348 Dia
929 351 Dia
744 388 Dia
830 388 Dia
924 346 Dia
886 340 Dia
1239 401 Dia
1060 413 Dia
1772 465 Dia
742 388 Dia
859 347 Dia
798 375 Dia
819 373 Dia
1012 328 Dia
883 397 Dia
707 414 Dia
590 443 Dia
735 413 Dia
615 403 Dia
806 377 Dia
663 413 Dia
805 417 Dia
979 357 Dia
1112 439 Dia
862 393 Dia
795 385 Dia
860 351 Dia
644 392 Dia
697 379 Dia
616 427 Dia
874 373 Dia
577 376 Dia
508 368 Dia
517 395 Dia
558 397 Dia
461 454 Dia
527 448 Dia
653 382 Dia
735 383 Dia
692 357 Dia
713 347 Dia
673 354 Dia
774 374 Dia
595 395 Dia
765 383 Dia
542 386 Dia
709 359 Dia
589 414 Dia
874 405 Dia
641 402 Dia
649 393 Dia
624 387 Dia
581 406 Dia
922 332 Dia
751 351 Dia
741 371 Dia
602 357 Dia
729 344 Dia
613 361 Dia
657 389 Dia
561 395 Dia
611 377 Dia
567 413 Dia
807 384 Dia
782 386 Dia
688 384 Dia
636 404 Dia
668 341 Dia
590 404 Dia
700 349 Dia
498 423 Dia
592 367 Dia
697 354 Dia
569 425 Dia
668 397 Dia
610 375 Dia
632 389 Dia
639 438 Dia
788 354 Dia
640 362 Dia
770 384 Dia
752 334 Dia
607 405 Dia
671 358 Dia
549 406 Dia
568 415 Dia
795 408 Dia
1163 330 Dia
906 341 Dia
1157 347 Dia
897 411 Dia
861 345 Dia
557 376 Dia
466 418 Dia
454 405 Dia
963 373 Dia
588 382 Dia
526 393 Dia
530 402 Dia
593 415 Dia
595 394 Dia
574 426 Dia
609 361 Dia
729 426 Dia
578 452 Dia
506 404 Dia
723 412 Dia
485 408 Dia
618 396 Dia
731 395 Dia
694 421 Dia
631 411 Dia
472 421 Dia
975 346 Dia
771 412 Dia
817 351 Dia
702 331 Dia
775 344 Dia
3123 872 Dia
882 462 Dia
859 363 Dia
714 426 Dia
809 356 Dia
536 445 Dia
807 365 Dia
529 417 Dia
627 430 Dia
682 351 Dia
660 370 Dia
745 350 Dia
726 384 Dia
618 394 Dia
699 389 Dia
1363 448 Dia
814 391 Dia
902 384 Dia
698 359 Dia
818 349 Dia
645 387 Dia
663 388 Dia
663 390 Dia
581 375 Dia
1093 338 Dia
777 371 Dia
762 396 Dia
581 417 Dia
799 380 Dia
680 447 Dia
826 367 Dia
849 363 Dia
730 390 Dia
996 373 Dia
773 413 Dia
676 400 Dia
700 432 Dia
850 324 Dia
839 376 Dia
545 393 Dia
1092 361 Dia
765 333 Dia
544 459 Dia
542 451 Dia
638 394 Dia
578 381 Dia
588 424 Dia
669 349 Dia
703 430 Dia
761 389 Dia
841 372 Dia
911 355 Dia
650 341 Dia
682 349 Dia
993 352 Dia
1049 330 Dia
918 314 Dia
532 434 Dia
792 353 Dia
650 398 Dia
571 406 Dia
688 408 Dia
800 364 Dia
553 415 Dia
781 373 Dia
842 367 Dia
662 388 Dia
542 399 Dia
669 395 Dia
857 334 Dia
871 362 Dia
967 353 Dia
785 337 Dia
730 386 Dia
758 378 Dia
556 410 Dia
690 412 Dia
794 384 Dia
689 385 Dia
1009 399 Dia
592 468 Dia
616 416 Dia
621 465 Dia
605 414 Dia
608 398 Dia
587 409 Dia
554 396 Dia
615 425 Dia
526 441 Dia
638 374 Dia
671 390 Dia
535 398 Dia
646 365 Dia
662 380 Dia
927 383 Dia
666 384 Dia
735 333 Dia
849 373 Dia
936 365 Dia
772 383 Dia
1087 353 Dia
889 362 Dia
644 347 Dia
624 383 Dia
617 363 Dia
880 361 Dia
1085 393 Dia
571 421 Dia
620 399 Dia
918 377 Dia
678 393 Dia
637 384 Dia
1184 412 Dia
610 408 Dia
1326 420 Dia
1450 422 Dia
1041 357 Dia
1112 359 Dia
1155 395 Dia
943 380 Dia
685 350 Dia
595 373 Dia
845 392 Dia
814 337 Dia
795 399 Dia
684 378 Dia
699 365 Dia
660 377 Dia
679 378 Dia
942 378 Dia
841 375 Dia
718 351 Dia
1758 399 Dia
920 402 Dia
646 416 Dia
648 439 Dia
765 370 Dia
722 348 Dia
697 337 Dia
772 350 Dia
655 367 Dia
691 361 Dia
818 406 Dia
600 412 Dia
604 384 Dia
743 401 Dia
658 396 Dia
624 420 Dia
1049 352 Dia
891 349 Dia
757 377 Dia
786 378 Dia
560 411 Dia
580 408 Dia
575 380 Dia
693 356 Dia
505 360 Dia
578 401 Dia
585 385 Dia
682 383 Dia
685 349 Dia
606 453 Dia
676 429 Dia
605 362 Dia
647 369 Dia
926 333 Dia
942 388 Dia
775 407 Dia
657 381 Dia
764 361 Dia
887 365 Dia
940 335 Dia
576 440 Dia
511 400 Dia
754 363 Dia
568 377 Dia
541 428 Dia
566 387 Dia
596 387 Dia
658 346 Dia
798 365 Dia
581 368 Dia
568 410 Dia
649 383 Dia
630 402 Dia
614 377 Dia
875 391 Dia
611 435 Dia
648 390 Dia
559 440 Dia
760 344 Dia
707 417 Dia
577 385 Dia
657 361 Dia
776 373 Dia
684 363 Dia
541 404 Dia
612 367 Dia
852 345 Dia
697 369 Dia
691 397 Dia
675 387 Dia
884 422 Dia
1198 437 Dia
1113 383 Dia
747 392 Dia
672 354 Dia
911 395 Dia
849 373 Dia
874 397 Dia
738 374 Dia
1209 341 Dia
1102 324 Dia
687 427 Dia
970 361 Dia
955 365 Dia
1028 387 Dia
690 415 Dia
948 349 Dia
873 386 Dia
568 409 Dia
701 361 Dia
807 379 Dia
747 428 Dia
691 392 Dia
678 439 Dia
901 369 Dia
764 419 Dia
929 354 Dia
989 355 Dia
678 390 Dia
689 397 Dia
554 381 Dia
652 387 Dia
653 434 Dia
623 359 Dia
670 437 Dia
606 417 Dia
687 387 Dia
614 448 Dia
635 367 Dia
664 432 Dia
898 401 Dia
660 403 Dia
648 393 Dia
670 426 Dia
750 318 Dia
744 391 Dia
778 365 Dia
1041 374 Dia
1021 368 Dia
850 368 Dia
629 424 Dia
683 407 Dia
760 352 Dia
685 410 Dia
873 347 Dia
843 369 Dia
875 376 Dia
742 397 Dia
867 415 Dia
943 379 Dia
983 374 Dia
1066 380 Dia
868 399 Dia
886 379 Dia
493 397 Dia
760 370 Dia
765 404 Dia
1035 318 Dia
828 375 Dia
940 341 Dia
1111 364 Dia
769 387 Dia
649 411 Dia
907 380 Dia
703 411 Dia
909 365 Dia
850 423 Dia
650 420 Dia
643 410 Dia
666 355 Dia
605 470 Dia
619 400 Dia
822 408 Dia
771 414 Dia
717 413 Dia
609 424 Dia
657 353 Dia
905 403 Dia
651 355 Dia
572 378 Dia
858 356 Dia
784 359 Dia
690 411 Dia
660 401 Dia
646 387 Dia
858 391 Dia
661 335 Dia
931 384 Dia
707 421 Dia
914 361 Dia
666 328 Dia
658 448 Dia
705 379 Dia
762 387 Dia
775 361 Dia
774 356 Dia
535 403 Dia
533 403 Dia
651 369 Dia
821 336 Dia
587 392 Dia
1108 349 Dia
893 353 Dia
825 364 Dia
538 398 Dia
568 384 Dia
715 356 Dia
755 350 Dia
661 431 Dia
721 421 Dia
678 427 Dia
748 356 Dia
741 431 Dia
702 390 Dia
744 397 Dia
672 412 Dia
519 411 Dia
652 386 Dia
796 365 Dia
809 389 Dia
779 373 Dia
668 451 Dia
771 402 Dia
629 420 Dia
637 337 Dia
575 427 Dia
612 409 Dia
812 412 Dia
827 396 Dia
654 385 Dia
1510 419 Dia
941 391 Dia
1037 397 Dia
1168 383 Dia
846 321 Dia
970 340 Dia
701 375 Dia
771 386 Dia
674 408 Dia
944 334 Dia
889 370 Dia
744 360 Dia
791 396 Dia
706 370 Dia
682 454 Dia
773 366 Dia
789 364 Dia
671 382 Dia
814 375 Dia
789 390 Dia
908 394 Dia
661 396 Dia
752 372 Dia
756 436 Dia
738 376 Dia
929 364 Dia
734 380 Dia
883 338 Dia
596 398 Dia
1242 348 Dia
1027 344 Dia
980 360 Dia
1012 337 Dia
744 413 Dia
949 395 Dia
855 402 Dia
1147 320 Dia
828 349 Dia
744 415 Dia
724 375 Dia
783 379 Dia
697 387 Dia
799 378 Dia
804 410 Dia
626 348 Dia
998 394 Dia
788 338 Dia
833 371 Dia
796 383 Dia
916 388 Dia
748 346 Dia
814 389 Dia
811 306 Dia
783 405 Dia
922 345 Dia
734 355 Dia
732 450 Dia
710 456 Dia
753 361 Dia
664 385 Dia
723 367 Dia
983 336 Dia
886 351 Dia
708 458 Dia
810 394 Dia
764 386 Dia
635 403 Dia
1009 342 Dia
696 375 Dia
788 358 Dia
613 380 Dia
755 356 Dia
684 392 Dia
535 406 Dia
758 313 Dia
632 385 Dia
679 392 Dia
782 345 Dia
616 386 Dia
856 370 Dia
660 376 Dia
667 416 Dia
742 423 Dia
712 357 Dia
597 386 Dia
556 375 Dia
484 403 Dia
925 335 Dia
652 386 Dia
568 355 Dia
610 391 Dia
535 426 Dia
560 381 Dia
603 405 Dia
607 356 Dia
643 390 Dia
522 404 Dia
762 382 Dia
686 368 Dia
980 366 Dia
838 391 Dia
961 346 Dia
989 357 Dia
685 368 Dia
887 419 Dia
646 399 Dia
672 419 Dia
791 408 Dia
685 404 Dia
849 349 Dia
804 405 Dia
803 410 Dia
790 370 Dia
639 436 Dia
692 433 Dia
751 375 Dia
769 421 Dia
726 353 Dia
929 413 Dia
744 369 Dia
830 411 Dia
924 402 Dia
886 405 Dia
1239 331 Dia
1060 395 Dia
1772 404 Dia
742 392 Dia
859 373 Dia
798 357 Dia
819 381 Dia
1012 338 Dia
883 399 Dia
707 412 Dia
590 456 Dia
735 393 Dia
615 395 Dia
806 368 Dia
663 408 Dia
805 392 Dia
979 383 Dia
1112 429 Dia
862 479 Dia
795 362 Dia
860 383 Dia
644 420 Dia
697 360 Dia
616 372 Dia
874 382 Dia
577 359 Dia
508 402 Dia
517 420 Dia
558 382 Dia
461 409 Dia
527 434 Dia
653 391 Dia
735 383 Dia
692 422 Dia
713 389 Dia
673 439 Dia
774 413 Dia
595 390 Dia
765 408 Dia
542 359 Dia
709 402 Dia
589 357 Dia
874 388 Dia
641 413 Dia
649 387 Dia
624 371 Dia
581 452 Dia
922 364 Dia
751 378 Dia
741 411 Dia
602 378 Dia
729 354 Dia
613 389 Dia
657 419 Dia
561 396 Dia
611 389 Dia
567 401 Dia
807 411 Dia
782 398 Dia
688 459 Dia
636 361 Dia
668 389 Dia
590 412 Dia
700 405 Dia
498 453 Dia
592 396 Dia
697 410 Dia
569 439 Dia
668 397 Dia
610 423 Dia
632 440 Dia
639 429 Dia
788 432 Dia
640 368 Dia
770 384 Dia
752 361 Dia
607 431 Dia
671 382 Dia
549 414 Dia
568 408 Dia
795 362 Dia
1163 337 Dia
906 319 Dia
1157 356 Dia
897 399 Dia
861 371 Dia
557 401 Dia
466 407 Dia
454 412 Dia
963 361 Dia
588 392 Dia
526 388 Dia
530 427 Dia
593 393 Dia
595 352 Dia
574 425 Dia
609 396 Dia
729 388 Dia
578 454 Dia
506 427 Dia
723 371 Dia
485 433 Dia
618 366 Dia
731 397 Dia
694 406 Dia
631 404 Dia
472 408 Dia
975 330 Dia
771 432 Dia
817 370 Dia
702 394 Dia
775 377 Dia
3123 876 Dia
882 410 Dia
859 349 Dia
714 407 Dia
809 376 Dia
536 389 Dia
807 391 Dia
529 401 Dia
627 430 Dia
682 355 Dia
660 371 Dia
745 354 Dia
726 444 Dia
618 398 Dia
699 385 Dia
1363 365 Dia
814 422 Dia
902 372 Dia
698 373 Dia
818 371 Dia
645 410 Dia
663 405 Dia
663 422 Dia
581 408 Dia
1093 350 Dia
777 374 Dia
762 392 Dia
581 377 Dia
799 424 Dia
680 447 Dia
826 351 Dia
849 353 Dia
730 363 Dia
996 355 Dia
773 428 Dia
676 410 Dia
700 441 Dia
850 335 Dia
839 395 Dia
545 379 Dia
1092 374 Dia
765 312 Dia
544 387 Dia
542 408 Dia
638 409 Dia
578 376 Dia
588 418 Dia
669 364 Dia
703 410 Dia
761 395 Dia
841 401 Dia
911 360 Dia
650 391 Dia
682 377 Dia
993 356 Dia
1049 335 Dia
918 306 Dia
532 386 Dia
792 397 Dia
650 423 Dia
571 385 Dia
688 422 Dia
800 368 Dia
553 415 Dia
781 389 Dia
842 367 Dia
662 356 Dia
542 433 Dia
669 461 Dia
857 375 Dia
871 361 Dia
967 366 Dia
785 357 Dia
730 385 Dia
758 412 Dia
556 387 Dia
690 393 Dia
794 416 Dia
689 372 Dia
1009 341 Dia
592 410 Dia
616 413 Dia
621 461 Dia
3218 1947 Dia
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1947){\makebox(0,0)[r]{5 segments}}%
\put(2200,50){\makebox(0,0){average segment size}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{error}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 2000}}%
\put(2688,200){\makebox(0,0){ 1500}}%
\put(1925,200){\makebox(0,0){ 1000}}%
\put(1163,200){\makebox(0,0){ 500}}%
\put(400,200){\makebox(0,0){ 0}}%
\put(350,2060){\makebox(0,0)[r]{ 18}}%
\put(350,1864){\makebox(0,0)[r]{ 16}}%
\put(350,1669){\makebox(0,0)[r]{ 14}}%
\put(350,1473){\makebox(0,0)[r]{ 12}}%
\put(350,1278){\makebox(0,0)[r]{ 10}}%
\put(350,1082){\makebox(0,0)[r]{ 8}}%
\put(350,887){\makebox(0,0)[r]{ 6}}%
\put(350,691){\makebox(0,0)[r]{ 4}}%
\put(350,496){\makebox(0,0)[r]{ 2}}%
\put(350,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> segRez3D.tex <==
%
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%
%
%
%
%
%
%
%
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
%
%
%
%
%
%
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
    0 1 PFs PFa 4 get div 1 add floor cvi
    { PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
    0 1 PFs PFa 4 get div 1 add floor cvi
    { PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UP
LTb
1.000 UP
1.000 UL
LT0
LTb
1.000 UP
1.000 UL
LT0
3255 1796 Pls
788 1395 Pls
761 1118 Pls
676 1106 Pls
643 1081 Pls
635 1075 Pls
715 1090 Pls
596 1063 Pls
621 1065 Pls
700 1093 Pls
631 1068 Pls
666 1094 Pls
664 1085 Pls
779 1119 Pls
637 1065 Pls
676 1089 Pls
824 1137 Pls
720 1109 Pls
689 1088 Pls
758 1136 Pls
586 1068 Pls
676 1075 Pls
788 1139 Pls
625 1075 Pls
759 1113 Pls
624 1076 Pls
711 1092 Pls
713 1104 Pls
739 1117 Pls
709 1100 Pls
612 1064 Pls
760 1127 Pls
669 1090 Pls
760 1124 Pls
697 1086 Pls
793 1153 Pls
660 1077 Pls
733 1132 Pls
691 1094 Pls
651 1082 Pls
676 1088 Pls
648 1078 Pls
676 1090 Pls
751 1105 Pls
697 1089 Pls
606 1063 Pls
661 1077 Pls
703 1087 Pls
593 1066 Pls
604 1067 Pls
622 1067 Pls
617 1065 Pls
647 1082 Pls
643 1081 Pls
700 1089 Pls
689 1088 Pls
645 1072 Pls
705 1096 Pls
654 1077 Pls
727 1107 Pls
603 1063 Pls
605 1061 Pls
673 1078 Pls
647 1077 Pls
625 1069 Pls
678 1084 Pls
675 1097 Pls
693 1093 Pls
602 1075 Pls
686 1099 Pls
616 1066 Pls
748 1110 Pls
685 1085 Pls
831 1153 Pls
700 1087 Pls
717 1110 Pls
617 1066 Pls
734 1100 Pls
705 1121 Pls
635 1068 Pls
1157 1364 Pls
743 1105 Pls
771 1113 Pls
865 1123 Pls
639 1082 Pls
885 1154 Pls
887 1131 Pls
710 1113 Pls
699 1083 Pls
652 1088 Pls
739 1101 Pls
807 1126 Pls
672 1089 Pls
613 1065 Pls
691 1088 Pls
679 1081 Pls
663 1072 Pls
702 1097 Pls
632 1079 Pls
647 1077 Pls
656 1078 Pls
625 1072 Pls
735 1110 Pls
711 1115 Pls
727 1105 Pls
946 1186 Pls
669 1090 Pls
836 1135 Pls
695 1095 Pls
699 1093 Pls
712 1097 Pls
712 1111 Pls
804 1110 Pls
708 1095 Pls
832 1150 Pls
786 1124 Pls
1099 1223 Pls
741 1102 Pls
790 1128 Pls
679 1073 Pls
902 1165 Pls
831 1166 Pls
735 1110 Pls
695 1091 Pls
942 1171 Pls
801 1118 Pls
768 1123 Pls
665 1083 Pls
696 1099 Pls
655 1076 Pls
699 1093 Pls
602 1061 Pls
955 1168 Pls
947 1163 Pls
822 1151 Pls
781 1109 Pls
751 1144 Pls
793 1124 Pls
662 1080 Pls
803 1124 Pls
690 1095 Pls
741 1115 Pls
726 1103 Pls
718 1119 Pls
750 1131 Pls
713 1102 Pls
654 1088 Pls
772 1112 Pls
693 1090 Pls
684 1088 Pls
659 1079 Pls
773 1117 Pls
921 1161 Pls
717 1118 Pls
710 1099 Pls
726 1120 Pls
779 1120 Pls
627 1069 Pls
653 1078 Pls
684 1087 Pls
821 1153 Pls
698 1096 Pls
771 1117 Pls
598 1061 Pls
785 1142 Pls
878 1140 Pls
1010 1181 Pls
703 1083 Pls
708 1086 Pls
641 1072 Pls
727 1096 Pls
791 1124 Pls
664 1077 Pls
671 1101 Pls
645 1076 Pls
648 1087 Pls
703 1100 Pls
777 1123 Pls
705 1090 Pls
718 1091 Pls
662 1071 Pls
674 1089 Pls
734 1110 Pls
670 1085 Pls
691 1090 Pls
786 1125 Pls
686 1092 Pls
638 1077 Pls
664 1080 Pls
676 1082 Pls
724 1118 Pls
682 1087 Pls
638 1076 Pls
809 1133 Pls
706 1090 Pls
1042 1200 Pls
926 1214 Pls
972 1242 Pls
921 1146 Pls
910 1166 Pls
756 1097 Pls
702 1091 Pls
594 1064 Pls
732 1111 Pls
754 1123 Pls
720 1094 Pls
838 1141 Pls
648 1088 Pls
689 1096 Pls
676 1082 Pls
849 1144 Pls
700 1086 Pls
754 1108 Pls
736 1107 Pls
752 1118 Pls
719 1101 Pls
824 1141 Pls
733 1101 Pls
699 1091 Pls
802 1144 Pls
762 1110 Pls
769 1119 Pls
719 1117 Pls
837 1143 Pls
721 1112 Pls
832 1148 Pls
685 1087 Pls
811 1131 Pls
875 1125 Pls
1080 1235 Pls
772 1114 Pls
687 1088 Pls
668 1077 Pls
675 1091 Pls
908 1164 Pls
893 1137 Pls
789 1133 Pls
859 1150 Pls
831 1135 Pls
909 1181 Pls
728 1126 Pls
754 1140 Pls
839 1136 Pls
768 1118 Pls
693 1110 Pls
665 1110 Pls
722 1098 Pls
898 1157 Pls
865 1142 Pls
622 1066 Pls
799 1118 Pls
791 1144 Pls
740 1098 Pls
726 1101 Pls
653 1108 Pls
705 1098 Pls
661 1085 Pls
845 1146 Pls
721 1096 Pls
876 1148 Pls
723 1099 Pls
752 1114 Pls
788 1128 Pls
749 1118 Pls
862 1142 Pls
761 1120 Pls
606 1091 Pls
690 1093 Pls
777 1115 Pls
693 1084 Pls
724 1103 Pls
644 1087 Pls
635 1080 Pls
590 1060 Pls
751 1106 Pls
733 1103 Pls
677 1092 Pls
619 1067 Pls
819 1132 Pls
664 1082 Pls
749 1111 Pls
673 1087 Pls
727 1110 Pls
697 1097 Pls
624 1067 Pls
763 1128 Pls
671 1166 Pls
665 1076 Pls
691 1080 Pls
635 1095 Pls
684 1095 Pls
641 1069 Pls
628 1067 Pls
616 1064 Pls
586 1078 Pls
634 1091 Pls
679 1094 Pls
626 1070 Pls
781 1126 Pls
737 1104 Pls
831 1134 Pls
836 1155 Pls
716 1094 Pls
740 1113 Pls
789 1114 Pls
690 1087 Pls
658 1084 Pls
753 1112 Pls
680 1096 Pls
689 1090 Pls
905 1168 Pls
886 1154 Pls
939 1192 Pls
713 1091 Pls
1045 1241 Pls
836 1193 Pls
707 1084 Pls
757 1098 Pls
780 1128 Pls
767 1113 Pls
756 1112 Pls
668 1087 Pls
665 1085 Pls
713 1088 Pls
737 1094 Pls
856 1156 Pls
807 1099 Pls
880 1170 Pls
639 1072 Pls
711 1092 Pls
684 1084 Pls
650 1083 Pls
734 1208 Pls
907 1160 Pls
976 1187 Pls
728 1116 Pls
836 1141 Pls
761 1132 Pls
829 1150 Pls
706 1099 Pls
612 1064 Pls
570 1066 Pls
581 1064 Pls
585 1068 Pls
601 1064 Pls
591 1064 Pls
584 1068 Pls
653 1103 Pls
587 1064 Pls
662 1085 Pls
731 1118 Pls
632 1068 Pls
664 1071 Pls
680 1091 Pls
660 1076 Pls
677 1081 Pls
747 1119 Pls
717 1098 Pls
657 1097 Pls
634 1074 Pls
659 1076 Pls
674 1091 Pls
662 1085 Pls
757 1125 Pls
824 1130 Pls
724 1096 Pls
651 1070 Pls
748 1130 Pls
686 1080 Pls
757 1130 Pls
768 1135 Pls
716 1097 Pls
1872 1715 Pls
1256 1354 Pls
745 1127 Pls
856 1163 Pls
740 1106 Pls
707 1106 Pls
628 1069 Pls
783 1113 Pls
694 1091 Pls
699 1084 Pls
859 1137 Pls
636 1079 Pls
735 1099 Pls
742 1109 Pls
739 1123 Pls
854 1150 Pls
743 1103 Pls
710 1100 Pls
672 1087 Pls
746 1171 Pls
727 1104 Pls
1073 1227 Pls
640 1088 Pls
974 1206 Pls
718 1113 Pls
802 1117 Pls
887 1169 Pls
703 1092 Pls
696 1080 Pls
698 1084 Pls
750 1111 Pls
754 1106 Pls
643 1074 Pls
658 1085 Pls
772 1120 Pls
639 1083 Pls
695 1091 Pls
818 1128 Pls
755 1123 Pls
612 1064 Pls
961 1187 Pls
859 1149 Pls
672 1097 Pls
656 1083 Pls
698 1087 Pls
666 1082 Pls
623 1071 Pls
650 1079 Pls
669 1079 Pls
664 1078 Pls
686 1085 Pls
643 1082 Pls
742 1098 Pls
847 1151 Pls
724 1101 Pls
951 1167 Pls
765 1119 Pls
777 1124 Pls
707 1097 Pls
1014 1192 Pls
899 1128 Pls
662 1089 Pls
854 1152 Pls
742 1104 Pls
740 1123 Pls
760 1105 Pls
671 1087 Pls
792 1126 Pls
744 1102 Pls
827 1147 Pls
739 1114 Pls
758 1105 Pls
637 1079 Pls
704 1095 Pls
689 1084 Pls
688 1079 Pls
786 1147 Pls
736 1108 Pls
718 1114 Pls
649 1082 Pls
735 1102 Pls
712 1106 Pls
683 1107 Pls
662 1090 Pls
676 1081 Pls
738 1127 Pls
637 1069 Pls
685 1081 Pls
681 1104 Pls
704 1106 Pls
709 1105 Pls
821 1146 Pls
768 1127 Pls
737 1120 Pls
864 1168 Pls
876 1156 Pls
801 1121 Pls
638 1091 Pls
903 1163 Pls
927 1165 Pls
769 1127 Pls
855 1136 Pls
760 1119 Pls
697 1112 Pls
639 1070 Pls
690 1085 Pls
964 1195 Pls
685 1081 Pls
681 1087 Pls
1138 1252 Pls
808 1116 Pls
998 1172 Pls
755 1117 Pls
650 1086 Pls
802 1131 Pls
717 1099 Pls
759 1115 Pls
720 1126 Pls
958 1224 Pls
1711 1320 Pls
711 1117 Pls
613 1067 Pls
738 1112 Pls
697 1116 Pls
838 1145 Pls
808 1144 Pls
694 1102 Pls
639 1071 Pls
811 1122 Pls
814 1136 Pls
679 1102 Pls
642 1071 Pls
728 1109 Pls
763 1111 Pls
721 1089 Pls
951 1131 Pls
626 1066 Pls
633 1082 Pls
632 1067 Pls
642 1080 Pls
636 1068 Pls
596 1061 Pls
811 1136 Pls
729 1112 Pls
639 1072 Pls
759 1125 Pls
726 1110 Pls
709 1111 Pls
682 1098 Pls
722 1098 Pls
695 1088 Pls
923 1158 Pls
681 1090 Pls
672 1079 Pls
763 1102 Pls
704 1118 Pls
683 1073 Pls
657 1079 Pls
657 1075 Pls
802 1099 Pls
625 1080 Pls
618 1077 Pls
698 1103 Pls
811 1137 Pls
735 1097 Pls
634 1088 Pls
653 1082 Pls
687 1083 Pls
632 1079 Pls
768 1112 Pls
768 1113 Pls
670 1083 Pls
788 1124 Pls
668 1100 Pls
686 1091 Pls
669 1075 Pls
862 1162 Pls
785 1115 Pls
668 1084 Pls
620 1067 Pls
677 1099 Pls
654 1095 Pls
735 1108 Pls
620 1071 Pls
678 1089 Pls
684 1075 Pls
722 1103 Pls
727 1090 Pls
749 1114 Pls
626 1069 Pls
971 1152 Pls
913 1171 Pls
892 1166 Pls
761 1128 Pls
762 1111 Pls
771 1112 Pls
821 1126 Pls
1153 1021 Pls
1127 936 Pls
1042 930 Pls
1008 927 Pls
1001 926 Pls
1080 934 Pls
961 922 Pls
986 923 Pls
1066 934 Pls
997 925 Pls
1032 929 Pls
1030 929 Pls
1145 940 Pls
1003 925 Pls
1042 929 Pls
1189 940 Pls
1086 933 Pls
1054 932 Pls
1124 939 Pls
952 923 Pls
1042 931 Pls
1154 940 Pls
991 924 Pls
1125 938 Pls
990 926 Pls
1077 935 Pls
1079 934 Pls
1105 931 Pls
1075 931 Pls
978 923 Pls
1126 937 Pls
1035 931 Pls
1126 941 Pls
1063 932 Pls
1159 942 Pls
1026 926 Pls
1099 935 Pls
1057 928 Pls
1016 925 Pls
1042 936 Pls
1014 924 Pls
1042 931 Pls
1117 938 Pls
1063 933 Pls
972 928 Pls
1027 925 Pls
1069 931 Pls
959 929 Pls
970 929 Pls
988 927 Pls
983 922 Pls
1013 926 Pls
1009 927 Pls
1065 929 Pls
1055 930 Pls
1011 926 Pls
1071 931 Pls
1019 932 Pls
1093 933 Pls
969 925 Pls
971 919 Pls
1039 931 Pls
1013 927 Pls
990 932 Pls
1043 930 Pls
1041 927 Pls
1059 931 Pls
967 918 Pls
1052 931 Pls
982 927 Pls
1113 939 Pls
1051 933 Pls
1197 945 Pls
1066 931 Pls
1083 929 Pls
983 925 Pls
1100 937 Pls
1071 930 Pls
1001 923 Pls
1523 1024 Pls
1109 934 Pls
1137 934 Pls
1231 950 Pls
1005 928 Pls
1251 950 Pls
1253 956 Pls
1076 941 Pls
1065 929 Pls
1017 924 Pls
1105 940 Pls
1173 941 Pls
1038 929 Pls
978 920 Pls
1056 928 Pls
1045 932 Pls
1028 924 Pls
1067 931 Pls
998 929 Pls
1013 925 Pls
1022 926 Pls
990 925 Pls
1101 939 Pls
1077 930 Pls
1093 933 Pls
1312 967 Pls
1034 931 Pls
1202 950 Pls
1061 928 Pls
1065 933 Pls
1078 940 Pls
1078 930 Pls
1169 942 Pls
1074 932 Pls
1197 942 Pls
1152 941 Pls
1464 995 Pls
1107 939 Pls
1156 938 Pls
1045 931 Pls
1268 949 Pls
1196 963 Pls
1101 933 Pls
1061 932 Pls
1307 965 Pls
1167 942 Pls
1134 939 Pls
1031 929 Pls
1062 930 Pls
1021 929 Pls
1065 932 Pls
968 928 Pls
1321 960 Pls
1312 972 Pls
1187 945 Pls
1147 939 Pls
1117 938 Pls
1159 943 Pls
1028 924 Pls
1169 943 Pls
1055 932 Pls
1107 934 Pls
1092 938 Pls
1084 929 Pls
1116 937 Pls
1078 933 Pls
1020 930 Pls
1138 942 Pls
1059 936 Pls
1050 928 Pls
1025 924 Pls
1139 945 Pls
1286 957 Pls
1083 935 Pls
1076 935 Pls
1092 931 Pls
1145 938 Pls
993 922 Pls
1019 932 Pls
1050 926 Pls
1187 948 Pls
1064 934 Pls
1137 938 Pls
963 923 Pls
1151 944 Pls
1244 955 Pls
1375 969 Pls
1069 930 Pls
1073 932 Pls
1007 921 Pls
1093 934 Pls
1156 942 Pls
1030 932 Pls
1036 930 Pls
1011 930 Pls
1014 925 Pls
1069 928 Pls
1142 938 Pls
1071 930 Pls
1084 937 Pls
1028 931 Pls
1040 930 Pls
1100 934 Pls
1036 928 Pls
1057 929 Pls
1152 939 Pls
1052 930 Pls
1004 926 Pls
1030 929 Pls
1042 932 Pls
1089 931 Pls
1048 927 Pls
1004 928 Pls
1175 946 Pls
1072 933 Pls
1408 980 Pls
1292 987 Pls
1337 981 Pls
1287 957 Pls
1276 954 Pls
1122 935 Pls
1068 934 Pls
960 926 Pls
1098 935 Pls
1119 936 Pls
1085 930 Pls
1204 942 Pls
1014 926 Pls
1055 930 Pls
1042 925 Pls
1214 947 Pls
1066 928 Pls
1120 936 Pls
1102 934 Pls
1118 937 Pls
1085 932 Pls
1189 944 Pls
1099 934 Pls
1065 932 Pls
1168 946 Pls
1128 936 Pls
1135 933 Pls
1085 933 Pls
1202 950 Pls
1087 935 Pls
1198 946 Pls
1051 931 Pls
1176 939 Pls
1241 949 Pls
1446 988 Pls
1138 934 Pls
1053 932 Pls
1034 927 Pls
1041 926 Pls
1274 966 Pls
1259 951 Pls
1155 939 Pls
1225 950 Pls
1197 949 Pls
1275 958 Pls
1094 933 Pls
1120 940 Pls
1205 949 Pls
1134 939 Pls
1059 932 Pls
1030 927 Pls
1088 934 Pls
1263 952 Pls
1231 951 Pls
988 923 Pls
1164 941 Pls
1156 938 Pls
1105 934 Pls
1092 933 Pls
1018 929 Pls
1070 934 Pls
1027 925 Pls
1211 943 Pls
1087 931 Pls
1241 957 Pls
1089 930 Pls
1117 936 Pls
1154 942 Pls
1115 937 Pls
1227 947 Pls
1127 937 Pls
971 923 Pls
1056 932 Pls
1143 938 Pls
1058 928 Pls
1089 931 Pls
1010 926 Pls
1001 923 Pls
956 929 Pls
1117 936 Pls
1099 936 Pls
1043 936 Pls
984 925 Pls
1185 940 Pls
1030 923 Pls
1115 936 Pls
1038 927 Pls
1093 934 Pls
1063 927 Pls
990 927 Pls
1128 933 Pls
1037 934 Pls
1031 927 Pls
1057 932 Pls
1001 923 Pls
1050 930 Pls
1007 932 Pls
994 925 Pls
982 924 Pls
951 921 Pls
1000 925 Pls
1045 930 Pls
992 930 Pls
1147 940 Pls
1103 932 Pls
1196 943 Pls
1201 945 Pls
1082 934 Pls
1105 935 Pls
1155 942 Pls
1056 931 Pls
1024 925 Pls
1119 938 Pls
1046 927 Pls
1055 930 Pls
1271 965 Pls
1252 954 Pls
1305 957 Pls
1079 930 Pls
1411 978 Pls
1201 959 Pls
1073 933 Pls
1123 939 Pls
1146 937 Pls
1133 938 Pls
1122 935 Pls
1034 929 Pls
1031 927 Pls
1079 932 Pls
1103 939 Pls
1221 946 Pls
1173 941 Pls
1246 953 Pls
1004 929 Pls
1077 934 Pls
1050 927 Pls
1016 924 Pls
1099 963 Pls
1273 953 Pls
1342 969 Pls
1093 940 Pls
1202 948 Pls
1127 937 Pls
1195 943 Pls
1072 933 Pls
978 922 Pls
936 920 Pls
947 923 Pls
951 924 Pls
966 923 Pls
957 928 Pls
950 924 Pls
1019 927 Pls
953 924 Pls
1028 930 Pls
1097 934 Pls
998 929 Pls
1030 931 Pls
1046 924 Pls
1025 929 Pls
1043 934 Pls
1113 935 Pls
1083 936 Pls
1023 929 Pls
999 931 Pls
1025 937 Pls
1040 925 Pls
1028 925 Pls
1123 935 Pls
1189 944 Pls
1090 931 Pls
1017 925 Pls
1114 943 Pls
1052 931 Pls
1123 943 Pls
1134 937 Pls
1082 935 Pls
2238 1182 Pls
1621 1026 Pls
1111 936 Pls
1222 953 Pls
1105 934 Pls
1073 927 Pls
994 929 Pls
1149 940 Pls
1060 933 Pls
1065 927 Pls
1225 949 Pls
1002 928 Pls
1101 931 Pls
1107 935 Pls
1105 940 Pls
1220 959 Pls
1109 935 Pls
1076 931 Pls
1037 926 Pls
1112 949 Pls
1093 933 Pls
1439 987 Pls
1006 926 Pls
1340 968 Pls
1084 929 Pls
1168 940 Pls
1252 957 Pls
1069 936 Pls
1062 933 Pls
1064 937 Pls
1116 938 Pls
1119 936 Pls
1009 931 Pls
1024 926 Pls
1138 938 Pls
1005 923 Pls
1060 931 Pls
1184 944 Pls
1121 935 Pls
978 925 Pls
1327 974 Pls
1225 954 Pls
1038 928 Pls
1022 928 Pls
1064 929 Pls
1032 926 Pls
989 926 Pls
1016 926 Pls
1035 927 Pls
1030 931 Pls
1052 931 Pls
1009 926 Pls
1108 938 Pls
1212 946 Pls
1090 932 Pls
1316 976 Pls
1130 939 Pls
1143 940 Pls
1072 929 Pls
1379 965 Pls
1265 966 Pls
1028 929 Pls
1220 948 Pls
1107 933 Pls
1106 936 Pls
1126 937 Pls
1037 930 Pls
1158 941 Pls
1110 934 Pls
1193 947 Pls
1105 936 Pls
1124 935 Pls
1003 924 Pls
1070 931 Pls
1054 930 Pls
1054 927 Pls
1152 938 Pls
1102 933 Pls
1084 932 Pls
1015 924 Pls
1101 933 Pls
1078 931 Pls
1049 933 Pls
1028 928 Pls
1042 927 Pls
1104 937 Pls
1003 927 Pls
1051 936 Pls
1046 930 Pls
1069 933 Pls
1075 934 Pls
1186 942 Pls
1134 940 Pls
1103 937 Pls
1230 948 Pls
1242 947 Pls
1166 948 Pls
1003 923 Pls
1268 957 Pls
1293 966 Pls
1135 941 Pls
1221 952 Pls
1126 940 Pls
1062 931 Pls
1005 929 Pls
1055 934 Pls
1330 974 Pls
1051 928 Pls
1047 927 Pls
1504 1020 Pls
1173 948 Pls
1364 976 Pls
1120 936 Pls
1016 928 Pls
1168 942 Pls
1083 935 Pls
1125 936 Pls
1086 933 Pls
1323 973 Pls
2077 1064 Pls
1077 935 Pls
979 917 Pls
1104 936 Pls
1063 930 Pls
1204 943 Pls
1174 943 Pls
1060 931 Pls
1005 932 Pls
1176 942 Pls
1180 946 Pls
1044 933 Pls
1008 929 Pls
1094 932 Pls
1129 936 Pls
1087 934 Pls
1317 958 Pls
992 925 Pls
999 928 Pls
998 931 Pls
1008 923 Pls
1002 928 Pls
962 924 Pls
1176 941 Pls
1095 931 Pls
1005 925 Pls
1125 936 Pls
1092 933 Pls
1074 933 Pls
1047 928 Pls
1088 933 Pls
1061 933 Pls
1289 954 Pls
1047 930 Pls
1038 934 Pls
1129 936 Pls
1069 931 Pls
1048 932 Pls
1023 931 Pls
1022 925 Pls
1168 945 Pls
991 928 Pls
983 929 Pls
1064 929 Pls
1177 944 Pls
1101 934 Pls
1000 932 Pls
1019 925 Pls
1053 930 Pls
998 925 Pls
1133 939 Pls
1134 938 Pls
1036 929 Pls
1154 949 Pls
1034 927 Pls
1052 928 Pls
1034 929 Pls
1228 954 Pls
1151 943 Pls
1034 933 Pls
986 924 Pls
1042 928 Pls
1020 925 Pls
1101 936 Pls
985 927 Pls
1044 933 Pls
1050 931 Pls
1088 936 Pls
1093 935 Pls
1115 938 Pls
992 926 Pls
1337 961 Pls
1279 957 Pls
1258 952 Pls
1126 954 Pls
1128 941 Pls
1136 936 Pls
1187 941 Pls
1397 904 Pls
1371 839 Pls
1286 833 Pls
1252 833 Pls
1245 836 Pls
1324 837 Pls
1205 827 Pls
1230 826 Pls
1309 836 Pls
1241 827 Pls
1276 834 Pls
1274 834 Pls
1389 842 Pls
1247 830 Pls
1286 835 Pls
1433 847 Pls
1329 837 Pls
1298 843 Pls
1368 848 Pls
1196 829 Pls
1286 835 Pls
1398 843 Pls
1234 829 Pls
1369 842 Pls
1234 835 Pls
1320 842 Pls
1323 842 Pls
1349 839 Pls
1319 835 Pls
1222 826 Pls
1370 841 Pls
1279 834 Pls
1370 845 Pls
1306 833 Pls
1403 846 Pls
1270 834 Pls
1343 839 Pls
1300 838 Pls
1260 835 Pls
1286 830 Pls
1258 829 Pls
1285 839 Pls
1361 842 Pls
1306 835 Pls
1216 828 Pls
1271 831 Pls
1313 834 Pls
1202 830 Pls
1214 831 Pls
1232 828 Pls
1227 825 Pls
1257 833 Pls
1253 835 Pls
1309 833 Pls
1299 835 Pls
1255 837 Pls
1315 833 Pls
1263 836 Pls
1337 837 Pls
1213 832 Pls
1214 830 Pls
1283 837 Pls
1257 836 Pls
1234 831 Pls
1287 833 Pls
1285 837 Pls
1303 838 Pls
1211 828 Pls
1296 840 Pls
1226 833 Pls
1357 840 Pls
1295 830 Pls
1441 846 Pls
1309 832 Pls
1327 837 Pls
1227 831 Pls
1343 840 Pls
1315 837 Pls
1245 836 Pls
1767 920 Pls
1352 843 Pls
1381 844 Pls
1475 854 Pls
1249 834 Pls
1494 855 Pls
1497 857 Pls
1320 837 Pls
1309 834 Pls
1261 837 Pls
1349 841 Pls
1417 848 Pls
1282 836 Pls
1222 827 Pls
1300 835 Pls
1289 837 Pls
1272 840 Pls
1311 836 Pls
1242 831 Pls
1257 833 Pls
1266 839 Pls
1234 835 Pls
1345 842 Pls
1321 836 Pls
1337 839 Pls
1556 862 Pls
1278 838 Pls
1446 850 Pls
1305 835 Pls
1308 841 Pls
1321 843 Pls
1322 839 Pls
1413 844 Pls
1318 832 Pls
1441 845 Pls
1396 851 Pls
1708 880 Pls
1351 842 Pls
1400 844 Pls
1288 834 Pls
1512 857 Pls
1440 848 Pls
1345 836 Pls
1304 841 Pls
1551 859 Pls
1411 849 Pls
1378 843 Pls
1275 838 Pls
1306 833 Pls
1264 837 Pls
1309 837 Pls
1211 830 Pls
1565 863 Pls
1556 862 Pls
1431 849 Pls
1391 844 Pls
1361 842 Pls
1403 845 Pls
1272 830 Pls
1413 846 Pls
1299 837 Pls
1351 837 Pls
1336 840 Pls
1328 838 Pls
1359 839 Pls
1322 838 Pls
1264 833 Pls
1382 843 Pls
1303 836 Pls
1293 836 Pls
1268 835 Pls
1383 847 Pls
1530 859 Pls
1327 841 Pls
1320 840 Pls
1336 836 Pls
1389 842 Pls
1237 829 Pls
1263 834 Pls
1294 835 Pls
1431 844 Pls
1308 839 Pls
1381 843 Pls
1207 829 Pls
1395 850 Pls
1488 854 Pls
1619 870 Pls
1313 841 Pls
1317 839 Pls
1251 833 Pls
1337 839 Pls
1400 845 Pls
1274 838 Pls
1280 838 Pls
1255 839 Pls
1258 831 Pls
1312 838 Pls
1386 846 Pls
1315 834 Pls
1328 843 Pls
1272 833 Pls
1284 836 Pls
1343 843 Pls
1280 837 Pls
1300 839 Pls
1396 844 Pls
1295 837 Pls
1248 834 Pls
1274 832 Pls
1285 840 Pls
1333 834 Pls
1292 837 Pls
1248 831 Pls
1418 846 Pls
1316 840 Pls
1652 876 Pls
1535 875 Pls
1581 874 Pls
1531 858 Pls
1519 854 Pls
1366 840 Pls
1312 839 Pls
1203 832 Pls
1342 838 Pls
1363 841 Pls
1329 835 Pls
1448 848 Pls
1258 836 Pls
1299 835 Pls
1286 835 Pls
1458 850 Pls
1310 836 Pls
1363 851 Pls
1346 837 Pls
1362 839 Pls
1329 834 Pls
1433 847 Pls
1343 837 Pls
1308 840 Pls
1412 844 Pls
1372 847 Pls
1379 845 Pls
1328 837 Pls
1446 850 Pls
1331 837 Pls
1441 847 Pls
1295 833 Pls
1420 844 Pls
1485 855 Pls
1690 883 Pls
1382 845 Pls
1297 839 Pls
1278 832 Pls
1285 835 Pls
1518 857 Pls
1503 851 Pls
1398 845 Pls
1469 856 Pls
1441 850 Pls
1519 855 Pls
1338 840 Pls
1363 837 Pls
1449 852 Pls
1377 842 Pls
1302 837 Pls
1274 830 Pls
1332 838 Pls
1507 855 Pls
1475 853 Pls
1231 829 Pls
1408 846 Pls
1400 840 Pls
1349 837 Pls
1335 840 Pls
1262 829 Pls
1314 838 Pls
1271 832 Pls
1455 847 Pls
1331 840 Pls
1485 854 Pls
1333 833 Pls
1361 839 Pls
1398 853 Pls
1359 837 Pls
1471 851 Pls
1371 841 Pls
1215 826 Pls
1300 832 Pls
1387 843 Pls
1302 833 Pls
1333 839 Pls
1254 832 Pls
1245 830 Pls
1200 827 Pls
1361 841 Pls
1343 843 Pls
1286 843 Pls
1228 833 Pls
1428 850 Pls
1273 834 Pls
1359 841 Pls
1282 835 Pls
1337 838 Pls
1307 836 Pls
1234 832 Pls
1372 840 Pls
1281 833 Pls
1275 829 Pls
1301 841 Pls
1245 825 Pls
1294 838 Pls
1251 832 Pls
1238 830 Pls
1226 828 Pls
1195 828 Pls
1244 828 Pls
1289 833 Pls
1236 836 Pls
1391 841 Pls
1347 842 Pls
1440 853 Pls
1445 848 Pls
1326 842 Pls
1349 842 Pls
1399 842 Pls
1299 835 Pls
1267 828 Pls
1363 841 Pls
1290 833 Pls
1299 831 Pls
1515 856 Pls
1495 852 Pls
1549 860 Pls
1323 835 Pls
1654 876 Pls
1445 852 Pls
1317 836 Pls
1367 845 Pls
1390 841 Pls
1377 841 Pls
1366 842 Pls
1278 834 Pls
1275 835 Pls
1322 840 Pls
1346 841 Pls
1465 849 Pls
1417 844 Pls
1490 855 Pls
1248 831 Pls
1320 838 Pls
1294 833 Pls
1260 829 Pls
1343 847 Pls
1516 855 Pls
1585 866 Pls
1337 839 Pls
1446 854 Pls
1371 845 Pls
1439 850 Pls
1316 838 Pls
1222 828 Pls
1180 826 Pls
1191 826 Pls
1195 832 Pls
1210 827 Pls
1201 828 Pls
1194 826 Pls
1263 833 Pls
1196 828 Pls
1272 838 Pls
1341 838 Pls
1242 834 Pls
1274 835 Pls
1290 833 Pls
1269 832 Pls
1287 835 Pls
1357 840 Pls
1327 839 Pls
1267 837 Pls
1243 832 Pls
1269 840 Pls
1283 837 Pls
1272 834 Pls
1367 842 Pls
1433 850 Pls
1334 840 Pls
1261 829 Pls
1358 843 Pls
1296 840 Pls
1366 839 Pls
1378 842 Pls
1325 841 Pls
2482 1036 Pls
1865 921 Pls
1355 842 Pls
1466 851 Pls
1349 838 Pls
1317 840 Pls
1238 831 Pls
1393 847 Pls
1303 839 Pls
1309 838 Pls
1469 849 Pls
1246 833 Pls
1344 841 Pls
1351 834 Pls
1348 839 Pls
1464 855 Pls
1353 839 Pls
1320 832 Pls
1281 835 Pls
1356 848 Pls
1337 835 Pls
1683 879 Pls
1250 831 Pls
1584 861 Pls
1327 836 Pls
1411 843 Pls
1496 853 Pls
1313 843 Pls
1305 840 Pls
1307 837 Pls
1360 842 Pls
1363 841 Pls
1253 837 Pls
1268 834 Pls
1382 842 Pls
1249 829 Pls
1304 838 Pls
1427 850 Pls
1365 843 Pls
1221 825 Pls
1571 864 Pls
1469 850 Pls
1282 833 Pls
1266 836 Pls
1308 840 Pls
1276 829 Pls
1233 827 Pls
1260 832 Pls
1279 835 Pls
1273 835 Pls
1296 839 Pls
1253 832 Pls
1352 844 Pls
1456 851 Pls
1334 835 Pls
1560 862 Pls
1374 843 Pls
1387 843 Pls
1316 834 Pls
1623 874 Pls
1509 857 Pls
1272 836 Pls
1463 853 Pls
1351 839 Pls
1350 838 Pls
1370 843 Pls
1281 830 Pls
1401 843 Pls
1354 839 Pls
1436 852 Pls
1349 845 Pls
1368 840 Pls
1247 835 Pls
1313 840 Pls
1298 838 Pls
1298 837 Pls
1396 841 Pls
1345 840 Pls
1328 837 Pls
1259 827 Pls
1344 841 Pls
1322 837 Pls
1293 838 Pls
1272 836 Pls
1285 832 Pls
1347 838 Pls
1247 833 Pls
1295 839 Pls
1290 837 Pls
1313 840 Pls
1318 834 Pls
1430 846 Pls
1378 845 Pls
1347 838 Pls
1474 851 Pls
1486 852 Pls
1410 845 Pls
1247 828 Pls
1512 860 Pls
1537 865 Pls
1379 842 Pls
1464 854 Pls
1370 848 Pls
1306 837 Pls
1249 829 Pls
1299 836 Pls
1574 873 Pls
1295 837 Pls
1290 841 Pls
1748 895 Pls
1417 852 Pls
1608 872 Pls
1364 840 Pls
1260 834 Pls
1412 844 Pls
1327 836 Pls
1369 842 Pls
1330 833 Pls
1567 879 Pls
2321 953 Pls
1321 843 Pls
1223 828 Pls
1348 838 Pls
1307 840 Pls
1448 852 Pls
1418 850 Pls
1304 832 Pls
1248 836 Pls
1420 846 Pls
1424 849 Pls
1288 836 Pls
1252 836 Pls
1338 836 Pls
1373 843 Pls
1330 845 Pls
1561 865 Pls
1236 829 Pls
1243 833 Pls
1242 833 Pls
1251 832 Pls
1246 835 Pls
1206 830 Pls
1420 848 Pls
1338 834 Pls
1249 830 Pls
1369 840 Pls
1336 838 Pls
1318 837 Pls
1291 835 Pls
1332 842 Pls
1305 838 Pls
1533 862 Pls
1291 839 Pls
1282 838 Pls
1373 841 Pls
1313 840 Pls
1292 836 Pls
1267 838 Pls
1266 831 Pls
1412 851 Pls
1235 831 Pls
1227 838 Pls
1308 833 Pls
1421 850 Pls
1345 842 Pls
1244 835 Pls
1263 833 Pls
1297 834 Pls
1242 831 Pls
1377 845 Pls
1377 841 Pls
1280 833 Pls
1398 844 Pls
1278 833 Pls
1296 839 Pls
1278 838 Pls
1472 850 Pls
1394 845 Pls
1278 838 Pls
1229 832 Pls
1286 835 Pls
1264 832 Pls
1344 840 Pls
1229 832 Pls
1288 837 Pls
1294 835 Pls
1332 836 Pls
1337 839 Pls
1359 839 Pls
1236 832 Pls
1581 865 Pls
1523 859 Pls
1502 855 Pls
1370 843 Pls
1372 843 Pls
1380 841 Pls
1430 848 Pls
1641 776 Pls
1615 750 Pls
1529 739 Pls
1496 739 Pls
1488 734 Pls
1568 739 Pls
1449 733 Pls
1474 734 Pls
1553 741 Pls
1485 734 Pls
1519 741 Pls
1517 741 Pls
1633 749 Pls
1491 739 Pls
1530 740 Pls
1677 755 Pls
1573 742 Pls
1542 745 Pls
1612 747 Pls
1440 733 Pls
1529 744 Pls
1642 749 Pls
1478 735 Pls
1612 746 Pls
1477 734 Pls
1564 749 Pls
1566 742 Pls
1593 745 Pls
1563 741 Pls
1466 732 Pls
1614 746 Pls
1523 741 Pls
1614 746 Pls
1550 740 Pls
1646 749 Pls
1514 736 Pls
1587 743 Pls
1544 745 Pls
1504 738 Pls
1530 741 Pls
1501 732 Pls
1529 737 Pls
1604 746 Pls
1550 737 Pls
1460 734 Pls
1515 738 Pls
1557 738 Pls
1446 737 Pls
1458 735 Pls
1476 734 Pls
1470 733 Pls
1500 735 Pls
1496 739 Pls
1553 746 Pls
1543 736 Pls
1499 735 Pls
1559 740 Pls
1507 738 Pls
1581 741 Pls
1457 735 Pls
1458 733 Pls
1527 741 Pls
1501 735 Pls
1478 736 Pls
1531 738 Pls
1529 744 Pls
1547 741 Pls
1455 733 Pls
1540 739 Pls
1470 737 Pls
1601 746 Pls
1539 743 Pls
1685 754 Pls
1553 740 Pls
1571 743 Pls
1471 728 Pls
1587 747 Pls
1559 743 Pls
1488 735 Pls
2011 824 Pls
1596 743 Pls
1625 748 Pls
1719 757 Pls
1493 737 Pls
1738 761 Pls
1741 762 Pls
1564 742 Pls
1552 739 Pls
1505 739 Pls
1593 751 Pls
1661 754 Pls
1526 736 Pls
1466 733 Pls
1544 738 Pls
1533 744 Pls
1516 744 Pls
1555 740 Pls
1486 740 Pls
1501 737 Pls
1510 740 Pls
1478 740 Pls
1589 746 Pls
1565 739 Pls
1581 743 Pls
1799 768 Pls
1522 738 Pls
1689 757 Pls
1549 740 Pls
1552 741 Pls
1565 748 Pls
1565 745 Pls
1657 750 Pls
1562 741 Pls
1685 755 Pls
1639 752 Pls
1952 782 Pls
1594 745 Pls
1643 752 Pls
1532 741 Pls
1755 762 Pls
1684 752 Pls
1589 740 Pls
1548 746 Pls
1795 766 Pls
1654 748 Pls
1622 750 Pls
1518 738 Pls
1550 741 Pls
1508 741 Pls
1553 743 Pls
1455 729 Pls
1809 766 Pls
1800 767 Pls
1675 751 Pls
1635 752 Pls
1605 745 Pls
1646 746 Pls
1516 734 Pls
1657 749 Pls
1543 747 Pls
1595 748 Pls
1580 748 Pls
1572 738 Pls
1603 746 Pls
1566 743 Pls
1508 734 Pls
1626 744 Pls
1547 743 Pls
1537 746 Pls
1512 737 Pls
1626 753 Pls
1774 761 Pls
1571 743 Pls
1564 748 Pls
1580 744 Pls
1633 748 Pls
1480 731 Pls
1507 741 Pls
1537 737 Pls
1675 754 Pls
1552 740 Pls
1624 747 Pls
1451 734 Pls
1639 753 Pls
1732 757 Pls
1863 772 Pls
1557 750 Pls
1561 743 Pls
1495 734 Pls
1581 743 Pls
1644 754 Pls
1518 736 Pls
1524 740 Pls
1499 734 Pls
1501 741 Pls
1556 740 Pls
1630 753 Pls
1558 741 Pls
1572 747 Pls
1516 742 Pls
1528 740 Pls
1587 742 Pls
1523 740 Pls
1544 748 Pls
1639 748 Pls
1539 741 Pls
1492 736 Pls
1518 733 Pls
1529 738 Pls
1577 740 Pls
1536 742 Pls
1492 736 Pls
1662 751 Pls
1560 746 Pls
1896 777 Pls
1779 771 Pls
1825 775 Pls
1775 766 Pls
1763 761 Pls
1610 743 Pls
1556 748 Pls
1447 734 Pls
1586 743 Pls
1607 751 Pls
1573 742 Pls
1692 752 Pls
1501 742 Pls
1543 742 Pls
1529 743 Pls
1702 756 Pls
1553 742 Pls
1607 753 Pls
1590 749 Pls
1606 750 Pls
1573 743 Pls
1677 757 Pls
1587 742 Pls
1552 738 Pls
1656 753 Pls
1616 746 Pls
1623 750 Pls
1572 741 Pls
1690 749 Pls
1575 748 Pls
1685 751 Pls
1539 739 Pls
1664 750 Pls
1729 759 Pls
1934 781 Pls
1626 748 Pls
1540 742 Pls
1522 737 Pls
1529 739 Pls
1762 761 Pls
1747 760 Pls
1642 748 Pls
1713 762 Pls
1684 755 Pls
1762 760 Pls
1582 744 Pls
1607 744 Pls
1692 755 Pls
1621 745 Pls
1546 744 Pls
1518 736 Pls
1576 746 Pls
1751 758 Pls
1719 760 Pls
1475 735 Pls
1652 750 Pls
1644 746 Pls
1593 744 Pls
1579 746 Pls
1506 734 Pls
1558 747 Pls
1514 733 Pls
1699 754 Pls
1575 743 Pls
1729 760 Pls
1576 741 Pls
1605 744 Pls
1642 755 Pls
1602 745 Pls
1715 754 Pls
1615 748 Pls
1459 731 Pls
1544 743 Pls
1631 745 Pls
1546 738 Pls
1577 745 Pls
1498 733 Pls
1489 735 Pls
1444 733 Pls
1605 748 Pls
1587 744 Pls
1530 748 Pls
1472 735 Pls
1672 752 Pls
1517 739 Pls
1603 745 Pls
1526 741 Pls
1581 742 Pls
1551 740 Pls
1478 739 Pls
1616 745 Pls
1525 740 Pls
1519 735 Pls
1545 744 Pls
1489 730 Pls
1538 742 Pls
1495 742 Pls
1482 734 Pls
1470 734 Pls
1439 728 Pls
1488 731 Pls
1533 736 Pls
1480 736 Pls
1635 747 Pls
1591 743 Pls
1684 756 Pls
1689 754 Pls
1569 748 Pls
1593 747 Pls
1643 753 Pls
1543 741 Pls
1511 740 Pls
1607 746 Pls
1534 738 Pls
1542 737 Pls
1759 763 Pls
1739 762 Pls
1793 766 Pls
1567 747 Pls
1898 776 Pls
1689 755 Pls
1560 746 Pls
1611 751 Pls
1634 745 Pls
1621 744 Pls
1610 751 Pls
1521 742 Pls
1519 740 Pls
1566 742 Pls
1590 749 Pls
1709 753 Pls
1660 750 Pls
1734 755 Pls
1492 741 Pls
1564 745 Pls
1538 741 Pls
1504 734 Pls
1587 747 Pls
1760 763 Pls
1829 772 Pls
1581 749 Pls
1689 758 Pls
1615 744 Pls
1683 755 Pls
1560 742 Pls
1465 736 Pls
1424 1009 Pls
1435 731 Pls
1439 732 Pls
1454 730 Pls
1445 735 Pls
1438 731 Pls
1507 736 Pls
1440 731 Pls
1515 736 Pls
1584 744 Pls
1485 739 Pls
1517 740 Pls
1534 741 Pls
1513 737 Pls
1531 739 Pls
1600 747 Pls
1571 742 Pls
1511 737 Pls
1487 736 Pls
1513 743 Pls
1527 737 Pls
1516 740 Pls
1610 746 Pls
1677 751 Pls
1577 743 Pls
1505 733 Pls
1602 740 Pls
1540 740 Pls
1610 742 Pls
1622 748 Pls
1569 748 Pls
2725 928 Pls
2109 814 Pls
1599 750 Pls
1710 760 Pls
1593 748 Pls
1560 744 Pls
1482 739 Pls
1637 751 Pls
1547 747 Pls
1553 739 Pls
1712 757 Pls
1489 738 Pls
1588 743 Pls
1595 744 Pls
1592 743 Pls
1708 753 Pls
1597 740 Pls
1564 738 Pls
1525 742 Pls
1600 745 Pls
1581 742 Pls
1927 792 Pls
1493 734 Pls
1828 768 Pls
1571 736 Pls
1655 755 Pls
1740 757 Pls
1557 747 Pls
1549 743 Pls
1551 749 Pls
1604 746 Pls
1607 743 Pls
1497 736 Pls
1512 732 Pls
1626 747 Pls
1493 734 Pls
1548 746 Pls
1671 758 Pls
1609 745 Pls
1465 735 Pls
1815 770 Pls
1713 755 Pls
1525 737 Pls
1510 739 Pls
1551 742 Pls
1519 740 Pls
1476 732 Pls
1503 740 Pls
1523 744 Pls
1517 739 Pls
1540 738 Pls
1497 739 Pls
1596 749 Pls
1700 757 Pls
1578 743 Pls
1804 765 Pls
1618 753 Pls
1631 752 Pls
1560 736 Pls
1867 771 Pls
1752 759 Pls
1516 739 Pls
1707 756 Pls
1595 746 Pls
1594 743 Pls
1613 745 Pls
1524 739 Pls
1645 747 Pls
1598 745 Pls
1680 757 Pls
1593 752 Pls
1611 745 Pls
1491 735 Pls
1557 748 Pls
1542 742 Pls
1541 744 Pls
1640 745 Pls
1589 741 Pls
1572 740 Pls
1502 734 Pls
1588 745 Pls
1565 742 Pls
1537 740 Pls
1516 741 Pls
1529 739 Pls
1591 745 Pls
1491 736 Pls
1538 744 Pls
1534 740 Pls
1557 747 Pls
1562 747 Pls
1674 756 Pls
1622 750 Pls
1591 750 Pls
1718 756 Pls
1729 757 Pls
1654 747 Pls
1491 735 Pls
1756 763 Pls
1781 766 Pls
1622 747 Pls
1708 758 Pls
1614 751 Pls
1550 742 Pls
1493 736 Pls
1543 744 Pls
1818 770 Pls
1538 740 Pls
1534 736 Pls
1991 798 Pls
1661 756 Pls
1852 770 Pls
1608 747 Pls
1504 737 Pls
1656 750 Pls
1571 747 Pls
1613 745 Pls
1574 746 Pls
1811 770 Pls
2564 850 Pls
1565 744 Pls
1467 731 Pls
1592 742 Pls
1551 743 Pls
1692 758 Pls
1662 754 Pls
1548 739 Pls
1492 741 Pls
1664 750 Pls
1668 754 Pls
1532 739 Pls
1496 741 Pls
1582 740 Pls
1617 749 Pls
1574 749 Pls
1805 770 Pls
1480 732 Pls
1487 737 Pls
1485 735 Pls
1495 733 Pls
1489 736 Pls
1450 733 Pls
1664 753 Pls
1582 743 Pls
1493 732 Pls
1613 746 Pls
1580 740 Pls
1562 743 Pls
1535 740 Pls
1576 745 Pls
1549 744 Pls
1777 765 Pls
1535 744 Pls
1526 741 Pls
1617 744 Pls
1557 741 Pls
1536 739 Pls
1511 735 Pls
1510 740 Pls
1656 754 Pls
1479 734 Pls
1471 736 Pls
1552 746 Pls
1664 755 Pls
1589 743 Pls
1488 741 Pls
1507 737 Pls
1541 744 Pls
1486 732 Pls
1621 748 Pls
1621 748 Pls
1524 740 Pls
1642 748 Pls
1521 739 Pls
1540 744 Pls
1522 744 Pls
1716 752 Pls
1638 749 Pls
1522 743 Pls
1473 735 Pls
1530 742 Pls
1508 735 Pls
1588 742 Pls
1473 735 Pls
1532 743 Pls
1538 745 Pls
1576 745 Pls
1581 747 Pls
1603 747 Pls
1480 734 Pls
1825 771 Pls
1767 761 Pls
1746 761 Pls
1614 753 Pls
1616 749 Pls
1624 744 Pls
1674 753 Pls
845 1442 Pls
772 1118 Pls
703 1102 Pls
645 1079 Pls
618 1081 Pls
739 1109 Pls
723 1109 Pls
1040 1291 Pls
697 1102 Pls
1168 1248 Pls
650 1098 Pls
701 1096 Pls
671 1099 Pls
777 1096 Pls
699 1094 Pls
654 1085 Pls
692 1096 Pls
647 1078 Pls
726 1093 Pls
762 1122 Pls
718 1122 Pls
781 1166 Pls
791 1121 Pls
681 1082 Pls
671 1075 Pls
685 1090 Pls
926 1161 Pls
880 1178 Pls
741 1103 Pls
878 1145 Pls
684 1098 Pls
658 1093 Pls
667 1091 Pls
647 1117 Pls
687 1086 Pls
655 1076 Pls
659 1081 Pls
620 1066 Pls
797 1115 Pls
776 1139 Pls
693 1096 Pls
759 1097 Pls
641 1073 Pls
968 1189 Pls
650 1072 Pls
814 1134 Pls
790 1155 Pls
702 1096 Pls
840 1143 Pls
811 1137 Pls
643 1106 Pls
766 1123 Pls
697 1091 Pls
891 1146 Pls
913 1172 Pls
758 1118 Pls
696 1089 Pls
763 1135 Pls
759 1110 Pls
765 1107 Pls
803 1140 Pls
764 1102 Pls
883 1165 Pls
932 1162 Pls
614 1071 Pls
696 1086 Pls
756 1110 Pls
743 1118 Pls
801 1147 Pls
874 1160 Pls
688 1091 Pls
730 1103 Pls
697 1094 Pls
800 1128 Pls
742 1097 Pls
719 1115 Pls
729 1108 Pls
763 1129 Pls
671 1088 Pls
773 1111 Pls
942 1144 Pls
975 1202 Pls
771 1118 Pls
995 1197 Pls
794 1135 Pls
793 1144 Pls
764 1117 Pls
715 1097 Pls
776 1111 Pls
889 1141 Pls
708 1106 Pls
725 1099 Pls
767 1117 Pls
699 1084 Pls
745 1131 Pls
681 1091 Pls
734 1121 Pls
696 1082 Pls
800 1113 Pls
636 1072 Pls
871 1157 Pls
673 1097 Pls
850 1142 Pls
753 1119 Pls
775 1111 Pls
853 1150 Pls
665 1083 Pls
678 1079 Pls
698 1104 Pls
666 1088 Pls
658 1078 Pls
645 1068 Pls
733 1145 Pls
809 1155 Pls
752 1111 Pls
820 1140 Pls
745 1122 Pls
717 1089 Pls
884 1155 Pls
706 1114 Pls
714 1105 Pls
809 1140 Pls
769 1117 Pls
659 1076 Pls
726 1113 Pls
648 1072 Pls
778 1120 Pls
672 1091 Pls
689 1099 Pls
702 1088 Pls
627 1069 Pls
803 1122 Pls
702 1095 Pls
727 1112 Pls
713 1100 Pls
713 1099 Pls
701 1088 Pls
699 1093 Pls
704 1099 Pls
697 1099 Pls
615 1064 Pls
703 1088 Pls
666 1089 Pls
640 1082 Pls
761 1136 Pls
676 1082 Pls
1171 1233 Pls
1140 1257 Pls
838 1142 Pls
723 1108 Pls
1098 1199 Pls
846 1164 Pls
768 1119 Pls
648 1083 Pls
589 1063 Pls
700 1124 Pls
772 1125 Pls
740 1100 Pls
802 1114 Pls
774 1136 Pls
695 1098 Pls
684 1096 Pls
778 1136 Pls
761 1121 Pls
633 1081 Pls
756 1120 Pls
789 1122 Pls
757 1123 Pls
780 1120 Pls
713 1108 Pls
812 1134 Pls
743 1120 Pls
777 1120 Pls
789 1136 Pls
763 1118 Pls
804 1123 Pls
776 1118 Pls
677 1089 Pls
706 1106 Pls
781 1126 Pls
796 1125 Pls
824 1130 Pls
676 1092 Pls
717 1104 Pls
647 1101 Pls
633 1069 Pls
628 1071 Pls
709 1092 Pls
654 1074 Pls
659 1089 Pls
663 1078 Pls
684 1097 Pls
658 1068 Pls
731 1100 Pls
605 1079 Pls
649 1072 Pls
696 1099 Pls
633 1074 Pls
661 1080 Pls
639 1077 Pls
633 1067 Pls
707 1097 Pls
709 1101 Pls
709 1102 Pls
662 1081 Pls
745 1112 Pls
647 1072 Pls
619 1063 Pls
749 1106 Pls
750 1099 Pls
664 1078 Pls
655 1072 Pls
570 1071 Pls
643 1079 Pls
639 1074 Pls
659 1071 Pls
631 1071 Pls
730 1115 Pls
610 1066 Pls
646 1071 Pls
635 1078 Pls
690 1095 Pls
664 1075 Pls
657 1085 Pls
639 1073 Pls
698 1098 Pls
647 1076 Pls
670 1077 Pls
712 1091 Pls
656 1074 Pls
668 1091 Pls
683 1085 Pls
643 1069 Pls
675 1086 Pls
649 1073 Pls
766 1114 Pls
633 1078 Pls
713 1091 Pls
659 1077 Pls
782 1119 Pls
924 1158 Pls
1075 1214 Pls
854 1133 Pls
784 1134 Pls
842 1145 Pls
779 1151 Pls
758 1109 Pls
676 1106 Pls
800 1122 Pls
767 1120 Pls
729 1116 Pls
675 1089 Pls
724 1125 Pls
715 1106 Pls
697 1093 Pls
731 1099 Pls
875 1171 Pls
673 1076 Pls
683 1085 Pls
715 1094 Pls
789 1118 Pls
705 1107 Pls
691 1107 Pls
823 1148 Pls
696 1087 Pls
700 1094 Pls
811 1126 Pls
692 1107 Pls
751 1125 Pls
742 1115 Pls
727 1114 Pls
712 1097 Pls
819 1139 Pls
778 1106 Pls
746 1115 Pls
717 1107 Pls
796 1125 Pls
817 1140 Pls
815 1115 Pls
715 1099 Pls
841 1149 Pls
790 1124 Pls
806 1131 Pls
637 1101 Pls
646 1072 Pls
726 1093 Pls
715 1117 Pls
749 1098 Pls
619 1095 Pls
726 1094 Pls
752 1100 Pls
648 1081 Pls
738 1127 Pls
846 1152 Pls
893 1165 Pls
799 1140 Pls
769 1105 Pls
767 1120 Pls
871 1143 Pls
647 1073 Pls
727 1117 Pls
637 1083 Pls
732 1093 Pls
655 1081 Pls
628 1064 Pls
585 1063 Pls
704 1100 Pls
670 1078 Pls
675 1087 Pls
694 1079 Pls
644 1084 Pls
665 1090 Pls
624 1066 Pls
625 1067 Pls
931 1140 Pls
893 1168 Pls
685 1098 Pls
770 1134 Pls
716 1105 Pls
818 1147 Pls
712 1094 Pls
744 1106 Pls
698 1096 Pls
663 1074 Pls
824 1132 Pls
724 1096 Pls
671 1085 Pls
744 1109 Pls
753 1103 Pls
753 1116 Pls
793 1113 Pls
672 1096 Pls
732 1130 Pls
727 1113 Pls
677 1099 Pls
697 1097 Pls
774 1120 Pls
672 1100 Pls
691 1090 Pls
690 1101 Pls
670 1084 Pls
656 1081 Pls
660 1088 Pls
759 1122 Pls
899 1154 Pls
783 1123 Pls
781 1128 Pls
909 1375 Pls
909 1186 Pls
649 1075 Pls
735 1096 Pls
747 1103 Pls
725 1086 Pls
784 1131 Pls
778 1112 Pls
705 1086 Pls
765 1097 Pls
753 1101 Pls
925 1164 Pls
806 1116 Pls
734 1122 Pls
646 1096 Pls
791 1108 Pls
659 1084 Pls
942 1166 Pls
998 1194 Pls
878 1148 Pls
893 1144 Pls
777 1126 Pls
672 1090 Pls
790 1115 Pls
832 1139 Pls
592 1064 Pls
580 1065 Pls
572 1063 Pls
572 1065 Pls
569 1061 Pls
564 1069 Pls
746 1103 Pls
657 1074 Pls
649 1066 Pls
703 1095 Pls
1023 1235 Pls
639 1072 Pls
672 1076 Pls
622 1067 Pls
606 1072 Pls
659 1090 Pls
667 1096 Pls
755 1132 Pls
613 1066 Pls
622 1076 Pls
636 1076 Pls
669 1076 Pls
649 1084 Pls
676 1082 Pls
809 1123 Pls
722 1121 Pls
685 1092 Pls
629 1069 Pls
880 1140 Pls
709 1101 Pls
740 1101 Pls
1004 1221 Pls
671 1099 Pls
702 1101 Pls
791 1144 Pls
807 1130 Pls
718 1104 Pls
655 1077 Pls
726 1104 Pls
726 1093 Pls
829 1128 Pls
706 1090 Pls
751 1108 Pls
633 1067 Pls
679 1109 Pls
733 1127 Pls
791 1127 Pls
799 1128 Pls
652 1080 Pls
800 1130 Pls
645 1065 Pls
727 1079 Pls
611 1064 Pls
674 1098 Pls
862 1179 Pls
794 1121 Pls
692 1110 Pls
724 1102 Pls
662 1083 Pls
661 1098 Pls
723 1105 Pls
697 1095 Pls
703 1095 Pls
698 1096 Pls
698 1089 Pls
816 1142 Pls
708 1111 Pls
768 1119 Pls
820 1123 Pls
908 1169 Pls
716 1095 Pls
634 1069 Pls
674 1084 Pls
694 1096 Pls
661 1073 Pls
764 1116 Pls
881 1152 Pls
781 1113 Pls
755 1119 Pls
752 1140 Pls
729 1098 Pls
674 1085 Pls
679 1088 Pls
883 1160 Pls
896 1184 Pls
777 1108 Pls
669 1078 Pls
697 1084 Pls
790 1150 Pls
681 1090 Pls
760 1107 Pls
737 1093 Pls
796 1107 Pls
726 1095 Pls
793 1129 Pls
796 1133 Pls
793 1138 Pls
771 1124 Pls
817 1147 Pls
670 1093 Pls
744 1110 Pls
792 1122 Pls
671 1092 Pls
675 1086 Pls
735 1096 Pls
693 1105 Pls
696 1100 Pls
642 1069 Pls
733 1100 Pls
660 1086 Pls
643 1099 Pls
693 1110 Pls
652 1073 Pls
840 1152 Pls
731 1099 Pls
723 1103 Pls
761 1118 Pls
781 1136 Pls
788 1130 Pls
672 1085 Pls
802 1149 Pls
790 1133 Pls
670 1081 Pls
727 1112 Pls
2080 1742 Pls
673 1095 Pls
649 1072 Pls
846 1175 Pls
677 1100 Pls
701 1096 Pls
763 1109 Pls
751 1100 Pls
713 1088 Pls
953 1185 Pls
628 1078 Pls
712 1096 Pls
967 1198 Pls
1038 1166 Pls
806 1153 Pls
803 1151 Pls
805 1135 Pls
818 1132 Pls
682 1098 Pls
693 1093 Pls
748 1107 Pls
770 1114 Pls
887 1151 Pls
680 1091 Pls
1266 1224 Pls
1423 1273 Pls
709 1093 Pls
712 1094 Pls
761 1141 Pls
860 1128 Pls
674 1091 Pls
785 1129 Pls
719 1094 Pls
660 1074 Pls
629 1078 Pls
722 1109 Pls
647 1095 Pls
797 1123 Pls
713 1101 Pls
761 1116 Pls
841 1121 Pls
803 1113 Pls
827 1134 Pls
600 1069 Pls
622 1065 Pls
595 1060 Pls
619 1076 Pls
692 1097 Pls
745 1125 Pls
838 1130 Pls
686 1100 Pls
655 1082 Pls
622 1067 Pls
740 1103 Pls
668 1087 Pls
706 1087 Pls
742 1126 Pls
657 1084 Pls
798 1127 Pls
791 1124 Pls
684 1079 Pls
671 1086 Pls
664 1085 Pls
640 1075 Pls
736 1103 Pls
667 1105 Pls
663 1079 Pls
761 1112 Pls
743 1113 Pls
671 1089 Pls
720 1108 Pls
673 1086 Pls
721 1110 Pls
813 1128 Pls
681 1087 Pls
680 1081 Pls
679 1083 Pls
724 1099 Pls
636 1070 Pls
730 1115 Pls
674 1089 Pls
630 1070 Pls
701 1121 Pls
792 1114 Pls
820 1135 Pls
682 1082 Pls
690 1092 Pls
749 1102 Pls
809 1117 Pls
809 1158 Pls
761 1115 Pls
785 1115 Pls
780 1127 Pls
824 1162 Pls
728 1099 Pls
1211 1030 Pls
1138 941 Pls
1068 930 Pls
1010 924 Pls
984 926 Pls
1105 934 Pls
1089 936 Pls
1406 996 Pls
1063 931 Pls
1534 1004 Pls
1015 925 Pls
1066 926 Pls
1037 929 Pls
1143 939 Pls
1064 937 Pls
1019 925 Pls
1058 928 Pls
1013 929 Pls
1092 932 Pls
1128 938 Pls
1084 927 Pls
1147 941 Pls
1157 944 Pls
1047 928 Pls
1037 928 Pls
1050 927 Pls
1292 967 Pls
1246 957 Pls
1106 939 Pls
1244 959 Pls
1050 930 Pls
1024 928 Pls
1033 925 Pls
1013 926 Pls
1053 932 Pls
1021 932 Pls
1025 925 Pls
986 928 Pls
1162 944 Pls
1142 945 Pls
1058 930 Pls
1125 937 Pls
1006 926 Pls
1334 960 Pls
1016 924 Pls
1180 948 Pls
1156 944 Pls
1068 929 Pls
1206 951 Pls
1176 942 Pls
1009 925 Pls
1132 938 Pls
1063 933 Pls
1257 954 Pls
1279 958 Pls
1124 940 Pls
1062 931 Pls
1129 936 Pls
1125 935 Pls
1130 939 Pls
1169 942 Pls
1130 939 Pls
1249 952 Pls
1298 955 Pls
980 922 Pls
1062 932 Pls
1122 934 Pls
1109 934 Pls
1167 942 Pls
1239 951 Pls
1054 932 Pls
1096 935 Pls
1063 935 Pls
1166 940 Pls
1108 936 Pls
1085 929 Pls
1095 938 Pls
1129 937 Pls
1036 928 Pls
1138 942 Pls
1308 975 Pls
1341 982 Pls
1136 938 Pls
1361 975 Pls
1160 941 Pls
1159 942 Pls
1130 940 Pls
1081 932 Pls
1142 937 Pls
1255 952 Pls
1073 930 Pls
1091 933 Pls
1133 938 Pls
1065 935 Pls
1111 933 Pls
1047 931 Pls
1099 936 Pls
1062 934 Pls
1166 942 Pls
1002 930 Pls
1237 962 Pls
1039 929 Pls
1216 948 Pls
1119 937 Pls
1141 940 Pls
1219 945 Pls
1031 925 Pls
1044 927 Pls
1064 934 Pls
1032 929 Pls
1024 922 Pls
1011 931 Pls
1099 938 Pls
1175 945 Pls
1118 943 Pls
1186 948 Pls
1111 937 Pls
1083 928 Pls
1250 950 Pls
1072 930 Pls
1080 932 Pls
1175 945 Pls
1135 938 Pls
1025 928 Pls
1092 930 Pls
1014 929 Pls
1144 938 Pls
1038 929 Pls
1055 930 Pls
1068 930 Pls
993 926 Pls
1169 943 Pls
1067 929 Pls
1093 931 Pls
1079 930 Pls
1079 932 Pls
1067 933 Pls
1064 930 Pls
1070 932 Pls
1063 928 Pls
981 931 Pls
1069 933 Pls
1032 928 Pls
1005 928 Pls
1127 941 Pls
1041 928 Pls
1537 1002 Pls
1506 992 Pls
1204 944 Pls
1089 934 Pls
1464 980 Pls
1211 945 Pls
1134 938 Pls
1014 927 Pls
955 928 Pls
1066 940 Pls
1138 937 Pls
1105 937 Pls
1168 941 Pls
1139 938 Pls
1061 929 Pls
1050 925 Pls
1144 941 Pls
1127 937 Pls
998 923 Pls
1121 935 Pls
1155 939 Pls
1123 936 Pls
1146 940 Pls
1078 931 Pls
1177 942 Pls
1109 934 Pls
1142 940 Pls
1155 939 Pls
1129 932 Pls
1169 941 Pls
1142 940 Pls
1042 926 Pls
1072 930 Pls
1147 941 Pls
1162 943 Pls
1190 945 Pls
1042 928 Pls
1083 931 Pls
1013 929 Pls
998 929 Pls
994 928 Pls
1075 937 Pls
1020 925 Pls
1024 923 Pls
1029 929 Pls
1050 931 Pls
1023 931 Pls
1097 933 Pls
970 925 Pls
1014 930 Pls
1062 930 Pls
998 922 Pls
1027 930 Pls
1004 933 Pls
999 930 Pls
1073 930 Pls
1075 934 Pls
1075 932 Pls
1028 928 Pls
1111 936 Pls
1013 934 Pls
985 927 Pls
1115 937 Pls
1116 934 Pls
1029 931 Pls
1020 930 Pls
936 917 Pls
1009 933 Pls
1004 924 Pls
1025 925 Pls
997 921 Pls
1096 935 Pls
976 929 Pls
1012 927 Pls
1001 931 Pls
1056 930 Pls
1030 929 Pls
1023 930 Pls
1005 927 Pls
1064 932 Pls
1012 932 Pls
1035 928 Pls
1078 931 Pls
1022 931 Pls
1034 927 Pls
1048 929 Pls
1009 926 Pls
1041 929 Pls
1015 932 Pls
1131 937 Pls
998 931 Pls
1078 936 Pls
1024 925 Pls
1147 940 Pls
1290 953 Pls
1440 977 Pls
1220 957 Pls
1150 940 Pls
1208 950 Pls
1144 939 Pls
1124 941 Pls
1042 932 Pls
1165 942 Pls
1133 936 Pls
1094 936 Pls
1041 931 Pls
1090 931 Pls
1081 930 Pls
1063 933 Pls
1097 936 Pls
1241 949 Pls
1039 927 Pls
1049 935 Pls
1080 937 Pls
1155 938 Pls
1070 929 Pls
1057 929 Pls
1189 945 Pls
1062 931 Pls
1066 933 Pls
1177 942 Pls
1058 928 Pls
1116 934 Pls
1107 934 Pls
1093 934 Pls
1078 932 Pls
1185 945 Pls
1143 939 Pls
1112 937 Pls
1083 932 Pls
1161 941 Pls
1183 952 Pls
1181 945 Pls
1081 932 Pls
1207 948 Pls
1156 940 Pls
1172 941 Pls
1002 929 Pls
1011 925 Pls
1092 932 Pls
1080 936 Pls
1115 937 Pls
985 920 Pls
1091 934 Pls
1117 938 Pls
1014 931 Pls
1104 935 Pls
1212 943 Pls
1259 956 Pls
1165 943 Pls
1135 945 Pls
1133 940 Pls
1237 951 Pls
1012 928 Pls
1093 929 Pls
1002 925 Pls
1098 934 Pls
1021 927 Pls
993 928 Pls
951 921 Pls
1070 932 Pls
1036 925 Pls
1041 927 Pls
1060 933 Pls
1010 925 Pls
1031 935 Pls
990 926 Pls
991 928 Pls
1297 961 Pls
1259 952 Pls
1051 928 Pls
1136 938 Pls
1081 932 Pls
1184 941 Pls
1078 934 Pls
1110 935 Pls
1064 930 Pls
1028 928 Pls
1190 940 Pls
1089 932 Pls
1037 931 Pls
1109 935 Pls
1118 935 Pls
1118 939 Pls
1159 940 Pls
1038 932 Pls
1098 936 Pls
1093 933 Pls
1043 932 Pls
1062 927 Pls
1140 939 Pls
1038 929 Pls
1057 933 Pls
1056 929 Pls
1036 936 Pls
1022 925 Pls
1026 928 Pls
1125 936 Pls
1265 959 Pls
1148 942 Pls
1147 947 Pls
1275 996 Pls
1275 954 Pls
1015 930 Pls
1101 936 Pls
1113 937 Pls
1090 935 Pls
1150 938 Pls
1144 936 Pls
1070 938 Pls
1131 939 Pls
1119 940 Pls
1290 963 Pls
1172 945 Pls
1100 937 Pls
1012 925 Pls
1156 938 Pls
1024 929 Pls
1308 958 Pls
1364 964 Pls
1244 949 Pls
1259 949 Pls
1142 942 Pls
1038 933 Pls
1156 944 Pls
1198 945 Pls
957 923 Pls
945 927 Pls
938 926 Pls
938 926 Pls
935 923 Pls
930 922 Pls
1112 933 Pls
1022 928 Pls
1014 933 Pls
1069 934 Pls
1389 986 Pls
1005 926 Pls
1037 927 Pls
988 932 Pls
972 928 Pls
1025 931 Pls
1033 926 Pls
1121 937 Pls
979 925 Pls
987 928 Pls
1002 928 Pls
1035 926 Pls
1015 926 Pls
1042 928 Pls
1175 946 Pls
1088 933 Pls
1051 930 Pls
995 924 Pls
1246 951 Pls
1074 933 Pls
1105 935 Pls
1370 988 Pls
1037 927 Pls
1067 930 Pls
1156 941 Pls
1173 945 Pls
1084 932 Pls
1021 928 Pls
1092 932 Pls
1091 936 Pls
1194 944 Pls
1072 934 Pls
1116 934 Pls
999 924 Pls
1045 930 Pls
1099 940 Pls
1157 942 Pls
1165 942 Pls
1018 927 Pls
1166 942 Pls
1011 921 Pls
1093 933 Pls
977 928 Pls
1040 929 Pls
1228 964 Pls
1159 940 Pls
1058 935 Pls
1090 937 Pls
1028 929 Pls
1027 930 Pls
1089 936 Pls
1063 932 Pls
1069 931 Pls
1063 930 Pls
1064 931 Pls
1182 947 Pls
1074 931 Pls
1133 937 Pls
1186 943 Pls
1273 952 Pls
1082 934 Pls
1000 928 Pls
1040 935 Pls
1060 932 Pls
1027 928 Pls
1129 938 Pls
1247 948 Pls
1147 940 Pls
1121 941 Pls
1117 941 Pls
1095 937 Pls
1040 928 Pls
1045 932 Pls
1249 962 Pls
1262 961 Pls
1142 942 Pls
1035 933 Pls
1063 931 Pls
1155 940 Pls
1047 934 Pls
1126 938 Pls
1103 936 Pls
1162 940 Pls
1091 932 Pls
1159 942 Pls
1161 940 Pls
1159 938 Pls
1137 935 Pls
1183 944 Pls
1036 927 Pls
1110 935 Pls
1158 944 Pls
1037 927 Pls
1040 927 Pls
1101 934 Pls
1058 926 Pls
1062 935 Pls
1008 926 Pls
1099 936 Pls
1025 933 Pls
1008 926 Pls
1059 931 Pls
1018 930 Pls
1206 944 Pls
1096 937 Pls
1089 933 Pls
1127 933 Pls
1147 940 Pls
1154 940 Pls
1037 926 Pls
1168 941 Pls
1156 941 Pls
1036 927 Pls
1093 940 Pls
2445 1216 Pls
1038 931 Pls
1015 928 Pls
1211 964 Pls
1043 932 Pls
1067 931 Pls
1129 937 Pls
1117 938 Pls
1079 936 Pls
1319 967 Pls
994 919 Pls
1078 933 Pls
1332 973 Pls
1403 976 Pls
1172 942 Pls
1169 939 Pls
1171 941 Pls
1184 945 Pls
1048 931 Pls
1059 929 Pls
1114 935 Pls
1135 938 Pls
1253 948 Pls
1046 927 Pls
1632 993 Pls
1789 1024 Pls
1075 931 Pls
1078 932 Pls
1127 940 Pls
1226 946 Pls
1040 928 Pls
1150 937 Pls
1085 932 Pls
1025 926 Pls
995 927 Pls
1087 933 Pls
1013 926 Pls
1163 941 Pls
1079 932 Pls
1126 938 Pls
1207 944 Pls
1169 943 Pls
1193 944 Pls
965 928 Pls
988 922 Pls
961 926 Pls
985 925 Pls
1058 927 Pls
1111 934 Pls
1204 946 Pls
1052 935 Pls
1021 928 Pls
988 924 Pls
1106 934 Pls
1033 930 Pls
1072 937 Pls
1108 934 Pls
1023 925 Pls
1164 940 Pls
1157 939 Pls
1050 927 Pls
1037 926 Pls
1030 935 Pls
1006 932 Pls
1102 940 Pls
1033 928 Pls
1029 931 Pls
1127 936 Pls
1109 939 Pls
1036 928 Pls
1086 932 Pls
1039 926 Pls
1087 933 Pls
1179 942 Pls
1047 929 Pls
1046 930 Pls
1045 932 Pls
1089 934 Pls
1002 927 Pls
1095 936 Pls
1040 926 Pls
996 930 Pls
1067 933 Pls
1158 940 Pls
1186 953 Pls
1048 930 Pls
1056 931 Pls
1115 934 Pls
1174 943 Pls
1175 951 Pls
1127 940 Pls
1151 940 Pls
1146 937 Pls
1190 944 Pls
1094 935 Pls
1454 913 Pls
1382 844 Pls
1312 836 Pls
1254 835 Pls
1228 836 Pls
1349 841 Pls
1333 837 Pls
1650 895 Pls
1306 837 Pls
1777 903 Pls
1259 831 Pls
1310 830 Pls
1281 835 Pls
1387 845 Pls
1308 839 Pls
1263 834 Pls
1302 833 Pls
1257 833 Pls
1336 836 Pls
1372 844 Pls
1328 834 Pls
1391 844 Pls
1401 844 Pls
1291 836 Pls
1281 835 Pls
1294 832 Pls
1535 859 Pls
1490 854 Pls
1350 838 Pls
1487 856 Pls
1293 833 Pls
1268 831 Pls
1277 833 Pls
1257 826 Pls
1297 833 Pls
1265 831 Pls
1269 833 Pls
1230 836 Pls
1406 846 Pls
1386 843 Pls
1302 834 Pls
1369 845 Pls
1250 834 Pls
1577 866 Pls
1260 831 Pls
1424 849 Pls
1400 845 Pls
1312 836 Pls
1450 850 Pls
1420 845 Pls
1253 834 Pls
1376 848 Pls
1307 841 Pls
1501 856 Pls
1522 857 Pls
1368 840 Pls
1306 834 Pls
1373 841 Pls
1369 845 Pls
1374 843 Pls
1413 846 Pls
1374 844 Pls
1493 854 Pls
1541 859 Pls
1224 826 Pls
1305 837 Pls
1366 845 Pls
1353 836 Pls
1411 847 Pls
1483 855 Pls
1298 839 Pls
1340 842 Pls
1306 839 Pls
1410 843 Pls
1352 840 Pls
1329 836 Pls
1339 842 Pls
1373 847 Pls
1280 837 Pls
1382 843 Pls
1552 864 Pls
1585 868 Pls
1380 843 Pls
1605 867 Pls
1404 845 Pls
1403 844 Pls
1374 845 Pls
1325 839 Pls
1386 846 Pls
1499 854 Pls
1317 837 Pls
1335 843 Pls
1377 843 Pls
1309 837 Pls
1355 839 Pls
1290 841 Pls
1343 840 Pls
1306 840 Pls
1410 848 Pls
1246 835 Pls
1481 858 Pls
1283 829 Pls
1460 852 Pls
1363 837 Pls
1385 845 Pls
1463 850 Pls
1274 831 Pls
1288 836 Pls
1308 838 Pls
1276 837 Pls
1267 834 Pls
1255 833 Pls
1343 840 Pls
1419 844 Pls
1362 848 Pls
1429 852 Pls
1354 839 Pls
1327 839 Pls
1494 853 Pls
1316 835 Pls
1323 841 Pls
1419 847 Pls
1379 844 Pls
1268 838 Pls
1336 837 Pls
1258 838 Pls
1388 840 Pls
1282 832 Pls
1299 837 Pls
1312 837 Pls
1237 835 Pls
1412 844 Pls
1311 842 Pls
1337 839 Pls
1322 834 Pls
1322 836 Pls
1311 842 Pls
1308 838 Pls
1314 835 Pls
1307 837 Pls
1225 831 Pls
1312 839 Pls
1276 833 Pls
1249 832 Pls
1371 842 Pls
1285 835 Pls
1780 895 Pls
1749 897 Pls
1448 854 Pls
1333 842 Pls
1708 880 Pls
1455 851 Pls
1378 841 Pls
1258 829 Pls
1199 829 Pls
1310 842 Pls
1382 842 Pls
1349 838 Pls
1412 848 Pls
1383 842 Pls
1305 839 Pls
1293 834 Pls
1388 843 Pls
1371 843 Pls
1242 829 Pls
1365 839 Pls
1398 852 Pls
1367 842 Pls
1389 841 Pls
1322 837 Pls
1421 851 Pls
1353 838 Pls
1386 842 Pls
1399 844 Pls
1373 840 Pls
1413 848 Pls
1386 843 Pls
1286 832 Pls
1316 838 Pls
1390 845 Pls
1405 848 Pls
1434 845 Pls
1286 837 Pls
1327 832 Pls
1256 835 Pls
1242 836 Pls
1238 831 Pls
1319 836 Pls
1264 829 Pls
1268 829 Pls
1273 836 Pls
1294 835 Pls
1267 836 Pls
1340 840 Pls
1214 827 Pls
1258 834 Pls
1306 831 Pls
1242 831 Pls
1271 835 Pls
1248 837 Pls
1243 832 Pls
1317 832 Pls
1318 842 Pls
1319 839 Pls
1272 831 Pls
1355 840 Pls
1256 837 Pls
1229 835 Pls
1359 845 Pls
1360 842 Pls
1273 835 Pls
1264 835 Pls
1179 818 Pls
1253 836 Pls
1248 833 Pls
1269 835 Pls
1241 825 Pls
1340 843 Pls
1220 832 Pls
1255 838 Pls
1245 831 Pls
1299 833 Pls
1274 836 Pls
1267 835 Pls
1249 834 Pls
1307 840 Pls
1256 838 Pls
1279 833 Pls
1322 836 Pls
1266 829 Pls
1278 833 Pls
1292 840 Pls
1253 836 Pls
1285 838 Pls
1259 839 Pls
1375 846 Pls
1242 833 Pls
1322 844 Pls
1268 830 Pls
1391 853 Pls
1534 859 Pls
1684 877 Pls
1464 853 Pls
1393 845 Pls
1451 849 Pls
1388 843 Pls
1368 843 Pls
1286 830 Pls
1409 846 Pls
1377 844 Pls
1338 843 Pls
1285 836 Pls
1334 836 Pls
1324 837 Pls
1307 836 Pls
1341 840 Pls
1484 854 Pls
1282 834 Pls
1292 837 Pls
1324 842 Pls
1399 842 Pls
1314 837 Pls
1301 834 Pls
1432 847 Pls
1306 836 Pls
1310 837 Pls
1421 847 Pls
1302 830 Pls
1360 837 Pls
1351 842 Pls
1337 844 Pls
1322 837 Pls
1429 849 Pls
1387 843 Pls
1356 839 Pls
1327 838 Pls
1405 841 Pls
1427 847 Pls
1425 847 Pls
1325 833 Pls
1451 852 Pls
1399 843 Pls
1416 846 Pls
1246 833 Pls
1255 835 Pls
1335 844 Pls
1324 836 Pls
1359 840 Pls
1229 826 Pls
1335 841 Pls
1361 840 Pls
1258 832 Pls
1348 838 Pls
1456 848 Pls
1503 857 Pls
1408 845 Pls
1379 848 Pls
1377 846 Pls
1481 859 Pls
1256 834 Pls
1337 839 Pls
1246 830 Pls
1342 842 Pls
1264 833 Pls
1237 829 Pls
1195 825 Pls
1313 837 Pls
1280 837 Pls
1284 836 Pls
1303 835 Pls
1254 831 Pls
1275 837 Pls
1234 829 Pls
1235 830 Pls
1541 861 Pls
1503 852 Pls
1295 833 Pls
1379 841 Pls
1325 839 Pls
1427 844 Pls
1322 840 Pls
1354 839 Pls
1308 835 Pls
1272 839 Pls
1433 845 Pls
1333 837 Pls
1281 840 Pls
1353 841 Pls
1362 843 Pls
1362 844 Pls
1403 844 Pls
1282 841 Pls
1341 844 Pls
1337 835 Pls
1287 837 Pls
1306 838 Pls
1384 841 Pls
1282 835 Pls
1301 836 Pls
1300 835 Pls
1280 839 Pls
1265 835 Pls
1269 831 Pls
1369 843 Pls
1509 854 Pls
1392 847 Pls
1390 848 Pls
1519 888 Pls
1519 857 Pls
1259 833 Pls
1345 837 Pls
1357 840 Pls
1334 838 Pls
1394 841 Pls
1388 842 Pls
1314 839 Pls
1375 844 Pls
1363 844 Pls
1534 862 Pls
1415 846 Pls
1344 841 Pls
1256 838 Pls
1400 846 Pls
1268 832 Pls
1552 861 Pls
1608 868 Pls
1488 854 Pls
1503 854 Pls
1386 843 Pls
1282 837 Pls
1400 847 Pls
1442 849 Pls
1201 833 Pls
1189 831 Pls
1182 827 Pls
1182 827 Pls
1179 826 Pls
1174 828 Pls
1356 835 Pls
1266 831 Pls
1258 834 Pls
1313 838 Pls
1633 886 Pls
1249 838 Pls
1281 840 Pls
1232 832 Pls
1216 827 Pls
1269 834 Pls
1277 835 Pls
1365 840 Pls
1223 827 Pls
1231 833 Pls
1246 834 Pls
1279 837 Pls
1259 836 Pls
1286 836 Pls
1419 846 Pls
1332 836 Pls
1294 832 Pls
1239 833 Pls
1489 858 Pls
1318 838 Pls
1349 836 Pls
1614 877 Pls
1281 836 Pls
1311 835 Pls
1400 845 Pls
1417 845 Pls
1328 841 Pls
1265 837 Pls
1336 839 Pls
1335 838 Pls
1438 846 Pls
1316 835 Pls
1360 841 Pls
1243 834 Pls
1289 835 Pls
1343 844 Pls
1401 847 Pls
1409 845 Pls
1262 832 Pls
1410 846 Pls
1254 828 Pls
1337 842 Pls
1221 832 Pls
1284 833 Pls
1472 851 Pls
1403 848 Pls
1302 841 Pls
1334 843 Pls
1272 832 Pls
1270 835 Pls
1333 838 Pls
1307 840 Pls
1313 836 Pls
1307 839 Pls
1308 833 Pls
1426 846 Pls
1317 835 Pls
1377 843 Pls
1430 849 Pls
1517 855 Pls
1326 840 Pls
1244 829 Pls
1283 842 Pls
1304 836 Pls
1271 841 Pls
1373 844 Pls
1491 855 Pls
1390 846 Pls
1365 840 Pls
1361 845 Pls
1339 844 Pls
1284 830 Pls
1288 837 Pls
1493 859 Pls
1506 857 Pls
1386 843 Pls
1279 841 Pls
1306 837 Pls
1399 849 Pls
1291 834 Pls
1370 847 Pls
1346 844 Pls
1405 846 Pls
1335 835 Pls
1403 848 Pls
1405 843 Pls
1403 842 Pls
1380 842 Pls
1426 846 Pls
1280 833 Pls
1354 838 Pls
1402 846 Pls
1281 838 Pls
1284 838 Pls
1345 837 Pls
1302 834 Pls
1306 840 Pls
1252 830 Pls
1343 840 Pls
1269 833 Pls
1252 830 Pls
1303 833 Pls
1262 830 Pls
1450 848 Pls
1340 842 Pls
1333 839 Pls
1371 843 Pls
1391 841 Pls
1398 848 Pls
1281 837 Pls
1412 846 Pls
1400 848 Pls
1280 831 Pls
1337 843 Pls
2689 1065 Pls
1282 836 Pls
1259 831 Pls
1455 862 Pls
1287 835 Pls
1311 839 Pls
1373 845 Pls
1361 846 Pls
1322 842 Pls
1563 879 Pls
1237 826 Pls
1322 835 Pls
1576 862 Pls
1647 872 Pls
1416 845 Pls
1413 847 Pls
1415 845 Pls
1427 848 Pls
1292 837 Pls
1303 837 Pls
1358 843 Pls
1379 846 Pls
1497 852 Pls
1290 835 Pls
1875 902 Pls
2033 924 Pls
1319 837 Pls
1322 837 Pls
1371 841 Pls
1470 854 Pls
1284 837 Pls
1394 848 Pls
1329 841 Pls
1269 838 Pls
1239 831 Pls
1331 838 Pls
1257 836 Pls
1406 844 Pls
1323 835 Pls
1370 842 Pls
1450 847 Pls
1412 848 Pls
1437 849 Pls
1209 833 Pls
1231 829 Pls
1205 827 Pls
1229 828 Pls
1302 835 Pls
1355 838 Pls
1448 852 Pls
1296 839 Pls
1265 832 Pls
1232 828 Pls
1350 846 Pls
1277 833 Pls
1316 843 Pls
1352 841 Pls
1267 832 Pls
1408 843 Pls
1401 845 Pls
1294 836 Pls
1281 836 Pls
1273 832 Pls
1250 834 Pls
1346 845 Pls
1277 831 Pls
1273 834 Pls
1371 841 Pls
1352 841 Pls
1280 834 Pls
1329 841 Pls
1282 835 Pls
1331 842 Pls
1423 844 Pls
1290 836 Pls
1290 832 Pls
1289 834 Pls
1333 834 Pls
1246 827 Pls
1339 839 Pls
1283 830 Pls
1240 830 Pls
1311 837 Pls
1402 842 Pls
1430 848 Pls
1292 835 Pls
1300 838 Pls
1359 844 Pls
1418 848 Pls
1419 853 Pls
1371 849 Pls
1395 842 Pls
1390 842 Pls
1433 844 Pls
1338 840 Pls
1698 793 Pls
1626 754 Pls
1556 741 Pls
1498 740 Pls
1472 738 Pls
1592 750 Pls
1576 743 Pls
1894 794 Pls
1550 743 Pls
2021 799 Pls
1503 737 Pls
1554 737 Pls
1525 741 Pls
1631 751 Pls
1552 744 Pls
1507 739 Pls
1546 739 Pls
1501 737 Pls
1580 742 Pls
1616 753 Pls
1572 738 Pls
1635 749 Pls
1644 750 Pls
1535 743 Pls
1525 737 Pls
1538 735 Pls
1779 762 Pls
1734 757 Pls
1594 747 Pls
1731 757 Pls
1537 739 Pls
1511 739 Pls
1521 736 Pls
1500 735 Pls
1541 740 Pls
1509 735 Pls
1513 746 Pls
1474 735 Pls
1650 751 Pls
1630 743 Pls
1546 740 Pls
1613 744 Pls
1494 742 Pls
1821 766 Pls
1503 736 Pls
1668 751 Pls
1644 750 Pls
1556 744 Pls
1694 755 Pls
1664 754 Pls
1497 735 Pls
1619 754 Pls
1551 748 Pls
1745 763 Pls
1766 762 Pls
1612 750 Pls
1550 739 Pls
1617 748 Pls
1613 750 Pls
1618 748 Pls
1657 755 Pls
1618 744 Pls
1737 762 Pls
1785 766 Pls
1468 733 Pls
1549 741 Pls
1609 744 Pls
1597 741 Pls
1655 751 Pls
1727 761 Pls
1542 745 Pls
1584 750 Pls
1550 745 Pls
1654 751 Pls
1596 745 Pls
1573 745 Pls
1583 748 Pls
1617 751 Pls
1524 746 Pls
1626 746 Pls
1796 766 Pls
1829 767 Pls
1624 747 Pls
1848 771 Pls
1648 752 Pls
1646 750 Pls
1618 751 Pls
1569 742 Pls
1630 753 Pls
1743 762 Pls
1561 738 Pls
1579 745 Pls
1620 745 Pls
1553 747 Pls
1599 744 Pls
1534 745 Pls
1587 747 Pls
1550 746 Pls
1654 753 Pls
1489 739 Pls
1725 757 Pls
1527 740 Pls
1704 756 Pls
1607 746 Pls
1629 743 Pls
1706 757 Pls
1518 737 Pls
1532 737 Pls
1552 740 Pls
1519 733 Pls
1511 742 Pls
1499 737 Pls
1587 743 Pls
1662 748 Pls
1605 749 Pls
1673 758 Pls
1598 744 Pls
1571 751 Pls
1738 757 Pls
1559 740 Pls
1567 744 Pls
1663 749 Pls
1622 749 Pls
1512 733 Pls
1580 743 Pls
1502 735 Pls
1632 750 Pls
1526 743 Pls
1543 741 Pls
1556 743 Pls
1481 733 Pls
1656 749 Pls
1555 746 Pls
1581 746 Pls
1566 738 Pls
1566 743 Pls
1554 745 Pls
1552 740 Pls
1557 740 Pls
1550 742 Pls
1469 739 Pls
1556 741 Pls
1520 743 Pls
1493 738 Pls
1615 745 Pls
1529 742 Pls
2024 788 Pls
1993 787 Pls
1692 758 Pls
1576 745 Pls
1952 782 Pls
1699 755 Pls
1621 749 Pls
1501 735 Pls
1443 736 Pls
1554 743 Pls
1626 746 Pls
1593 746 Pls
1656 755 Pls
1627 750 Pls
1548 742 Pls
1537 744 Pls
1632 751 Pls
1615 748 Pls
1486 734 Pls
1609 748 Pls
1642 751 Pls
1611 747 Pls
1633 750 Pls
1566 743 Pls
1665 755 Pls
1597 747 Pls
1630 746 Pls
1643 745 Pls
1617 747 Pls
1657 751 Pls
1630 746 Pls
1530 739 Pls
1560 740 Pls
1634 746 Pls
1649 752 Pls
1677 751 Pls
1529 741 Pls
1570 740 Pls
1500 740 Pls
1486 740 Pls
1482 740 Pls
1563 748 Pls
1508 736 Pls
1512 732 Pls
1517 743 Pls
1538 742 Pls
1511 734 Pls
1584 744 Pls
1458 733 Pls
1502 737 Pls
1550 737 Pls
1486 731 Pls
1515 738 Pls
1492 739 Pls
1487 736 Pls
1561 745 Pls
1562 747 Pls
1563 743 Pls
1515 733 Pls
1599 748 Pls
1500 738 Pls
1473 735 Pls
1603 745 Pls
1603 744 Pls
1517 741 Pls
1508 742 Pls
1423 725 Pls
1497 737 Pls
1492 733 Pls
1512 731 Pls
1485 730 Pls
1584 751 Pls
1464 734 Pls
1499 736 Pls
1489 733 Pls
1543 738 Pls
1518 742 Pls
1511 742 Pls
1493 735 Pls
1551 744 Pls
1500 738 Pls
1523 736 Pls
1565 741 Pls
1510 737 Pls
1521 736 Pls
1536 743 Pls
1497 734 Pls
1529 743 Pls
1502 736 Pls
1619 745 Pls
1486 735 Pls
1566 745 Pls
1512 732 Pls
1635 750 Pls
1778 762 Pls
1928 778 Pls
1708 754 Pls
1637 750 Pls
1695 752 Pls
1632 748 Pls
1612 743 Pls
1530 737 Pls
1653 752 Pls
1620 752 Pls
1582 744 Pls
1529 739 Pls
1578 739 Pls
1568 743 Pls
1551 748 Pls
1584 741 Pls
1728 755 Pls
1526 738 Pls
1536 748 Pls
1568 747 Pls
1643 749 Pls
1558 739 Pls
1545 744 Pls
1676 751 Pls
1550 747 Pls
1554 740 Pls
1665 752 Pls
1546 739 Pls
1604 744 Pls
1595 746 Pls
1581 744 Pls
1566 747 Pls
1672 758 Pls
1631 749 Pls
1600 745 Pls
1571 743 Pls
1649 748 Pls
1671 752 Pls
1669 748 Pls
1569 743 Pls
1695 759 Pls
1643 755 Pls
1659 752 Pls
1490 738 Pls
1499 734 Pls
1579 748 Pls
1568 746 Pls
1603 743 Pls
1473 729 Pls
1579 750 Pls
1605 750 Pls
1502 732 Pls
1592 742 Pls
1700 754 Pls
1747 760 Pls
1652 751 Pls
1623 749 Pls
1620 752 Pls
1725 761 Pls
1500 736 Pls
1581 740 Pls
1490 731 Pls
1585 744 Pls
1508 734 Pls
1481 735 Pls
1439 729 Pls
1557 737 Pls
1524 734 Pls
1528 742 Pls
1547 746 Pls
1498 735 Pls
1519 740 Pls
1477 737 Pls
1478 739 Pls
1785 765 Pls
1747 765 Pls
1538 741 Pls
1623 748 Pls
1569 746 Pls
1671 752 Pls
1566 742 Pls
1598 741 Pls
1552 740 Pls
1516 739 Pls
1677 754 Pls
1577 748 Pls
1525 736 Pls
1597 744 Pls
1606 749 Pls
1606 745 Pls
1647 751 Pls
1525 742 Pls
1585 744 Pls
1581 740 Pls
1530 740 Pls
1550 743 Pls
1628 754 Pls
1526 738 Pls
1545 743 Pls
1544 741 Pls
1524 744 Pls
1509 734 Pls
1513 738 Pls
1613 748 Pls
1753 760 Pls
1636 749 Pls
1634 753 Pls
1762 773 Pls
1763 763 Pls
1503 735 Pls
1589 747 Pls
1601 750 Pls
1578 742 Pls
1637 747 Pls
1632 753 Pls
1558 743 Pls
1619 751 Pls
1607 750 Pls
1778 763 Pls
1659 750 Pls
1588 748 Pls
1499 741 Pls
1644 750 Pls
1512 738 Pls
1795 764 Pls
1851 773 Pls
1732 755 Pls
1747 759 Pls
1630 749 Pls
1526 745 Pls
1643 750 Pls
1686 758 Pls
1445 734 Pls
1433 731 Pls
1426 734 Pls
1426 734 Pls
1423 730 Pls
1418 887 Pls
1600 746 Pls
1510 732 Pls
1502 738 Pls
1557 745 Pls
1877 775 Pls
1493 737 Pls
1525 742 Pls
1476 735 Pls
1460 735 Pls
1513 743 Pls
1520 740 Pls
1608 746 Pls
1467 734 Pls
1475 740 Pls
1490 731 Pls
1523 741 Pls
1503 736 Pls
1530 744 Pls
1663 753 Pls
1576 742 Pls
1538 736 Pls
1483 737 Pls
1733 759 Pls
1562 739 Pls
1593 742 Pls
1858 775 Pls
1525 739 Pls
1555 750 Pls
1644 751 Pls
1660 751 Pls
1572 742 Pls
1509 735 Pls
1580 742 Pls
1579 750 Pls
1682 753 Pls
1560 750 Pls
1604 746 Pls
1487 733 Pls
1532 741 Pls
1587 749 Pls
1645 750 Pls
1653 750 Pls
1506 739 Pls
1653 749 Pls
1498 733 Pls
1581 746 Pls
1465 735 Pls
1528 736 Pls
1716 755 Pls
1647 748 Pls
1546 749 Pls
1578 746 Pls
1516 736 Pls
1514 737 Pls
1576 741 Pls
1551 745 Pls
1557 742 Pls
1551 750 Pls
1552 743 Pls
1670 750 Pls
1561 743 Pls
1621 745 Pls
1674 753 Pls
1761 762 Pls
1570 742 Pls
1488 735 Pls
1527 741 Pls
1548 742 Pls
1515 745 Pls
1617 748 Pls
1734 760 Pls
1634 752 Pls
1608 750 Pls
1605 749 Pls
1583 744 Pls
1528 738 Pls
1532 739 Pls
1736 759 Pls
1750 761 Pls
1630 748 Pls
1522 741 Pls
1550 743 Pls
1643 755 Pls
1535 741 Pls
1614 753 Pls
1590 751 Pls
1649 749 Pls
1579 743 Pls
1647 753 Pls
1649 752 Pls
1647 750 Pls
1624 746 Pls
1670 751 Pls
1524 741 Pls
1598 744 Pls
1646 754 Pls
1525 735 Pls
1528 737 Pls
1588 744 Pls
1546 741 Pls
1549 742 Pls
1496 736 Pls
1586 743 Pls
1513 742 Pls
1496 736 Pls
1546 741 Pls
1506 737 Pls
1693 753 Pls
1584 747 Pls
1577 743 Pls
1615 747 Pls
1635 746 Pls
1642 750 Pls
1525 740 Pls
1655 751 Pls
1644 751 Pls
1524 735 Pls
1581 745 Pls
2933 940 Pls
1526 740 Pls
1503 737 Pls
1699 762 Pls
1531 743 Pls
1555 742 Pls
1617 749 Pls
1605 754 Pls
1566 746 Pls
1806 766 Pls
1481 731 Pls
1566 744 Pls
1820 770 Pls
1891 775 Pls
1660 752 Pls
1656 752 Pls
1659 749 Pls
1671 751 Pls
1536 742 Pls
1547 743 Pls
1602 748 Pls
1623 751 Pls
1741 757 Pls
1533 742 Pls
2119 798 Pls
2277 823 Pls
1563 746 Pls
1566 747 Pls
1615 749 Pls
1713 760 Pls
1528 743 Pls
1638 754 Pls
1573 747 Pls
1513 742 Pls
1483 732 Pls
1575 743 Pls
1501 738 Pls
1650 748 Pls
1566 740 Pls
1614 749 Pls
1694 754 Pls
1656 753 Pls
1681 752 Pls
1453 732 Pls
1475 733 Pls
1449 733 Pls
1472 737 Pls
1546 739 Pls
1599 746 Pls
1692 755 Pls
1540 743 Pls
1509 739 Pls
1476 733 Pls
1594 750 Pls
1521 743 Pls
1560 747 Pls
1596 745 Pls
1511 736 Pls
1652 752 Pls
1645 747 Pls
1537 745 Pls
1524 739 Pls
1517 736 Pls
1493 738 Pls
1589 748 Pls
1521 738 Pls
1517 741 Pls
1615 745 Pls
1596 745 Pls
1524 739 Pls
1573 744 Pls
1526 739 Pls
1575 745 Pls
1666 753 Pls
1534 737 Pls
1534 736 Pls
1533 741 Pls
1577 741 Pls
1490 735 Pls
1583 742 Pls
1527 742 Pls
1484 733 Pls
1555 738 Pls
1645 748 Pls
1674 752 Pls
1536 739 Pls
1544 743 Pls
1603 749 Pls
1662 750 Pls
1663 755 Pls
1615 752 Pls
1639 749 Pls
1634 746 Pls
1677 749 Pls
1582 745 Pls
985 1139 Pls
927 1165 Pls
703 1093 Pls
856 1143 Pls
848 1152 Pls
887 1159 Pls
704 1094 Pls
844 1151 Pls
803 1119 Pls
638 1074 Pls
710 1109 Pls
768 1133 Pls
735 1132 Pls
705 1089 Pls
697 1093 Pls
818 1130 Pls
744 1129 Pls
833 1138 Pls
866 1159 Pls
698 1113 Pls
704 1102 Pls
631 1075 Pls
684 1080 Pls
684 1092 Pls
668 1092 Pls
693 1085 Pls
659 1089 Pls
702 1095 Pls
663 1076 Pls
674 1089 Pls
690 1089 Pls
817 1133 Pls
688 1082 Pls
681 1084 Pls
693 1091 Pls
737 1120 Pls
733 1110 Pls
752 1100 Pls
894 1175 Pls
884 1175 Pls
791 1120 Pls
671 1094 Pls
701 1092 Pls
742 1103 Pls
701 1084 Pls
803 1117 Pls
787 1126 Pls
804 1113 Pls
732 1093 Pls
800 1122 Pls
841 1125 Pls
863 1139 Pls
908 1171 Pls
800 1124 Pls
810 1130 Pls
598 1064 Pls
742 1109 Pls
745 1108 Pls
891 1149 Pls
779 1123 Pls
839 1164 Pls
932 1165 Pls
747 1116 Pls
682 1086 Pls
821 1138 Pls
711 1097 Pls
823 1161 Pls
791 1126 Pls
683 1091 Pls
679 1094 Pls
691 1082 Pls
658 1077 Pls
666 1075 Pls
775 1124 Pls
748 1110 Pls
719 1113 Pls
660 1080 Pls
686 1099 Pls
821 1123 Pls
683 1094 Pls
640 1069 Pls
795 1128 Pls
755 1125 Pls
704 1085 Pls
688 1093 Pls
681 1078 Pls
795 1135 Pls
689 1091 Pls
834 1136 Pls
713 1102 Pls
825 1140 Pls
691 1093 Pls
687 1091 Pls
712 1093 Pls
743 1113 Pls
750 1103 Pls
750 1108 Pls
620 1065 Pls
619 1066 Pls
683 1105 Pls
775 1154 Pls
648 1074 Pls
930 1150 Pls
814 1116 Pls
778 1113 Pls
622 1088 Pls
638 1067 Pls
718 1097 Pls
739 1124 Pls
689 1094 Pls
721 1110 Pls
698 1096 Pls
735 1107 Pls
732 1104 Pls
711 1105 Pls
734 1103 Pls
694 1094 Pls
612 1065 Pls
683 1097 Pls
762 1113 Pls
769 1117 Pls
752 1108 Pls
692 1109 Pls
748 1115 Pls
671 1080 Pls
675 1084 Pls
642 1071 Pls
662 1077 Pls
770 1124 Pls
779 1122 Pls
685 1112 Pls
1148 1245 Pls
840 1164 Pls
892 1198 Pls
963 1163 Pls
789 1150 Pls
856 1141 Pls
710 1108 Pls
748 1115 Pls
696 1097 Pls
842 1139 Pls
812 1126 Pls
733 1121 Pls
759 1125 Pls
713 1100 Pls
700 1081 Pls
749 1099 Pls
758 1121 Pls
694 1104 Pls
771 1122 Pls
758 1136 Pls
822 1118 Pls
688 1116 Pls
738 1113 Pls
740 1114 Pls
730 1113 Pls
833 1152 Pls
728 1113 Pls
809 1135 Pls
653 1088 Pls
1003 1186 Pls
887 1159 Pls
861 1147 Pls
878 1161 Pls
734 1103 Pls
844 1155 Pls
794 1119 Pls
952 1168 Pls
779 1115 Pls
733 1108 Pls
723 1104 Pls
755 1133 Pls
708 1105 Pls
763 1116 Pls
766 1137 Pls
670 1085 Pls
871 1159 Pls
757 1130 Pls
782 1132 Pls
762 1123 Pls
826 1135 Pls
736 1118 Pls
771 1124 Pls
769 1113 Pls
754 1111 Pls
830 1143 Pls
728 1116 Pls
727 1113 Pls
715 1100 Pls
738 1104 Pls
690 1092 Pls
722 1095 Pls
863 1152 Pls
810 1137 Pls
714 1098 Pls
769 1109 Pls
744 1124 Pls
674 1095 Pls
877 1153 Pls
707 1100 Pls
757 1123 Pls
663 1096 Pls
739 1103 Pls
701 1097 Pls
620 1065 Pls
741 1106 Pls
673 1093 Pls
698 1100 Pls
754 1123 Pls
664 1078 Pls
794 1121 Pls
688 1087 Pls
692 1094 Pls
732 1100 Pls
716 1107 Pls
654 1079 Pls
631 1073 Pls
593 1076 Pls
832 1133 Pls
683 1091 Pls
638 1070 Pls
661 1083 Pls
620 1070 Pls
634 1073 Pls
657 1077 Pls
659 1118 Pls
679 1076 Pls
613 1070 Pls
743 1101 Pls
702 1087 Pls
861 1148 Pls
784 1145 Pls
851 1153 Pls
866 1155 Pls
701 1091 Pls
811 1146 Pls
680 1081 Pls
694 1102 Pls
759 1112 Pls
702 1093 Pls
790 1137 Pls
766 1108 Pls
765 1117 Pls
758 1102 Pls
676 1081 Pls
705 1091 Pls
737 1117 Pls
747 1113 Pls
724 1116 Pls
833 1152 Pls
733 1100 Pls
780 1108 Pls
831 1142 Pls
810 1149 Pls
1002 1235 Pls
904 1205 Pls
1290 1263 Pls
732 1104 Pls
796 1116 Pls
763 1102 Pls
774 1104 Pls
878 1145 Pls
809 1112 Pls
713 1085 Pls
650 1079 Pls
728 1115 Pls
664 1079 Pls
767 1123 Pls
689 1094 Pls
767 1106 Pls
861 1138 Pls
933 1195 Pls
797 1118 Pls
761 1109 Pls
796 1122 Pls
679 1085 Pls
708 1094 Pls
664 1072 Pls
804 1101 Pls
643 1093 Pls
606 1062 Pls
610 1066 Pls
633 1064 Pls
580 1063 Pls
616 1067 Pls
684 1086 Pls
728 1096 Pls
705 1094 Pls
717 1092 Pls
695 1087 Pls
749 1117 Pls
653 1078 Pls
745 1115 Pls
624 1072 Pls
714 1105 Pls
650 1077 Pls
804 1117 Pls
678 1083 Pls
682 1084 Pls
669 1082 Pls
645 1069 Pls
830 1146 Pls
737 1107 Pls
732 1124 Pls
656 1081 Pls
725 1101 Pls
663 1101 Pls
686 1089 Pls
634 1069 Pls
661 1081 Pls
638 1084 Pls
768 1106 Pls
754 1106 Pls
703 1115 Pls
675 1081 Pls
692 1088 Pls
650 1075 Pls
709 1105 Pls
600 1064 Pls
651 1072 Pls
708 1104 Pls
638 1076 Pls
692 1091 Pls
661 1085 Pls
673 1089 Pls
677 1091 Pls
757 1123 Pls
677 1103 Pls
748 1096 Pls
738 1114 Pls
659 1080 Pls
694 1095 Pls
628 1068 Pls
638 1073 Pls
761 1130 Pls
960 1187 Pls
821 1127 Pls
957 1181 Pls
816 1131 Pls
797 1128 Pls
632 1070 Pls
583 1059 Pls
577 1066 Pls
852 1127 Pls
649 1090 Pls
615 1080 Pls
617 1065 Pls
652 1079 Pls
653 1079 Pls
641 1074 Pls
660 1089 Pls
725 1104 Pls
644 1073 Pls
605 1062 Pls
722 1091 Pls
593 1061 Pls
665 1082 Pls
726 1106 Pls
707 1096 Pls
672 1082 Pls
586 1063 Pls
858 1145 Pls
748 1128 Pls
773 1133 Pls
710 1114 Pls
750 1104 Pls
2021 1710 Pls
808 1242 Pls
796 1135 Pls
717 1111 Pls
769 1124 Pls
621 1069 Pls
767 1117 Pls
617 1097 Pls
670 1082 Pls
700 1113 Pls
688 1110 Pls
734 1101 Pls
724 1112 Pls
665 1080 Pls
709 1097 Pls
1068 1198 Pls
771 1108 Pls
819 1135 Pls
708 1094 Pls
773 1119 Pls
680 1080 Pls
690 1082 Pls
690 1080 Pls
645 1079 Pls
922 1196 Pls
751 1138 Pls
743 1093 Pls
645 1079 Pls
763 1114 Pls
699 1087 Pls
778 1128 Pls
790 1108 Pls
726 1092 Pls
870 1167 Pls
749 1095 Pls
697 1090 Pls
709 1101 Pls
791 1132 Pls
785 1136 Pls
625 1076 Pls
922 1191 Pls
745 1121 Pls
625 1067 Pls
624 1066 Pls
676 1085 Pls
644 1076 Pls
649 1074 Pls
693 1104 Pls
711 1094 Pls
743 1119 Pls
786 1120 Pls
824 1120 Pls
683 1085 Pls
700 1108 Pls
868 1142 Pls
899 1154 Pls
828 1157 Pls
619 1070 Pls
759 1103 Pls
683 1089 Pls
640 1096 Pls
703 1093 Pls
764 1114 Pls
630 1070 Pls
754 1107 Pls
786 1127 Pls
689 1108 Pls
624 1070 Pls
693 1095 Pls
795 1142 Pls
802 1129 Pls
854 1144 Pls
755 1114 Pls
726 1106 Pls
741 1103 Pls
632 1086 Pls
704 1104 Pls
761 1131 Pls
704 1103 Pls
877 1155 Pls
651 1075 Pls
664 1075 Pls
667 1076 Pls
658 1075 Pls
660 1089 Pls
648 1077 Pls
631 1073 Pls
663 1088 Pls
616 1070 Pls
676 1087 Pls
694 1102 Pls
620 1070 Pls
680 1087 Pls
689 1095 Pls
832 1168 Pls
691 1096 Pls
729 1107 Pls
790 1118 Pls
837 1125 Pls
748 1127 Pls
919 1163 Pls
812 1155 Pls
679 1087 Pls
669 1084 Pls
665 1080 Pls
807 1133 Pls
918 1181 Pls
640 1075 Pls
666 1081 Pls
827 1145 Pls
698 1096 Pls
675 1081 Pls
971 1201 Pls
661 1084 Pls
1049 1215 Pls
1116 1182 Pls
894 1177 Pls
932 1175 Pls
956 1208 Pls
841 1139 Pls
701 1127 Pls
653 1099 Pls
788 1127 Pls
772 1131 Pls
761 1119 Pls
701 1086 Pls
709 1093 Pls
688 1083 Pls
698 1082 Pls
841 1144 Pls
786 1125 Pls
719 1114 Pls
1282 1274 Pls
829 1136 Pls
680 1094 Pls
681 1092 Pls
745 1117 Pls
721 1114 Pls
708 1089 Pls
748 1115 Pls
685 1090 Pls
705 1109 Pls
774 1122 Pls
655 1090 Pls
657 1096 Pls
733 1088 Pls
687 1095 Pls
668 1081 Pls
899 1160 Pls
813 1141 Pls
741 1116 Pls
756 1103 Pls
634 1083 Pls
645 1072 Pls
642 1077 Pls
706 1095 Pls
604 1064 Pls
644 1072 Pls
647 1074 Pls
700 1084 Pls
702 1107 Pls
658 1075 Pls
696 1092 Pls
658 1084 Pls
681 1080 Pls
832 1129 Pls
841 1144 Pls
750 1119 Pls
686 1079 Pls
744 1114 Pls
811 1127 Pls
839 1109 Pls
642 1085 Pls
607 1064 Pls
739 1095 Pls
638 1068 Pls
624 1092 Pls
637 1072 Pls
654 1077 Pls
687 1102 Pls
763 1120 Pls
645 1091 Pls
638 1082 Pls
682 1114 Pls
672 1091 Pls
663 1088 Pls
804 1135 Pls
662 1076 Pls
681 1110 Pls
633 1067 Pls
742 1102 Pls
713 1095 Pls
643 1078 Pls
686 1093 Pls
751 1127 Pls
701 1110 Pls
624 1070 Pls
662 1083 Pls
792 1140 Pls
708 1127 Pls
705 1094 Pls
696 1092 Pls
809 1137 Pls
979 1173 Pls
933 1165 Pls
735 1102 Pls
694 1104 Pls
824 1146 Pls
790 1134 Pls
804 1130 Pls
730 1108 Pls
1351 964 Pls
1293 960 Pls
1068 932 Pls
1221 947 Pls
1213 953 Pls
1253 955 Pls
1070 937 Pls
1210 958 Pls
1169 945 Pls
1004 925 Pls
1076 934 Pls
1134 946 Pls
1101 937 Pls
1070 933 Pls
1063 935 Pls
1184 945 Pls
1110 939 Pls
1199 951 Pls
1232 958 Pls
1063 930 Pls
1070 932 Pls
997 923 Pls
1050 932 Pls
1050 930 Pls
1034 930 Pls
1059 929 Pls
1025 930 Pls
1068 931 Pls
1029 928 Pls
1040 930 Pls
1056 934 Pls
1183 946 Pls
1054 930 Pls
1047 930 Pls
1059 938 Pls
1103 935 Pls
1099 936 Pls
1117 937 Pls
1260 957 Pls
1249 956 Pls
1157 949 Pls
1037 927 Pls
1066 933 Pls
1108 939 Pls
1067 930 Pls
1169 940 Pls
1153 939 Pls
1170 940 Pls
1098 932 Pls
1166 948 Pls
1207 949 Pls
1229 950 Pls
1273 962 Pls
1166 942 Pls
1176 942 Pls
964 923 Pls
1108 939 Pls
1111 936 Pls
1257 947 Pls
1144 940 Pls
1205 946 Pls
1298 960 Pls
1113 933 Pls
1048 932 Pls
1187 946 Pls
1077 937 Pls
1189 944 Pls
1157 945 Pls
1049 927 Pls
1045 929 Pls
1057 931 Pls
1024 938 Pls
1032 926 Pls
1141 940 Pls
1114 941 Pls
1084 929 Pls
1026 926 Pls
1052 928 Pls
1186 950 Pls
1049 930 Pls
1006 928 Pls
1161 945 Pls
1121 936 Pls
1070 932 Pls
1053 927 Pls
1046 933 Pls
1161 943 Pls
1054 930 Pls
1200 948 Pls
1079 929 Pls
1191 943 Pls
1057 928 Pls
1053 931 Pls
1078 931 Pls
1109 936 Pls
1116 937 Pls
1115 935 Pls
986 925 Pls
985 925 Pls
1049 927 Pls
1141 942 Pls
1014 930 Pls
1296 969 Pls
1180 944 Pls
1143 937 Pls
988 926 Pls
1004 932 Pls
1083 936 Pls
1105 935 Pls
1054 931 Pls
1087 932 Pls
1064 927 Pls
1101 931 Pls
1098 934 Pls
1076 933 Pls
1099 934 Pls
1060 933 Pls
977 927 Pls
1049 924 Pls
1127 936 Pls
1135 940 Pls
1118 936 Pls
1058 934 Pls
1114 935 Pls
1037 933 Pls
1041 930 Pls
1008 925 Pls
1028 930 Pls
1136 940 Pls
1144 942 Pls
1051 935 Pls
1514 995 Pls
1206 953 Pls
1258 964 Pls
1329 964 Pls
1154 941 Pls
1222 944 Pls
1076 931 Pls
1114 935 Pls
1061 931 Pls
1208 945 Pls
1177 943 Pls
1099 934 Pls
1124 938 Pls
1079 934 Pls
1065 929 Pls
1115 935 Pls
1124 938 Pls
1060 931 Pls
1137 935 Pls
1124 936 Pls
1188 950 Pls
1054 932 Pls
1104 931 Pls
1106 932 Pls
1096 932 Pls
1199 956 Pls
1094 938 Pls
1175 938 Pls
1019 925 Pls
1369 964 Pls
1253 953 Pls
1227 956 Pls
1244 957 Pls
1099 933 Pls
1210 949 Pls
1159 941 Pls
1318 956 Pls
1145 941 Pls
1099 938 Pls
1088 934 Pls
1120 936 Pls
1074 928 Pls
1129 941 Pls
1132 944 Pls
1035 927 Pls
1237 957 Pls
1123 936 Pls
1148 937 Pls
1127 939 Pls
1192 947 Pls
1102 934 Pls
1137 936 Pls
1135 934 Pls
1120 937 Pls
1196 946 Pls
1094 932 Pls
1093 929 Pls
1081 935 Pls
1104 937 Pls
1056 928 Pls
1088 934 Pls
1228 957 Pls
1176 941 Pls
1080 938 Pls
1135 936 Pls
1110 935 Pls
1040 929 Pls
1243 955 Pls
1073 934 Pls
1123 936 Pls
1028 928 Pls
1105 937 Pls
1067 931 Pls
986 925 Pls
1107 935 Pls
1039 930 Pls
1064 931 Pls
1120 934 Pls
1030 928 Pls
1160 940 Pls
1053 927 Pls
1058 933 Pls
1098 938 Pls
1082 929 Pls
1020 922 Pls
997 927 Pls
958 924 Pls
1197 952 Pls
1049 926 Pls
1004 924 Pls
1027 927 Pls
986 924 Pls
999 926 Pls
1023 926 Pls
1025 926 Pls
1045 932 Pls
979 924 Pls
1109 935 Pls
1068 929 Pls
1227 948 Pls
1150 939 Pls
1217 952 Pls
1232 957 Pls
1067 931 Pls
1177 942 Pls
1046 929 Pls
1060 925 Pls
1125 936 Pls
1067 929 Pls
1156 944 Pls
1132 937 Pls
1131 940 Pls
1124 937 Pls
1042 927 Pls
1071 934 Pls
1103 935 Pls
1113 939 Pls
1090 932 Pls
1199 943 Pls
1099 937 Pls
1146 940 Pls
1197 943 Pls
1176 942 Pls
1367 981 Pls
1270 962 Pls
1656 1016 Pls
1098 937 Pls
1161 940 Pls
1128 940 Pls
1140 937 Pls
1244 953 Pls
1175 942 Pls
1079 934 Pls
1016 935 Pls
1094 931 Pls
1029 929 Pls
1133 937 Pls
1055 928 Pls
1132 940 Pls
1226 948 Pls
1299 981 Pls
1163 943 Pls
1127 936 Pls
1162 938 Pls
1045 932 Pls
1074 928 Pls
1030 927 Pls
1170 944 Pls
1009 927 Pls
971 919 Pls
976 923 Pls
998 922 Pls
946 923 Pls
982 925 Pls
1050 934 Pls
1094 933 Pls
1071 935 Pls
1083 931 Pls
1061 929 Pls
1115 935 Pls
1019 929 Pls
1110 939 Pls
990 928 Pls
1080 931 Pls
1016 923 Pls
1169 945 Pls
1043 932 Pls
1048 926 Pls
1034 929 Pls
1011 927 Pls
1195 948 Pls
1103 937 Pls
1097 935 Pls
1022 932 Pls
1091 931 Pls
1028 925 Pls
1052 929 Pls
1000 932 Pls
1027 929 Pls
1003 926 Pls
1134 938 Pls
1120 934 Pls
1069 934 Pls
1041 932 Pls
1058 927 Pls
1016 930 Pls
1075 930 Pls
966 925 Pls
1017 927 Pls
1074 933 Pls
1004 928 Pls
1058 931 Pls
1027 927 Pls
1039 928 Pls
1042 931 Pls
1123 938 Pls
1043 928 Pls
1113 939 Pls
1104 935 Pls
1025 929 Pls
1060 928 Pls
994 933 Pls
1004 930 Pls
1127 941 Pls
1326 971 Pls
1187 951 Pls
1323 962 Pls
1182 945 Pls
1163 942 Pls
998 929 Pls
948 924 Pls
942 923 Pls
1218 946 Pls
1015 928 Pls
981 925 Pls
983 926 Pls
1017 926 Pls
1018 929 Pls
1007 928 Pls
1026 927 Pls
1091 935 Pls
1009 934 Pls
971 927 Pls
1088 934 Pls
959 922 Pls
1031 930 Pls
1092 936 Pls
1072 931 Pls
1038 932 Pls
952 921 Pls
1224 952 Pls
1114 937 Pls
1139 938 Pls
1076 931 Pls
1116 935 Pls
2387 1202 Pls
1174 969 Pls
1162 947 Pls
1083 933 Pls
1134 938 Pls
987 926 Pls
1133 939 Pls
983 923 Pls
1036 930 Pls
1066 933 Pls
1054 930 Pls
1100 934 Pls
1089 935 Pls
1031 926 Pls
1075 931 Pls
1434 978 Pls
1137 938 Pls
1185 944 Pls
1074 935 Pls
1139 938 Pls
1045 934 Pls
1055 928 Pls
1055 933 Pls
1011 923 Pls
1288 962 Pls
1117 938 Pls
1109 935 Pls
1011 927 Pls
1129 937 Pls
1064 927 Pls
1143 941 Pls
1156 944 Pls
1092 936 Pls
1236 955 Pls
1115 935 Pls
1063 927 Pls
1075 931 Pls
1157 937 Pls
1150 940 Pls
991 921 Pls
1288 962 Pls
1111 936 Pls
991 929 Pls
990 933 Pls
1042 927 Pls
1009 928 Pls
1015 928 Pls
1059 933 Pls
1077 934 Pls
1108 940 Pls
1152 940 Pls
1190 948 Pls
1049 929 Pls
1065 927 Pls
1234 954 Pls
1264 953 Pls
1194 946 Pls
984 928 Pls
1125 940 Pls
1049 928 Pls
1005 927 Pls
1069 934 Pls
1130 938 Pls
996 925 Pls
1119 938 Pls
1152 942 Pls
1055 932 Pls
990 923 Pls
1059 929 Pls
1160 945 Pls
1168 947 Pls
1220 953 Pls
1121 936 Pls
1091 933 Pls
1107 935 Pls
998 924 Pls
1070 931 Pls
1126 937 Pls
1070 931 Pls
1243 968 Pls
1017 932 Pls
1030 929 Pls
1033 933 Pls
1024 932 Pls
1026 924 Pls
1014 926 Pls
996 931 Pls
1029 931 Pls
981 926 Pls
1042 930 Pls
1059 930 Pls
986 925 Pls
1046 932 Pls
1055 930 Pls
1198 950 Pls
1057 932 Pls
1094 931 Pls
1156 941 Pls
1203 944 Pls
1114 938 Pls
1285 952 Pls
1178 941 Pls
1045 927 Pls
1034 932 Pls
1030 929 Pls
1173 945 Pls
1284 961 Pls
1006 923 Pls
1032 932 Pls
1193 946 Pls
1064 931 Pls
1041 927 Pls
1337 969 Pls
1027 931 Pls
1414 993 Pls
1481 984 Pls
1260 962 Pls
1298 957 Pls
1322 963 Pls
1207 952 Pls
1067 932 Pls
1018 929 Pls
1154 939 Pls
1137 938 Pls
1127 940 Pls
1067 930 Pls
1075 929 Pls
1054 928 Pls
1064 934 Pls
1207 950 Pls
1152 940 Pls
1085 932 Pls
1648 1012 Pls
1194 949 Pls
1046 927 Pls
1047 933 Pls
1111 934 Pls
1087 932 Pls
1074 931 Pls
1114 934 Pls
1051 930 Pls
1071 930 Pls
1140 942 Pls
1021 930 Pls
1023 924 Pls
1098 936 Pls
1053 932 Pls
1034 929 Pls
1264 950 Pls
1179 947 Pls
1106 937 Pls
1122 938 Pls
1000 927 Pls
1010 926 Pls
1008 926 Pls
1071 933 Pls
970 928 Pls
1009 925 Pls
1013 930 Pls
1066 930 Pls
1068 933 Pls
1024 933 Pls
1062 933 Pls
1024 925 Pls
1047 930 Pls
1198 953 Pls
1206 953 Pls
1116 939 Pls
1052 929 Pls
1110 936 Pls
1176 941 Pls
1205 945 Pls
1008 930 Pls
973 924 Pls
1105 935 Pls
1004 930 Pls
989 926 Pls
1003 923 Pls
1019 932 Pls
1053 929 Pls
1128 936 Pls
1011 928 Pls
1004 926 Pls
1048 933 Pls
1038 931 Pls
1029 923 Pls
1170 943 Pls
1027 928 Pls
1047 933 Pls
999 927 Pls
1108 936 Pls
1079 938 Pls
1009 924 Pls
1052 932 Pls
1117 936 Pls
1067 935 Pls
989 924 Pls
1028 928 Pls
1158 944 Pls
1074 933 Pls
1070 932 Pls
1062 931 Pls
1175 948 Pls
1345 973 Pls
1299 962 Pls
1101 935 Pls
1060 930 Pls
1190 944 Pls
1156 941 Pls
1169 943 Pls
1096 936 Pls
1595 864 Pls
1537 856 Pls
1312 837 Pls
1465 851 Pls
1457 853 Pls
1497 853 Pls
1314 844 Pls
1454 857 Pls
1413 846 Pls
1248 828 Pls
1320 842 Pls
1377 841 Pls
1345 843 Pls
1314 838 Pls
1307 839 Pls
1428 853 Pls
1354 844 Pls
1443 854 Pls
1476 852 Pls
1307 832 Pls
1313 844 Pls
1240 830 Pls
1293 835 Pls
1294 833 Pls
1277 835 Pls
1303 838 Pls
1268 833 Pls
1312 836 Pls
1273 836 Pls
1284 830 Pls
1300 840 Pls
1426 848 Pls
1298 840 Pls
1291 839 Pls
1303 838 Pls
1346 837 Pls
1343 841 Pls
1361 846 Pls
1504 857 Pls
1493 857 Pls
1401 850 Pls
1281 833 Pls
1310 841 Pls
1352 846 Pls
1311 840 Pls
1413 846 Pls
1397 845 Pls
1414 846 Pls
1342 835 Pls
1410 849 Pls
1451 854 Pls
1473 853 Pls
1517 860 Pls
1410 852 Pls
1420 848 Pls
1207 828 Pls
1352 844 Pls
1355 843 Pls
1501 856 Pls
1388 845 Pls
1449 850 Pls
1542 862 Pls
1357 841 Pls
1292 839 Pls
1431 847 Pls
1321 842 Pls
1433 850 Pls
1401 844 Pls
1292 834 Pls
1288 834 Pls
1301 836 Pls
1268 837 Pls
1275 837 Pls
1385 845 Pls
1357 845 Pls
1328 844 Pls
1270 833 Pls
1296 837 Pls
1430 849 Pls
1293 836 Pls
1250 832 Pls
1405 847 Pls
1365 838 Pls
1314 837 Pls
1297 838 Pls
1290 834 Pls
1405 846 Pls
1298 838 Pls
1444 854 Pls
1323 837 Pls
1435 851 Pls
1301 831 Pls
1297 836 Pls
1322 834 Pls
1353 842 Pls
1360 840 Pls
1359 839 Pls
1230 827 Pls
1229 828 Pls
1293 832 Pls
1385 842 Pls
1258 829 Pls
1540 859 Pls
1423 852 Pls
1387 841 Pls
1232 835 Pls
1248 838 Pls
1327 837 Pls
1349 840 Pls
1298 838 Pls
1331 843 Pls
1308 839 Pls
1345 838 Pls
1342 836 Pls
1320 841 Pls
1343 842 Pls
1304 839 Pls
1221 826 Pls
1293 836 Pls
1371 840 Pls
1378 841 Pls
1362 839 Pls
1302 835 Pls
1358 840 Pls
1281 835 Pls
1285 834 Pls
1251 835 Pls
1271 836 Pls
1380 842 Pls
1388 846 Pls
1294 839 Pls
1758 908 Pls
1450 851 Pls
1501 862 Pls
1573 864 Pls
1398 841 Pls
1466 851 Pls
1320 835 Pls
1358 842 Pls
1305 839 Pls
1451 849 Pls
1421 847 Pls
1343 844 Pls
1368 841 Pls
1322 833 Pls
1309 840 Pls
1359 840 Pls
1368 841 Pls
1303 833 Pls
1381 845 Pls
1368 839 Pls
1432 848 Pls
1298 833 Pls
1348 841 Pls
1350 841 Pls
1340 835 Pls
1443 850 Pls
1338 842 Pls
1419 846 Pls
1263 829 Pls
1613 867 Pls
1496 852 Pls
1471 851 Pls
1488 853 Pls
1343 841 Pls
1454 851 Pls
1403 844 Pls
1561 858 Pls
1389 841 Pls
1343 841 Pls
1332 839 Pls
1364 842 Pls
1317 838 Pls
1373 843 Pls
1376 843 Pls
1279 837 Pls
1481 858 Pls
1367 840 Pls
1391 843 Pls
1371 840 Pls
1436 847 Pls
1345 835 Pls
1381 845 Pls
1379 842 Pls
1364 841 Pls
1440 850 Pls
1337 838 Pls
1337 839 Pls
1325 842 Pls
1348 843 Pls
1300 837 Pls
1332 836 Pls
1472 851 Pls
1420 845 Pls
1323 842 Pls
1379 847 Pls
1354 838 Pls
1284 835 Pls
1486 851 Pls
1317 836 Pls
1367 841 Pls
1272 832 Pls
1349 841 Pls
1311 838 Pls
1230 829 Pls
1351 836 Pls
1282 836 Pls
1308 838 Pls
1363 838 Pls
1274 835 Pls
1404 843 Pls
1297 835 Pls
1302 841 Pls
1342 841 Pls
1326 837 Pls
1264 829 Pls
1241 835 Pls
1202 828 Pls
1441 848 Pls
1293 830 Pls
1248 830 Pls
1270 832 Pls
1230 835 Pls
1243 826 Pls
1267 836 Pls
1269 829 Pls
1289 835 Pls
1223 830 Pls
1353 842 Pls
1312 834 Pls
1471 851 Pls
1394 849 Pls
1460 847 Pls
1476 853 Pls
1311 842 Pls
1421 848 Pls
1290 840 Pls
1304 839 Pls
1369 846 Pls
1311 835 Pls
1400 845 Pls
1375 847 Pls
1375 844 Pls
1368 839 Pls
1286 840 Pls
1315 839 Pls
1347 841 Pls
1357 845 Pls
1334 836 Pls
1443 848 Pls
1343 841 Pls
1390 846 Pls
1441 848 Pls
1420 845 Pls
1611 872 Pls
1514 863 Pls
1900 911 Pls
1342 841 Pls
1405 844 Pls
1372 843 Pls
1384 844 Pls
1488 851 Pls
1418 851 Pls
1323 842 Pls
1260 838 Pls
1338 843 Pls
1273 835 Pls
1377 844 Pls
1299 839 Pls
1376 848 Pls
1470 852 Pls
1543 869 Pls
1407 849 Pls
1370 844 Pls
1406 844 Pls
1289 836 Pls
1317 837 Pls
1274 838 Pls
1413 847 Pls
1253 830 Pls
1215 825 Pls
1220 828 Pls
1242 831 Pls
1190 831 Pls
1226 834 Pls
1294 835 Pls
1338 840 Pls
1315 835 Pls
1326 835 Pls
1304 833 Pls
1359 842 Pls
1263 833 Pls
1354 842 Pls
1234 829 Pls
1324 836 Pls
1259 835 Pls
1413 851 Pls
1287 837 Pls
1292 836 Pls
1278 834 Pls
1255 833 Pls
1439 846 Pls
1347 838 Pls
1341 839 Pls
1266 829 Pls
1335 836 Pls
1272 830 Pls
1296 836 Pls
1244 831 Pls
1271 832 Pls
1247 833 Pls
1377 845 Pls
1364 843 Pls
1313 837 Pls
1285 836 Pls
1302 832 Pls
1260 834 Pls
1319 834 Pls
1210 830 Pls
1261 830 Pls
1317 835 Pls
1248 835 Pls
1302 838 Pls
1271 832 Pls
1282 835 Pls
1286 840 Pls
1367 840 Pls
1287 832 Pls
1357 842 Pls
1347 836 Pls
1269 835 Pls
1303 834 Pls
1238 831 Pls
1248 833 Pls
1371 846 Pls
1570 860 Pls
1431 846 Pls
1567 862 Pls
1426 853 Pls
1407 844 Pls
1242 829 Pls
1192 828 Pls
1186 826 Pls
1462 853 Pls
1258 831 Pls
1225 829 Pls
1227 830 Pls
1261 835 Pls
1262 833 Pls
1251 835 Pls
1270 830 Pls
1335 844 Pls
1253 838 Pls
1214 829 Pls
1332 842 Pls
1203 828 Pls
1275 835 Pls
1336 841 Pls
1316 842 Pls
1282 837 Pls
1196 828 Pls
1468 851 Pls
1358 845 Pls
1383 842 Pls
1320 833 Pls
1360 839 Pls
2631 1036 Pls
1418 857 Pls
1405 846 Pls
1327 843 Pls
1378 842 Pls
1231 835 Pls
1377 843 Pls
1227 831 Pls
1280 839 Pls
1310 834 Pls
1298 834 Pls
1343 837 Pls
1333 840 Pls
1275 834 Pls
1318 839 Pls
1678 885 Pls
1381 846 Pls
1429 850 Pls
1318 835 Pls
1383 842 Pls
1289 835 Pls
1299 836 Pls
1299 837 Pls
1255 830 Pls
1532 857 Pls
1361 841 Pls
1353 843 Pls
1255 834 Pls
1373 844 Pls
1308 844 Pls
1387 844 Pls
1400 845 Pls
1336 841 Pls
1480 855 Pls
1359 846 Pls
1306 838 Pls
1319 843 Pls
1401 841 Pls
1394 846 Pls
1235 830 Pls
1532 859 Pls
1354 837 Pls
1235 837 Pls
1234 836 Pls
1286 835 Pls
1253 831 Pls
1259 836 Pls
1303 833 Pls
1321 843 Pls
1352 842 Pls
1396 845 Pls
1434 848 Pls
1292 831 Pls
1309 833 Pls
1478 852 Pls
1508 854 Pls
1437 844 Pls
1228 833 Pls
1369 840 Pls
1292 837 Pls
1249 833 Pls
1313 840 Pls
1374 842 Pls
1239 833 Pls
1363 842 Pls
1396 845 Pls
1299 836 Pls
1233 830 Pls
1302 837 Pls
1404 842 Pls
1412 846 Pls
1464 851 Pls
1365 838 Pls
1335 840 Pls
1351 841 Pls
1242 832 Pls
1314 841 Pls
1370 844 Pls
1314 838 Pls
1486 858 Pls
1261 840 Pls
1274 836 Pls
1277 842 Pls
1268 836 Pls
1270 834 Pls
1258 834 Pls
1240 831 Pls
1273 837 Pls
1225 834 Pls
1286 833 Pls
1303 837 Pls
1230 830 Pls
1290 833 Pls
1299 836 Pls
1442 852 Pls
1301 836 Pls
1338 835 Pls
1400 846 Pls
1447 850 Pls
1358 842 Pls
1529 858 Pls
1422 847 Pls
1289 831 Pls
1278 834 Pls
1274 831 Pls
1417 847 Pls
1528 862 Pls
1250 834 Pls
1276 835 Pls
1437 851 Pls
1308 838 Pls
1285 834 Pls
1581 870 Pls
1271 835 Pls
1658 880 Pls
1725 887 Pls
1504 856 Pls
1542 860 Pls
1565 867 Pls
1451 852 Pls
1311 834 Pls
1262 831 Pls
1398 848 Pls
1381 840 Pls
1371 845 Pls
1311 837 Pls
1319 836 Pls
1298 835 Pls
1308 836 Pls
1450 852 Pls
1396 846 Pls
1329 836 Pls
1892 904 Pls
1438 853 Pls
1290 838 Pls
1291 841 Pls
1355 841 Pls
1331 836 Pls
1318 833 Pls
1358 839 Pls
1295 834 Pls
1315 835 Pls
1383 848 Pls
1265 835 Pls
1267 832 Pls
1342 843 Pls
1297 837 Pls
1278 837 Pls
1508 856 Pls
1423 846 Pls
1350 841 Pls
1366 843 Pls
1244 833 Pls
1254 833 Pls
1252 830 Pls
1315 835 Pls
1214 824 Pls
1253 833 Pls
1257 831 Pls
1310 837 Pls
1311 834 Pls
1268 840 Pls
1306 841 Pls
1268 830 Pls
1290 833 Pls
1442 846 Pls
1450 853 Pls
1360 845 Pls
1296 835 Pls
1354 840 Pls
1420 847 Pls
1449 847 Pls
1252 837 Pls
1217 828 Pls
1349 839 Pls
1248 829 Pls
1233 833 Pls
1247 830 Pls
1263 832 Pls
1297 832 Pls
1372 842 Pls
1255 829 Pls
1248 833 Pls
1292 835 Pls
1282 836 Pls
1272 832 Pls
1414 849 Pls
1271 838 Pls
1291 836 Pls
1243 836 Pls
1352 838 Pls
1323 842 Pls
1253 831 Pls
1296 833 Pls
1361 842 Pls
1311 835 Pls
1233 831 Pls
1271 831 Pls
1401 843 Pls
1317 836 Pls
1314 839 Pls
1306 837 Pls
1419 853 Pls
1589 874 Pls
1543 863 Pls
1345 842 Pls
1304 833 Pls
1434 852 Pls
1400 846 Pls
1413 850 Pls
1340 839 Pls
1838 768 Pls
1781 760 Pls
1556 746 Pls
1709 756 Pls
1701 755 Pls
1741 762 Pls
1558 745 Pls
1698 753 Pls
1657 753 Pls
1492 737 Pls
1564 740 Pls
1621 748 Pls
1588 749 Pls
1558 742 Pls
1551 746 Pls
1672 752 Pls
1598 749 Pls
1687 753 Pls
1720 756 Pls
1551 741 Pls
1557 743 Pls
1484 733 Pls
1537 739 Pls
1538 744 Pls
1521 735 Pls
1547 746 Pls
1512 740 Pls
1556 741 Pls
1517 743 Pls
1528 736 Pls
1544 745 Pls
1670 756 Pls
1541 741 Pls
1535 740 Pls
1547 745 Pls
1590 738 Pls
1587 745 Pls
1605 745 Pls
1748 761 Pls
1737 760 Pls
1645 749 Pls
1525 742 Pls
1554 743 Pls
1596 742 Pls
1555 744 Pls
1657 749 Pls
1640 749 Pls
1658 752 Pls
1586 746 Pls
1653 755 Pls
1695 756 Pls
1717 758 Pls
1761 764 Pls
1654 754 Pls
1664 753 Pls
1451 731 Pls
1596 744 Pls
1599 748 Pls
1745 755 Pls
1632 749 Pls
1693 752 Pls
1785 765 Pls
1600 746 Pls
1535 742 Pls
1675 754 Pls
1564 745 Pls
1676 753 Pls
1645 755 Pls
1536 743 Pls
1532 741 Pls
1545 737 Pls
1511 745 Pls
1519 739 Pls
1629 752 Pls
1601 749 Pls
1572 746 Pls
1514 741 Pls
1540 736 Pls
1674 756 Pls
1536 736 Pls
1494 734 Pls
1649 749 Pls
1608 744 Pls
1558 744 Pls
1541 741 Pls
1534 739 Pls
1649 752 Pls
1542 734 Pls
1688 756 Pls
1567 746 Pls
1679 752 Pls
1545 734 Pls
1540 746 Pls
1566 742 Pls
1597 746 Pls
1604 744 Pls
1603 743 Pls
1474 734 Pls
1473 734 Pls
1537 737 Pls
1629 744 Pls
1502 736 Pls
1784 763 Pls
1667 750 Pls
1631 747 Pls
1476 734 Pls
1492 734 Pls
1571 740 Pls
1593 742 Pls
1542 745 Pls
1574 747 Pls
1551 745 Pls
1589 742 Pls
1585 749 Pls
1564 743 Pls
1587 746 Pls
1548 743 Pls
1465 734 Pls
1537 739 Pls
1615 746 Pls
1622 749 Pls
1606 746 Pls
1546 747 Pls
1601 748 Pls
1525 741 Pls
1529 733 Pls
1495 739 Pls
1515 739 Pls
1624 752 Pls
1632 751 Pls
1538 739 Pls
2001 794 Pls
1693 757 Pls
1745 764 Pls
1816 770 Pls
1642 744 Pls
1709 754 Pls
1564 741 Pls
1602 747 Pls
1549 743 Pls
1695 751 Pls
1665 752 Pls
1587 742 Pls
1612 749 Pls
1566 741 Pls
1553 748 Pls
1602 744 Pls
1612 745 Pls
1547 740 Pls
1625 748 Pls
1612 748 Pls
1676 756 Pls
1542 741 Pls
1591 744 Pls
1594 751 Pls
1584 743 Pls
1687 754 Pls
1582 744 Pls
1662 748 Pls
1507 737 Pls
1856 771 Pls
1740 758 Pls
1715 756 Pls
1732 756 Pls
1587 748 Pls
1698 758 Pls
1647 753 Pls
1805 762 Pls
1633 746 Pls
1587 748 Pls
1576 742 Pls
1608 746 Pls
1561 742 Pls
1617 747 Pls
1619 751 Pls
1523 734 Pls
1724 761 Pls
1611 742 Pls
1635 749 Pls
1615 748 Pls
1680 755 Pls
1589 741 Pls
1625 749 Pls
1623 740 Pls
1608 749 Pls
1684 751 Pls
1581 741 Pls
1581 751 Pls
1569 750 Pls
1592 743 Pls
1544 740 Pls
1576 742 Pls
1716 754 Pls
1664 750 Pls
1567 750 Pls
1623 750 Pls
1598 746 Pls
1528 740 Pls
1730 756 Pls
1561 741 Pls
1611 745 Pls
1516 736 Pls
1593 742 Pls
1554 742 Pls
1474 734 Pls
1595 738 Pls
1526 738 Pls
1552 742 Pls
1607 743 Pls
1518 737 Pls
1648 750 Pls
1541 739 Pls
1546 743 Pls
1586 749 Pls
1570 740 Pls
1507 736 Pls
1485 732 Pls
1446 731 Pls
1685 750 Pls
1537 739 Pls
1492 731 Pls
1514 737 Pls
1474 736 Pls
1487 733 Pls
1511 738 Pls
1513 733 Pls
1532 739 Pls
1467 733 Pls
1597 746 Pls
1556 739 Pls
1715 757 Pls
1638 751 Pls
1704 754 Pls
1720 757 Pls
1555 739 Pls
1665 757 Pls
1534 740 Pls
1548 744 Pls
1612 750 Pls
1555 743 Pls
1644 747 Pls
1619 750 Pls
1619 751 Pls
1612 746 Pls
1530 744 Pls
1559 747 Pls
1591 744 Pls
1600 750 Pls
1577 740 Pls
1687 759 Pls
1587 743 Pls
1634 753 Pls
1684 757 Pls
1664 755 Pls
1855 769 Pls
1758 765 Pls
2144 809 Pls
1586 745 Pls
1649 750 Pls
1616 745 Pls
1627 749 Pls
1732 756 Pls
1662 755 Pls
1567 745 Pls
1504 743 Pls
1582 745 Pls
1517 738 Pls
1621 747 Pls
1543 742 Pls
1620 749 Pls
1714 759 Pls
1786 772 Pls
1651 762 Pls
1614 745 Pls
1650 752 Pls
1533 742 Pls
1561 739 Pls
1518 736 Pls
1657 752 Pls
1497 732 Pls
1459 732 Pls
1464 735 Pls
1486 733 Pls
1434 730 Pls
1469 737 Pls
1538 740 Pls
1582 744 Pls
1559 745 Pls
1570 743 Pls
1548 746 Pls
1603 749 Pls
1506 736 Pls
1598 748 Pls
1477 730 Pls
1568 744 Pls
1503 732 Pls
1657 753 Pls
1531 741 Pls
1536 739 Pls
1522 736 Pls
1499 742 Pls
1683 753 Pls
1591 744 Pls
1585 747 Pls
1510 735 Pls
1579 741 Pls
1516 737 Pls
1540 743 Pls
1488 735 Pls
1515 737 Pls
1491 736 Pls
1621 751 Pls
1608 748 Pls
1556 749 Pls
1529 736 Pls
1546 741 Pls
1503 738 Pls
1563 744 Pls
1454 737 Pls
1504 737 Pls
1561 744 Pls
1492 740 Pls
1546 741 Pls
1514 741 Pls
1526 744 Pls
1530 743 Pls
1611 752 Pls
1530 737 Pls
1601 746 Pls
1591 743 Pls
1513 741 Pls
1547 740 Pls
1482 736 Pls
1492 737 Pls
1615 745 Pls
1814 765 Pls
1675 748 Pls
1811 767 Pls
1670 755 Pls
1651 750 Pls
1486 735 Pls
1436 730 Pls
1430 730 Pls
1706 755 Pls
1502 736 Pls
1469 732 Pls
1471 736 Pls
1505 736 Pls
1506 732 Pls
1495 739 Pls
1514 738 Pls
1579 744 Pls
1497 742 Pls
1458 735 Pls
1575 742 Pls
1447 734 Pls
1519 735 Pls
1580 745 Pls
1560 744 Pls
1526 740 Pls
1440 731 Pls
1712 753 Pls
1602 751 Pls
1627 748 Pls
1564 743 Pls
1604 746 Pls
2875 940 Pls
1662 756 Pls
1649 748 Pls
1571 745 Pls
1622 748 Pls
1475 733 Pls
1621 749 Pls
1471 733 Pls
1524 742 Pls
1554 738 Pls
1542 738 Pls
1587 742 Pls
1577 750 Pls
1519 738 Pls
1562 742 Pls
1922 780 Pls
1625 753 Pls
1672 753 Pls
1562 741 Pls
1627 748 Pls
1533 741 Pls
1543 742 Pls
1543 744 Pls
1499 737 Pls
1776 762 Pls
1605 746 Pls
1597 747 Pls
1499 734 Pls
1617 752 Pls
1552 747 Pls
1631 746 Pls
1644 748 Pls
1580 742 Pls
1723 757 Pls
1603 751 Pls
1550 743 Pls
1563 748 Pls
1644 746 Pls
1638 751 Pls
1479 732 Pls
1776 765 Pls
1598 738 Pls
1479 733 Pls
1478 735 Pls
1530 741 Pls
1497 734 Pls
1502 739 Pls
1546 738 Pls
1565 745 Pls
1596 747 Pls
1639 752 Pls
1678 752 Pls
1536 740 Pls
1553 740 Pls
1722 757 Pls
1752 758 Pls
1681 747 Pls
1472 732 Pls
1613 749 Pls
1536 743 Pls
1493 734 Pls
1556 745 Pls
1617 746 Pls
1483 736 Pls
1607 747 Pls
1640 749 Pls
1542 737 Pls
1477 738 Pls
1546 748 Pls
1648 750 Pls
1656 750 Pls
1708 756 Pls
1609 744 Pls
1579 744 Pls
1595 748 Pls
1485 734 Pls
1558 742 Pls
1614 751 Pls
1557 740 Pls
1730 756 Pls
1505 738 Pls
1518 740 Pls
1520 745 Pls
1.000 UL
LTb
LTb
3064 587 M
1414 403 L
1.000 UL
LTb
LTb
536 750 M
1414 403 L
1.000 UL
LTb
LTb
536 750 M
2186 934 L
1.000 UL
LTb
LTb
3064 587 M
2186 934 L
1.000 UL
LTb
LTb
536 750 M
0 923 V
1.000 UL
LTb
LTb
1402 408 M
103 12 V
1.000 UL
LTb
1.000 UL
LTb
1.000 UL
LTb
LTb
3052 592 M
2948 581 L
1.000 UL
LTb
LTb
1158 504 M
103 12 V
1.000 UL
LTb
1.000 UL
LTb
1.000 UL
LTb
LTb
2808 688 M
2704 677 L
1.000 UL
LTb
LTb
914 600 M
104 12 V
1.000 UL
LTb
1.000 UL
LTb
1.000 UL
LTb
LTb
2564 785 M
2460 773 L
1.000 UL
LTb
LTb
548 745 M
104 11 V
1.000 UL
LTb
1.000 UL
LTb
1.000 UL
LTb
LTb
2198 929 M
2095 917 L
LTb
1.000 UL
LTb
LTb
1414 403 M
-30 12 V
1.000 UL
LTb
1.000 UL
LTb
LTb
536 750 M
30 -12 V
1.000 UL
LTb
LTb
1744 440 M
-29 12 V
1.000 UL
LTb
1.000 UL
LTb
LTb
866 786 M
30 -11 V
1.000 UL
LTb
LTb
2073 477 M
-29 11 V
1.000 UL
LTb
1.000 UL
LTb
LTb
1196 823 M
30 -11 V
1.000 UL
LTb
LTb
2404 514 M
-30 11 V
1.000 UL
LTb
1.000 UL
LTb
LTb
1527 860 M
29 -12 V
1.000 UL
LTb
LTb
2734 550 M
-30 12 V
1.000 UL
LTb
1.000 UL
LTb
LTb
1856 897 M
29 -12 V
1.000 UL
LTb
LTb
3064 587 M
-30 12 V
1.000 UL
LTb
1.000 UL
LTb
LTb
2186 934 M
30 -12 V
LTb
1.000 UL
LTa
LTa
536 1058 M
1650 183 V
1.000 UL
LTa
LTa
2186 1241 M
3064 895 L
1.000 UL
LTb
LTb
536 1058 M
63 0 V
1.000 UL
LTb
1.000 UL
LTa
LTa
536 1159 M
1650 184 V
1.000 UL
LTa
LTa
2186 1343 M
3064 998 L
1.000 UL
LTb
LTb
536 1159 M
63 0 V
1.000 UL
LTb
1.000 UL
LTa
LTa
536 1262 M
1650 184 V
1.000 UL
LTa
LTa
2186 1446 M
878 -345 V
1.000 UL
LTb
LTb
536 1262 M
63 0 V
1.000 UL
LTb
1.000 UL
LTa
LTa
536 1365 M
1650 184 V
1.000 UL
LTa
LTa
2186 1549 M
878 -347 V
1.000 UL
LTb
LTb
536 1365 M
63 0 V
1.000 UL
LTb
1.000 UL
LTa
LTa
536 1467 M
1650 184 V
1.000 UL
LTa
LTa
2186 1651 M
878 -346 V
1.000 UL
LTb
LTb
536 1467 M
63 0 V
1.000 UL
LTb
1.000 UL
LTa
LTa
536 1570 M
1650 184 V
1.000 UL
LTa
LTa
2186 1754 M
878 -346 V
1.000 UL
LTb
LTb
536 1570 M
63 0 V
1.000 UL
LTb
1.000 UL
LTa
LTa
536 1673 M
1650 184 V
1.000 UL
LTa
LTa
2186 1857 M
878 -347 V
1.000 UL
LTb
LTb
536 1673 M
63 0 V
1.000 UL
LTb
LTb
1.000 UP
stroke
grestore
end
showpage
}}%
\put(535,1904){\makebox(0,0){error}}%
\put(410,1673){\makebox(0,0)[r]{ 60}}%
\put(410,1570){\makebox(0,0)[r]{ 50}}%
\put(410,1467){\makebox(0,0)[r]{ 40}}%
\put(410,1365){\makebox(0,0)[r]{ 30}}%
\put(410,1262){\makebox(0,0)[r]{ 20}}%
\put(410,1159){\makebox(0,0)[r]{ 10}}%
\put(410,1058){\makebox(0,0)[r]{ 0}}%
\put(2558,309){\makebox(0,0){average segment size}}%
\put(3057,530){\makebox(0,0){ 2000}}%
\put(2727,500){\makebox(0,0){ 1600}}%
\put(2397,460){\makebox(0,0){ 1200}}%
\put(2067,420){\makebox(0,0){ 800}}%
\put(1738,390){\makebox(0,0){ 400}}%
\put(1407,345){\makebox(0,0){ 0}}%
\put(612,530){\makebox(0,0){window size}}%
\put(466,726){\makebox(0,0)[r]{10}}%
\put(832,582){\makebox(0,0)[r]{40}}%
\put(1076,486){\makebox(0,0)[r]{60}}%
\put(1319,390){\makebox(0,0)[r]{80}}%
\put(3074,1796){\makebox(0,0)[r]{5 segments}}%
\end{picture}%
\endgroup
\endinput


==> segmentationFig25.tex <==
%
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(60.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(60,41){\makebox(0,0){ 0}}
\put(60.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306,41){\makebox(0,0){ 5}}
\put(306.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553,41){\makebox(0,0){ 10}}
\put(553.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(799.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(799,41){\makebox(0,0){ 15}}
\put(799.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1045.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1045,41){\makebox(0,0){ 20}}
\put(1045.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291,41){\makebox(0,0){ 25}}
\put(1291.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(60.0,82.0){\rule[-0.200pt]{332.201pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(60.0,860.0){\rule[-0.200pt]{332.201pt}{0.400pt}}
\put(60.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
%
%
%
\multiput(60.58,82.00)(0.498,2.380){95}{\rule{0.120pt}{1.994pt}}
\multiput(59.17,82.00)(49.000,227.862){2}{\rule{0.400pt}{0.997pt}}
\multiput(109.00,312.92)(1.145,-0.496){41}{\rule{1.009pt}{0.120pt}}
\multiput(109.00,313.17)(47.906,-22.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(159.58,292.00)(0.498,4.189){95}{\rule{0.120pt}{3.431pt}}
\multiput(158.17,292.00)(49.000,400.880){2}{\rule{0.400pt}{1.715pt}}
\multiput(208.58,682.64)(0.498,-5.134){95}{\rule{0.120pt}{4.182pt}}
\multiput(207.17,691.32)(49.000,-491.321){2}{\rule{0.400pt}{2.091pt}}
\multiput(257.58,196.98)(0.498,-0.787){95}{\rule{0.120pt}{0.729pt}}
\multiput(256.17,198.49)(49.000,-75.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(306.00,121.92)(0.610,-0.498){79}{\rule{0.588pt}{0.120pt}}
\multiput(306.00,122.17)(48.780,-41.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(356.58,82.00)(0.498,1.733){95}{\rule{0.120pt}{1.480pt}}
\multiput(355.17,82.00)(49.000,165.929){2}{\rule{0.400pt}{0.740pt}}
\multiput(405.58,251.00)(0.498,1.157){95}{\rule{0.120pt}{1.022pt}}
\multiput(404.17,251.00)(49.000,110.878){2}{\rule{0.400pt}{0.511pt}}
\multiput(454.58,361.38)(0.498,-0.664){95}{\rule{0.120pt}{0.631pt}}
\multiput(453.17,362.69)(49.000,-63.691){2}{\rule{0.400pt}{0.315pt}}
\multiput(503.58,299.00)(0.498,2.554){97}{\rule{0.120pt}{2.132pt}}
\multiput(502.17,299.00)(50.000,249.575){2}{\rule{0.400pt}{1.066pt}}
\multiput(553.58,550.76)(0.498,-0.551){95}{\rule{0.120pt}{0.541pt}}
\multiput(552.17,551.88)(49.000,-52.878){2}{\rule{0.400pt}{0.270pt}}
\multiput(602.58,491.10)(0.498,-2.267){95}{\rule{0.120pt}{1.904pt}}
\multiput(601.17,495.05)(49.000,-217.048){2}{\rule{0.400pt}{0.952pt}}
\multiput(651.58,271.59)(0.498,-1.815){95}{\rule{0.120pt}{1.545pt}}
\multiput(650.17,274.79)(49.000,-173.793){2}{\rule{0.400pt}{0.772pt}}
\multiput(700.58,101.00)(0.498,2.252){97}{\rule{0.120pt}{1.892pt}}
\multiput(699.17,101.00)(50.000,220.073){2}{\rule{0.400pt}{0.946pt}}
\multiput(750.58,321.26)(0.498,-1.003){95}{\rule{0.120pt}{0.900pt}}
\multiput(749.17,323.13)(49.000,-96.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(799.58,227.00)(0.498,4.826){95}{\rule{0.120pt}{3.937pt}}
\multiput(798.17,227.00)(49.000,461.829){2}{\rule{0.400pt}{1.968pt}}
\multiput(848.58,685.40)(0.498,-3.387){95}{\rule{0.120pt}{2.794pt}}
\multiput(847.17,691.20)(49.000,-324.201){2}{\rule{0.400pt}{1.397pt}}
\multiput(897.58,362.73)(0.498,-1.164){97}{\rule{0.120pt}{1.028pt}}
\multiput(896.17,364.87)(50.000,-113.866){2}{\rule{0.400pt}{0.514pt}}
\multiput(947.58,244.86)(0.498,-1.733){95}{\rule{0.120pt}{1.480pt}}
\multiput(946.17,247.93)(49.000,-165.929){2}{\rule{0.400pt}{0.740pt}}
\multiput(996.58,82.00)(0.498,2.339){95}{\rule{0.120pt}{1.961pt}}
\multiput(995.17,82.00)(49.000,223.929){2}{\rule{0.400pt}{0.981pt}}
\multiput(1045.58,307.04)(0.498,-0.766){95}{\rule{0.120pt}{0.712pt}}
\multiput(1044.17,308.52)(49.000,-73.522){2}{\rule{0.400pt}{0.356pt}}
\multiput(1094.58,235.00)(0.498,1.949){97}{\rule{0.120pt}{1.652pt}}
\multiput(1093.17,235.00)(50.000,190.571){2}{\rule{0.400pt}{0.826pt}}
\multiput(1144.58,416.83)(0.498,-3.562){95}{\rule{0.120pt}{2.933pt}}
\multiput(1143.17,422.91)(49.000,-340.913){2}{\rule{0.400pt}{1.466pt}}
\multiput(1193.58,82.00)(0.498,2.318){95}{\rule{0.120pt}{1.945pt}}
\multiput(1192.17,82.00)(49.000,221.963){2}{\rule{0.400pt}{0.972pt}}
\multiput(1242.00,306.93)(3.696,-0.485){11}{\rule{2.900pt}{0.117pt}}
\multiput(1242.00,307.17)(42.981,-7.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1291.58,301.00)(0.498,4.900){97}{\rule{0.120pt}{3.996pt}}
\multiput(1290.17,301.00)(50.000,478.706){2}{\rule{0.400pt}{1.998pt}}
\multiput(1341.58,777.18)(0.498,-3.151){95}{\rule{0.120pt}{2.606pt}}
\multiput(1340.17,782.59)(49.000,-301.591){2}{\rule{0.400pt}{1.303pt}}
\multiput(1390.58,481.00)(0.498,0.879){95}{\rule{0.120pt}{0.802pt}}
\multiput(1389.17,481.00)(49.000,84.335){2}{\rule{0.400pt}{0.401pt}}
\put(60,82){\circle{12}}
\put(109,314){\circle{12}}
\put(159,292){\circle{12}}
\put(208,700){\circle{12}}
\put(257,200){\circle{12}}
\put(306,123){\circle{12}}
\put(356,82){\circle{12}}
\put(405,251){\circle{12}}
\put(454,364){\circle{12}}
\put(503,299){\circle{12}}
\put(553,553){\circle{12}}
\put(602,499){\circle{12}}
\put(651,278){\circle{12}}
\put(700,101){\circle{12}}
\put(750,325){\circle{12}}
\put(799,227){\circle{12}}
\put(848,697){\circle{12}}
\put(897,367){\circle{12}}
\put(947,251){\circle{12}}
\put(996,82){\circle{12}}
\put(1045,310){\circle{12}}
\put(1094,235){\circle{12}}
\put(1144,429){\circle{12}}
\put(1193,82){\circle{12}}
\put(1242,308){\circle{12}}
\put(1291,301){\circle{12}}
\put(1341,788){\circle{12}}
\put(1390,481){\circle{12}}
\put(1439,567){\circle{12}}
\put(330,820){\circle{12}}
\put(60.0,82.0){\rule[-0.200pt]{332.201pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(60.0,860.0){\rule[-0.200pt]{332.201pt}{0.400pt}}
\put(60.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(750,0){\makebox(0,0){segment index}}%
\put(20,500){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{similarity}}%
\special{ps: currentpoint grestore moveto}%
}%
\end{picture}


==> segmentationSmoothFig25.tex <==
%
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(60.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,763.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,763.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(60,41){\makebox(0,0){ 0}}
\put(60.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306,41){\makebox(0,0){ 5}}
\put(306.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553,41){\makebox(0,0){ 10}}
\put(553.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(799.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(799,41){\makebox(0,0){ 15}}
\put(799.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1045.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1045,41){\makebox(0,0){ 20}}
\put(1045.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291,41){\makebox(0,0){ 25}}
\put(1291.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(60.0,82.0){\rule[-0.200pt]{332.201pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(60.0,860.0){\rule[-0.200pt]{332.201pt}{0.400pt}}
\put(60.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(80,820){\makebox(0,0)[l]{smoothed}}
\put(260.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(60,276){\usebox{\plotpoint}}
\multiput(60.58,276.00)(0.498,0.982){95}{\rule{0.120pt}{0.884pt}}
\multiput(59.17,276.00)(49.000,94.166){2}{\rule{0.400pt}{0.442pt}}
\multiput(109.58,372.00)(0.498,1.677){97}{\rule{0.120pt}{1.436pt}}
\multiput(108.17,372.00)(50.000,164.020){2}{\rule{0.400pt}{0.718pt}}
\multiput(159.58,539.00)(0.498,1.229){95}{\rule{0.120pt}{1.080pt}}
\multiput(158.17,539.00)(49.000,117.759){2}{\rule{0.400pt}{0.540pt}}
\multiput(208.58,650.62)(0.498,-2.411){95}{\rule{0.120pt}{2.018pt}}
\multiput(207.17,654.81)(49.000,-230.811){2}{\rule{0.400pt}{1.009pt}}
\multiput(257.58,420.30)(0.498,-0.993){95}{\rule{0.120pt}{0.892pt}}
\multiput(256.17,422.15)(49.000,-95.149){2}{\rule{0.400pt}{0.446pt}}
\multiput(306.58,324.89)(0.498,-0.509){97}{\rule{0.120pt}{0.508pt}}
\multiput(305.17,325.95)(50.000,-49.946){2}{\rule{0.400pt}{0.254pt}}
\multiput(356.00,276.58)(1.377,0.495){33}{\rule{1.189pt}{0.119pt}}
\multiput(356.00,275.17)(46.532,18.000){2}{\rule{0.594pt}{0.400pt}}
\multiput(405.00,294.58)(0.556,0.498){85}{\rule{0.545pt}{0.120pt}}
\multiput(405.00,293.17)(47.868,44.000){2}{\rule{0.273pt}{0.400pt}}
\multiput(454.58,338.00)(0.498,1.157){95}{\rule{0.120pt}{1.022pt}}
\multiput(453.17,338.00)(49.000,110.878){2}{\rule{0.400pt}{0.511pt}}
\multiput(503.00,451.58)(0.966,0.497){49}{\rule{0.869pt}{0.120pt}}
\multiput(503.00,450.17)(48.196,26.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(553.58,474.28)(0.498,-0.694){95}{\rule{0.120pt}{0.655pt}}
\multiput(552.17,475.64)(49.000,-66.640){2}{\rule{0.400pt}{0.328pt}}
\multiput(602.58,405.81)(0.498,-0.838){95}{\rule{0.120pt}{0.769pt}}
\multiput(601.17,407.40)(49.000,-80.403){2}{\rule{0.400pt}{0.385pt}}
\multiput(651.00,325.92)(0.911,-0.497){51}{\rule{0.826pt}{0.120pt}}
\multiput(651.00,326.17)(47.286,-27.000){2}{\rule{0.413pt}{0.400pt}}
\multiput(700.00,298.92)(2.133,-0.492){21}{\rule{1.767pt}{0.119pt}}
\multiput(700.00,299.17)(46.333,-12.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(750.58,288.00)(0.498,1.733){95}{\rule{0.120pt}{1.480pt}}
\multiput(749.17,288.00)(49.000,165.929){2}{\rule{0.400pt}{0.740pt}}
\multiput(799.58,457.00)(0.498,2.051){95}{\rule{0.120pt}{1.733pt}}
\multiput(798.17,457.00)(49.000,196.404){2}{\rule{0.400pt}{0.866pt}}
\multiput(848.58,652.45)(0.498,-1.249){95}{\rule{0.120pt}{1.096pt}}
\multiput(847.17,654.73)(49.000,-119.725){2}{\rule{0.400pt}{0.548pt}}
\multiput(897.58,529.77)(0.498,-1.456){97}{\rule{0.120pt}{1.260pt}}
\multiput(896.17,532.38)(50.000,-142.385){2}{\rule{0.400pt}{0.630pt}}
\multiput(947.58,385.72)(0.498,-1.167){95}{\rule{0.120pt}{1.031pt}}
\multiput(946.17,387.86)(49.000,-111.861){2}{\rule{0.400pt}{0.515pt}}
\multiput(996.00,274.93)(3.696,-0.485){11}{\rule{2.900pt}{0.117pt}}
\multiput(996.00,275.17)(42.981,-7.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1045.58,269.00)(0.498,1.034){95}{\rule{0.120pt}{0.924pt}}
\multiput(1044.17,269.00)(49.000,99.081){2}{\rule{0.400pt}{0.462pt}}
\multiput(1094.00,368.92)(0.509,-0.498){95}{\rule{0.508pt}{0.120pt}}
\multiput(1094.00,369.17)(48.945,-49.000){2}{\rule{0.254pt}{0.400pt}}
\multiput(1144.00,319.92)(0.544,-0.498){87}{\rule{0.536pt}{0.120pt}}
\multiput(1144.00,320.17)(47.888,-45.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1193.58,276.00)(0.498,0.910){95}{\rule{0.120pt}{0.827pt}}
\multiput(1192.17,276.00)(49.000,87.284){2}{\rule{0.400pt}{0.413pt}}
\multiput(1242.58,365.00)(0.498,1.897){95}{\rule{0.120pt}{1.610pt}}
\multiput(1241.17,365.00)(49.000,181.658){2}{\rule{0.400pt}{0.805pt}}
\multiput(1291.58,550.00)(0.498,2.201){97}{\rule{0.120pt}{1.852pt}}
\multiput(1290.17,550.00)(50.000,215.156){2}{\rule{0.400pt}{0.926pt}}
\multiput(1341.00,769.59)(3.696,0.485){11}{\rule{2.900pt}{0.117pt}}
\multiput(1341.00,768.17)(42.981,7.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1390.58,772.64)(0.498,-0.890){95}{\rule{0.120pt}{0.810pt}}
\multiput(1389.17,774.32)(49.000,-85.318){2}{\rule{0.400pt}{0.405pt}}
\put(60,276){\circle{12}}
\put(109,372){\circle{12}}
\put(159,539){\circle{12}}
\put(208,659){\circle{12}}
\put(257,424){\circle{12}}
\put(306,327){\circle{12}}
\put(356,276){\circle{12}}
\put(405,294){\circle{12}}
\put(454,338){\circle{12}}
\put(503,451){\circle{12}}
\put(553,477){\circle{12}}
\put(602,409){\circle{12}}
\put(651,327){\circle{12}}
\put(700,300){\circle{12}}
\put(750,288){\circle{12}}
\put(799,457){\circle{12}}
\put(848,657){\circle{12}}
\put(897,535){\circle{12}}
\put(947,390){\circle{12}}
\put(996,276){\circle{12}}
\put(1045,269){\circle{12}}
\put(1094,370){\circle{12}}
\put(1144,321){\circle{12}}
\put(1193,276){\circle{12}}
\put(1242,365){\circle{12}}
\put(1291,550){\circle{12}}
\put(1341,769){\circle{12}}
\put(1390,776){\circle{12}}
\put(1439,689){\circle{12}}
\put(310,820){\circle{12}}
\put(80,779){\makebox(0,0)[l]{segments}}
\put(260.0,779.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(260.0,769.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(360.0,769.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(60.0,82.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(50.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(50.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(356.0,82.0){\rule[-0.200pt]{0.400pt}{70.343pt}}
\put(346.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(346.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,82.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(740.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,82.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(1035.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1035.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,82.0){\rule[-0.200pt]{0.400pt}{71.306pt}}
\put(1183.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,82){\makebox(0,0){$+$}}
\put(356,82){\makebox(0,0){$+$}}
\put(750,82){\makebox(0,0){$+$}}
\put(1045,82){\makebox(0,0){$+$}}
\put(1193,82){\makebox(0,0){$+$}}
\put(310,779){\makebox(0,0){$+$}}
\put(1183.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,82.0){\rule[-0.200pt]{332.201pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(60.0,860.0){\rule[-0.200pt]{332.201pt}{0.400pt}}
\put(60.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(750,0){\makebox(0,0){segment index}}%
\put(20,500){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{similarity}}%
\special{ps: currentpoint grestore moveto}%
}%
\end{picture}

